Reliable recovery of hierarchically sparse signals for Gaussian and Kronecker product measurements

We propose and analyze a solution to the problem of recovering a block sparse signal with sparse blocks from linear measurements. Such problems naturally emerge inter alia in the context of mobile communication, in order to meet the scalability and low complexity requirements of massive antenna systems and massive machine-type communication. We introduce a new variant of the Hard Thresholding Pursuit (HTP) algorithm referred to as HiHTP. We provide both a proof of convergence and a recovery guarantee for noisy Gaussian measurements that exhibit an improved asymptotic scaling in terms of the sampling complexity in comparison with the usual HTP algorithm. Furthermore, hierarchically sparse signals and Kronecker product structured measurements naturally arise together in a variety of applications. We establish the efficient reconstruction of hierarchically sparse signals from Kronecker product measurements using the HiHTP algorithm. Additionally, we provide analytical results that connect our recovery conditions to generalized coherence measures. Again, our recovery results exhibit substantial improvement in the asymptotic sampling complexity scaling over the standard setting. Finally, we validate in numerical experiments that for hierarchically sparse signals, HiHTP performs significantly better compared to HTP.

==> plotCalibration.tex <==
% Created by tikzDevice version 0.10.1 on 2016-12-21 16:45:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.6pt,y=.6pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,245) rectangle (252.94,568.16);
\begin{scope}[xshift=-50] % First plot
	\begin{scope} %First plot x axis lable
		\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
		\definecolor{drawColor}{RGB}{0,0,0}

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,425.83) -- (173.90,425.83);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,425.83) -- ( 35.92,421.87);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.52,425.83) -- ( 63.52,421.87);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.11,425.83) -- ( 91.11,421.87);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.71,425.83) -- (118.71,421.87);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30,425.83) -- (146.30,421.87);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90,425.83) -- (173.90,421.87);

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.92,411.58) {0.0};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 63.52,411.58) {0.2};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 91.11,411.58) {0.4};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (118.71,411.58) {0.6};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.30,411.58) {0.8};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.90,411.58) {1.0};

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,428.69) -- ( 32.47,542.83);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,428.69) -- ( 28.51,428.69);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,451.52) -- ( 28.51,451.52);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,474.35) -- ( 28.51,474.35);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,497.17) -- ( 28.51,497.17);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,520.00) -- ( 28.51,520.00);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,542.83) -- ( 28.51,542.83);

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,428.69) {0.0};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,451.52) {0.2};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,474.35) {0.4};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,497.17) {0.6};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,520.00) {0.8};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,542.83) {1.0};

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,425.83) --
			(177.34,425.83) --
			(177.34,545.69) --
			( 32.47,545.69) --
			( 32.47,425.83);
	\end{scope}

	\begin{scope}
		\path[clip] ( 32.47,425.83) rectangle (177.34,545.69);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 32.47,425.83) rectangle ( 39.37,431.54);

		\path[fill=fillColor] ( 32.47,431.54) rectangle ( 39.37,437.25);

		\path[fill=fillColor] ( 32.47,437.25) rectangle ( 39.37,442.95);

		\path[fill=fillColor] ( 32.47,442.95) rectangle ( 39.37,448.66);

		\path[fill=fillColor] ( 32.47,448.66) rectangle ( 39.37,454.37);

		\path[fill=fillColor] ( 32.47,454.37) rectangle ( 39.37,460.08);

		\path[fill=fillColor] ( 32.47,460.08) rectangle ( 39.37,465.78);

		\path[fill=fillColor] ( 32.47,465.78) rectangle ( 39.37,471.49);

		\path[fill=fillColor] ( 32.47,471.49) rectangle ( 39.37,477.20);

		\path[fill=fillColor] ( 32.47,477.20) rectangle ( 39.37,482.91);

		\path[fill=fillColor] ( 32.47,482.91) rectangle ( 39.37,488.61);

		\path[fill=fillColor] ( 32.47,488.61) rectangle ( 39.37,494.32);

		\path[fill=fillColor] ( 32.47,494.32) rectangle ( 39.37,500.03);

		\path[fill=fillColor] ( 32.47,500.03) rectangle ( 39.37,505.74);

		\path[fill=fillColor] ( 32.47,505.74) rectangle ( 39.37,511.44);

		\path[fill=fillColor] ( 32.47,511.44) rectangle ( 39.37,517.15);

		\path[fill=fillColor] ( 32.47,517.15) rectangle ( 39.37,522.86);

		\path[fill=fillColor] ( 32.47,522.86) rectangle ( 39.37,528.57);

		\path[fill=fillColor] ( 32.47,528.57) rectangle ( 39.37,534.27);

		\path[fill=fillColor] ( 32.47,534.27) rectangle ( 39.37,539.98);

		\path[fill=fillColor] ( 32.47,539.98) rectangle ( 39.37,545.69);

		\path[fill=fillColor] ( 39.37,425.83) rectangle ( 46.27,431.54);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 39.37,431.54) rectangle ( 46.27,437.25);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 39.37,437.25) rectangle ( 46.27,442.95);

		\path[fill=fillColor] ( 39.37,442.95) rectangle ( 46.27,448.66);

		\path[fill=fillColor] ( 39.37,448.66) rectangle ( 46.27,454.37);

		\path[fill=fillColor] ( 39.37,454.37) rectangle ( 46.27,460.08);

		\path[fill=fillColor] ( 39.37,460.08) rectangle ( 46.27,465.78);

		\path[fill=fillColor] ( 39.37,465.78) rectangle ( 46.27,471.49);

		\path[fill=fillColor] ( 39.37,471.49) rectangle ( 46.27,477.20);

		\path[fill=fillColor] ( 39.37,477.20) rectangle ( 46.27,482.91);

		\path[fill=fillColor] ( 39.37,482.91) rectangle ( 46.27,488.61);

		\path[fill=fillColor] ( 39.37,488.61) rectangle ( 46.27,494.32);

		\path[fill=fillColor] ( 39.37,494.32) rectangle ( 46.27,500.03);

		\path[fill=fillColor] ( 39.37,500.03) rectangle ( 46.27,505.74);

		\path[fill=fillColor] ( 39.37,505.74) rectangle ( 46.27,511.44);

		\path[fill=fillColor] ( 39.37,511.44) rectangle ( 46.27,517.15);

		\path[fill=fillColor] ( 39.37,517.15) rectangle ( 46.27,522.86);

		\path[fill=fillColor] ( 39.37,522.86) rectangle ( 46.27,528.57);

		\path[fill=fillColor] ( 39.37,528.57) rectangle ( 46.27,534.27);

		\path[fill=fillColor] ( 39.37,534.27) rectangle ( 46.27,539.98);

		\path[fill=fillColor] ( 39.37,539.98) rectangle ( 46.27,545.69);

		\path[fill=fillColor] ( 46.27,425.83) rectangle ( 53.17,431.54);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 46.27,431.54) rectangle ( 53.17,437.25);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 46.27,437.25) rectangle ( 53.17,442.95);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 46.27,442.95) rectangle ( 53.17,448.66);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 46.27,448.66) rectangle ( 53.17,454.37);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 46.27,454.37) rectangle ( 53.17,460.08);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 46.27,460.08) rectangle ( 53.17,465.78);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 46.27,465.78) rectangle ( 53.17,471.49);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 46.27,471.49) rectangle ( 53.17,477.20);

		\path[fill=fillColor] ( 46.27,477.20) rectangle ( 53.17,482.91);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 46.27,482.91) rectangle ( 53.17,488.61);

		\path[fill=fillColor] ( 46.27,488.61) rectangle ( 53.17,494.32);

		\path[fill=fillColor] ( 46.27,494.32) rectangle ( 53.17,500.03);

		\path[fill=fillColor] ( 46.27,500.03) rectangle ( 53.17,505.74);

		\path[fill=fillColor] ( 46.27,505.74) rectangle ( 53.17,511.44);

		\path[fill=fillColor] ( 46.27,511.44) rectangle ( 53.17,517.15);

		\path[fill=fillColor] ( 46.27,517.15) rectangle ( 53.17,522.86);

		\path[fill=fillColor] ( 46.27,522.86) rectangle ( 53.17,528.57);

		\path[fill=fillColor] ( 46.27,528.57) rectangle ( 53.17,534.27);

		\path[fill=fillColor] ( 46.27,534.27) rectangle ( 53.17,539.98);

		\path[fill=fillColor] ( 46.27,539.98) rectangle ( 53.17,545.69);

		\path[fill=fillColor] ( 53.17,425.83) rectangle ( 60.07,431.54);

		\path[fill=fillColor] ( 53.17,431.54) rectangle ( 60.07,437.25);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 53.17,437.25) rectangle ( 60.07,442.95);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 53.17,442.95) rectangle ( 60.07,448.66);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 53.17,448.66) rectangle ( 60.07,454.37);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 53.17,454.37) rectangle ( 60.07,460.08);

		\path[fill=fillColor] ( 53.17,460.08) rectangle ( 60.07,465.78);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 53.17,465.78) rectangle ( 60.07,471.49);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 53.17,471.49) rectangle ( 60.07,477.20);

		\path[fill=fillColor] ( 53.17,477.20) rectangle ( 60.07,482.91);

		\path[fill=fillColor] ( 53.17,482.91) rectangle ( 60.07,488.61);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 53.17,488.61) rectangle ( 60.07,494.32);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 53.17,494.32) rectangle ( 60.07,500.03);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 53.17,500.03) rectangle ( 60.07,505.74);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 53.17,505.74) rectangle ( 60.07,511.44);

		\path[fill=fillColor] ( 53.17,511.44) rectangle ( 60.07,517.15);

		\path[fill=fillColor] ( 53.17,517.15) rectangle ( 60.07,522.86);

		\path[fill=fillColor] ( 53.17,522.86) rectangle ( 60.07,528.57);

		\path[fill=fillColor] ( 53.17,528.57) rectangle ( 60.07,534.27);

		\path[fill=fillColor] ( 53.17,534.27) rectangle ( 60.07,539.98);

		\path[fill=fillColor] ( 53.17,539.98) rectangle ( 60.07,545.69);

		\path[fill=fillColor] ( 60.07,425.83) rectangle ( 66.97,431.54);

		\path[fill=fillColor] ( 60.07,431.54) rectangle ( 66.97,437.25);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 60.07,437.25) rectangle ( 66.97,442.95);

		\path[fill=fillColor] ( 60.07,442.95) rectangle ( 66.97,448.66);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 60.07,448.66) rectangle ( 66.97,454.37);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 60.07,454.37) rectangle ( 66.97,460.08);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 60.07,460.08) rectangle ( 66.97,465.78);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 60.07,465.78) rectangle ( 66.97,471.49);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 60.07,471.49) rectangle ( 66.97,477.20);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 60.07,477.20) rectangle ( 66.97,482.91);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 60.07,482.91) rectangle ( 66.97,488.61);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 60.07,488.61) rectangle ( 66.97,494.32);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 60.07,494.32) rectangle ( 66.97,500.03);

		\path[fill=fillColor] ( 60.07,500.03) rectangle ( 66.97,505.74);

		\path[fill=fillColor] ( 60.07,505.74) rectangle ( 66.97,511.44);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 60.07,511.44) rectangle ( 66.97,517.15);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 60.07,517.15) rectangle ( 66.97,522.86);

		\path[fill=fillColor] ( 60.07,522.86) rectangle ( 66.97,528.57);

		\path[fill=fillColor] ( 60.07,528.57) rectangle ( 66.97,534.27);

		\path[fill=fillColor] ( 60.07,534.27) rectangle ( 66.97,539.98);

		\path[fill=fillColor] ( 60.07,539.98) rectangle ( 66.97,545.69);

		\path[fill=fillColor] ( 66.97,425.83) rectangle ( 73.86,431.54);

		\path[fill=fillColor] ( 66.97,431.54) rectangle ( 73.86,437.25);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 66.97,437.25) rectangle ( 73.86,442.95);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 66.97,442.95) rectangle ( 73.86,448.66);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 66.97,448.66) rectangle ( 73.86,454.37);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 66.97,454.37) rectangle ( 73.86,460.08);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 66.97,460.08) rectangle ( 73.86,465.78);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 66.97,465.78) rectangle ( 73.86,471.49);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 66.97,471.49) rectangle ( 73.86,477.20);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 66.97,477.20) rectangle ( 73.86,482.91);

		\path[fill=fillColor] ( 66.97,482.91) rectangle ( 73.86,488.61);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 66.97,488.61) rectangle ( 73.86,494.32);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 66.97,494.32) rectangle ( 73.86,500.03);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 66.97,500.03) rectangle ( 73.86,505.74);

		\path[fill=fillColor] ( 66.97,505.74) rectangle ( 73.86,511.44);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 66.97,511.44) rectangle ( 73.86,517.15);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 66.97,517.15) rectangle ( 73.86,522.86);

		\path[fill=fillColor] ( 66.97,522.86) rectangle ( 73.86,528.57);

		\path[fill=fillColor] ( 66.97,528.57) rectangle ( 73.86,534.27);

		\path[fill=fillColor] ( 66.97,534.27) rectangle ( 73.86,539.98);

		\path[fill=fillColor] ( 66.97,539.98) rectangle ( 73.86,545.69);

		\path[fill=fillColor] ( 73.86,425.83) rectangle ( 80.76,431.54);

		\path[fill=fillColor] ( 73.86,431.54) rectangle ( 80.76,437.25);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 73.86,437.25) rectangle ( 80.76,442.95);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 73.86,442.95) rectangle ( 80.76,448.66);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 73.86,448.66) rectangle ( 80.76,454.37);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 73.86,454.37) rectangle ( 80.76,460.08);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 73.86,460.08) rectangle ( 80.76,465.78);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 73.86,465.78) rectangle ( 80.76,471.49);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 73.86,471.49) rectangle ( 80.76,477.20);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 73.86,477.20) rectangle ( 80.76,482.91);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 73.86,482.91) rectangle ( 80.76,488.61);

		\path[fill=fillColor] ( 73.86,488.61) rectangle ( 80.76,494.32);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 73.86,494.32) rectangle ( 80.76,500.03);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 73.86,500.03) rectangle ( 80.76,505.74);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 73.86,505.74) rectangle ( 80.76,511.44);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 73.86,511.44) rectangle ( 80.76,517.15);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 73.86,517.15) rectangle ( 80.76,522.86);

		\path[fill=fillColor] ( 73.86,522.86) rectangle ( 80.76,528.57);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 73.86,528.57) rectangle ( 80.76,534.27);

		\path[fill=fillColor] ( 73.86,534.27) rectangle ( 80.76,539.98);

		\path[fill=fillColor] ( 73.86,539.98) rectangle ( 80.76,545.69);

		\path[fill=fillColor] ( 80.76,425.83) rectangle ( 87.66,431.54);

		\path[fill=fillColor] ( 80.76,431.54) rectangle ( 87.66,437.25);

		\path[fill=fillColor] ( 80.76,437.25) rectangle ( 87.66,442.95);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 80.76,442.95) rectangle ( 87.66,448.66);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 80.76,448.66) rectangle ( 87.66,454.37);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 80.76,454.37) rectangle ( 87.66,460.08);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 80.76,460.08) rectangle ( 87.66,465.78);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 80.76,465.78) rectangle ( 87.66,471.49);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 80.76,471.49) rectangle ( 87.66,477.20);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 80.76,477.20) rectangle ( 87.66,482.91);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 80.76,482.91) rectangle ( 87.66,488.61);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 80.76,488.61) rectangle ( 87.66,494.32);

		\path[fill=fillColor] ( 80.76,494.32) rectangle ( 87.66,500.03);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 80.76,500.03) rectangle ( 87.66,505.74);

		\path[fill=fillColor] ( 80.76,505.74) rectangle ( 87.66,511.44);

		\path[fill=fillColor] ( 80.76,511.44) rectangle ( 87.66,517.15);

		\path[fill=fillColor] ( 80.76,517.15) rectangle ( 87.66,522.86);

		\path[fill=fillColor] ( 80.76,522.86) rectangle ( 87.66,528.57);

		\path[fill=fillColor] ( 80.76,528.57) rectangle ( 87.66,534.27);

		\path[fill=fillColor] ( 80.76,534.27) rectangle ( 87.66,539.98);

		\path[fill=fillColor] ( 80.76,539.98) rectangle ( 87.66,545.69);

		\path[fill=fillColor] ( 87.66,425.83) rectangle ( 94.56,431.54);

		\path[fill=fillColor] ( 87.66,431.54) rectangle ( 94.56,437.25);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 87.66,437.25) rectangle ( 94.56,442.95);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 87.66,442.95) rectangle ( 94.56,448.66);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 87.66,448.66) rectangle ( 94.56,454.37);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 87.66,454.37) rectangle ( 94.56,460.08);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 87.66,460.08) rectangle ( 94.56,465.78);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 87.66,465.78) rectangle ( 94.56,471.49);

		\path[fill=fillColor] ( 87.66,471.49) rectangle ( 94.56,477.20);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 87.66,477.20) rectangle ( 94.56,482.91);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 87.66,482.91) rectangle ( 94.56,488.61);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 87.66,488.61) rectangle ( 94.56,494.32);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 87.66,494.32) rectangle ( 94.56,500.03);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 87.66,500.03) rectangle ( 94.56,505.74);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 87.66,505.74) rectangle ( 94.56,511.44);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 87.66,511.44) rectangle ( 94.56,517.15);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 87.66,517.15) rectangle ( 94.56,522.86);

		\path[fill=fillColor] ( 87.66,522.86) rectangle ( 94.56,528.57);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 87.66,528.57) rectangle ( 94.56,534.27);

		\path[fill=fillColor] ( 87.66,534.27) rectangle ( 94.56,539.98);

		\path[fill=fillColor] ( 87.66,539.98) rectangle ( 94.56,545.69);

		\path[fill=fillColor] ( 94.56,425.83) rectangle (101.46,431.54);

		\path[fill=fillColor] ( 94.56,431.54) rectangle (101.46,437.25);

		\path[fill=fillColor] ( 94.56,437.25) rectangle (101.46,442.95);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 94.56,442.95) rectangle (101.46,448.66);

		\path[fill=fillColor] ( 94.56,448.66) rectangle (101.46,454.37);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 94.56,454.37) rectangle (101.46,460.08);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 94.56,460.08) rectangle (101.46,465.78);

		\path[fill=fillColor] ( 94.56,465.78) rectangle (101.46,471.49);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 94.56,471.49) rectangle (101.46,477.20);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 94.56,477.20) rectangle (101.46,482.91);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 94.56,482.91) rectangle (101.46,488.61);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 94.56,488.61) rectangle (101.46,494.32);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 94.56,494.32) rectangle (101.46,500.03);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 94.56,500.03) rectangle (101.46,505.74);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 94.56,505.74) rectangle (101.46,511.44);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 94.56,511.44) rectangle (101.46,517.15);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 94.56,517.15) rectangle (101.46,522.86);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 94.56,522.86) rectangle (101.46,528.57);

		\path[fill=fillColor] ( 94.56,528.57) rectangle (101.46,534.27);

		\path[fill=fillColor] ( 94.56,534.27) rectangle (101.46,539.98);

		\path[fill=fillColor] ( 94.56,539.98) rectangle (101.46,545.69);

		\path[fill=fillColor] (101.46,425.83) rectangle (108.36,431.54);

		\path[fill=fillColor] (101.46,431.54) rectangle (108.36,437.25);

		\path[fill=fillColor] (101.46,437.25) rectangle (108.36,442.95);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (101.46,442.95) rectangle (108.36,448.66);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (101.46,448.66) rectangle (108.36,454.37);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (101.46,454.37) rectangle (108.36,460.08);

		\path[fill=fillColor] (101.46,460.08) rectangle (108.36,465.78);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (101.46,465.78) rectangle (108.36,471.49);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (101.46,471.49) rectangle (108.36,477.20);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (101.46,477.20) rectangle (108.36,482.91);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (101.46,482.91) rectangle (108.36,488.61);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (101.46,488.61) rectangle (108.36,494.32);

		\path[fill=fillColor] (101.46,494.32) rectangle (108.36,500.03);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (101.46,500.03) rectangle (108.36,505.74);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (101.46,505.74) rectangle (108.36,511.44);

		\path[fill=fillColor] (101.46,511.44) rectangle (108.36,517.15);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (101.46,517.15) rectangle (108.36,522.86);

		\path[fill=fillColor] (101.46,522.86) rectangle (108.36,528.57);

		\path[fill=fillColor] (101.46,528.57) rectangle (108.36,534.27);

		\path[fill=fillColor] (101.46,534.27) rectangle (108.36,539.98);

		\path[fill=fillColor] (101.46,539.98) rectangle (108.36,545.69);

		\path[fill=fillColor] (108.36,425.83) rectangle (115.26,431.54);

		\path[fill=fillColor] (108.36,431.54) rectangle (115.26,437.25);

		\path[fill=fillColor] (108.36,437.25) rectangle (115.26,442.95);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (108.36,442.95) rectangle (115.26,448.66);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (108.36,448.66) rectangle (115.26,454.37);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (108.36,454.37) rectangle (115.26,460.08);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (108.36,460.08) rectangle (115.26,465.78);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (108.36,465.78) rectangle (115.26,471.49);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (108.36,471.49) rectangle (115.26,477.20);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (108.36,477.20) rectangle (115.26,482.91);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (108.36,482.91) rectangle (115.26,488.61);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (108.36,488.61) rectangle (115.26,494.32);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (108.36,494.32) rectangle (115.26,500.03);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (108.36,500.03) rectangle (115.26,505.74);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (108.36,505.74) rectangle (115.26,511.44);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (108.36,511.44) rectangle (115.26,517.15);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (108.36,517.15) rectangle (115.26,522.86);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (108.36,522.86) rectangle (115.26,528.57);

		\path[fill=fillColor] (108.36,528.57) rectangle (115.26,534.27);

		\path[fill=fillColor] (108.36,534.27) rectangle (115.26,539.98);

		\path[fill=fillColor] (108.36,539.98) rectangle (115.26,545.69);

		\path[fill=fillColor] (115.26,425.83) rectangle (122.16,431.54);

		\path[fill=fillColor] (115.26,431.54) rectangle (122.16,437.25);

		\path[fill=fillColor] (115.26,437.25) rectangle (122.16,442.95);

		\path[fill=fillColor] (115.26,442.95) rectangle (122.16,448.66);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (115.26,448.66) rectangle (122.16,454.37);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (115.26,454.37) rectangle (122.16,460.08);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (115.26,460.08) rectangle (122.16,465.78);

		\path[fill=fillColor] (115.26,465.78) rectangle (122.16,471.49);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (115.26,471.49) rectangle (122.16,477.20);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (115.26,477.20) rectangle (122.16,482.91);

		\path[fill=fillColor] (115.26,482.91) rectangle (122.16,488.61);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (115.26,488.61) rectangle (122.16,494.32);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (115.26,494.32) rectangle (122.16,500.03);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (115.26,500.03) rectangle (122.16,505.74);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (115.26,505.74) rectangle (122.16,511.44);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (115.26,511.44) rectangle (122.16,517.15);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (115.26,517.15) rectangle (122.16,522.86);

		\path[fill=fillColor] (115.26,522.86) rectangle (122.16,528.57);

		\path[fill=fillColor] (115.26,528.57) rectangle (122.16,534.27);

		\path[fill=fillColor] (115.26,534.27) rectangle (122.16,539.98);

		\path[fill=fillColor] (115.26,539.98) rectangle (122.16,545.69);

		\path[fill=fillColor] (122.16,425.83) rectangle (129.05,431.54);

		\path[fill=fillColor] (122.16,431.54) rectangle (129.05,437.25);

		\path[fill=fillColor] (122.16,437.25) rectangle (129.05,442.95);

		\path[fill=fillColor] (122.16,442.95) rectangle (129.05,448.66);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (122.16,448.66) rectangle (129.05,454.37);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (122.16,454.37) rectangle (129.05,460.08);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (122.16,460.08) rectangle (129.05,465.78);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (122.16,465.78) rectangle (129.05,471.49);

		\path[fill=fillColor] (122.16,471.49) rectangle (129.05,477.20);

		\path[fill=fillColor] (122.16,477.20) rectangle (129.05,482.91);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (122.16,482.91) rectangle (129.05,488.61);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (122.16,488.61) rectangle (129.05,494.32);

		\path[fill=fillColor] (122.16,494.32) rectangle (129.05,500.03);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (122.16,500.03) rectangle (129.05,505.74);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (122.16,505.74) rectangle (129.05,511.44);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (122.16,511.44) rectangle (129.05,517.15);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (122.16,517.15) rectangle (129.05,522.86);

		\path[fill=fillColor] (122.16,522.86) rectangle (129.05,528.57);

		\path[fill=fillColor] (122.16,528.57) rectangle (129.05,534.27);

		\path[fill=fillColor] (122.16,534.27) rectangle (129.05,539.98);

		\path[fill=fillColor] (122.16,539.98) rectangle (129.05,545.69);

		\path[fill=fillColor] (129.05,425.83) rectangle (135.95,431.54);

		\path[fill=fillColor] (129.05,431.54) rectangle (135.95,437.25);

		\path[fill=fillColor] (129.05,437.25) rectangle (135.95,442.95);

		\path[fill=fillColor] (129.05,442.95) rectangle (135.95,448.66);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (129.05,448.66) rectangle (135.95,454.37);

		\path[fill=fillColor] (129.05,454.37) rectangle (135.95,460.08);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (129.05,460.08) rectangle (135.95,465.78);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (129.05,465.78) rectangle (135.95,471.49);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (129.05,471.49) rectangle (135.95,477.20);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (129.05,477.20) rectangle (135.95,482.91);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (129.05,482.91) rectangle (135.95,488.61);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (129.05,488.61) rectangle (135.95,494.32);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (129.05,494.32) rectangle (135.95,500.03);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (129.05,500.03) rectangle (135.95,505.74);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (129.05,505.74) rectangle (135.95,511.44);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (129.05,511.44) rectangle (135.95,517.15);

		\path[fill=fillColor] (129.05,517.15) rectangle (135.95,522.86);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (129.05,522.86) rectangle (135.95,528.57);

		\path[fill=fillColor] (129.05,528.57) rectangle (135.95,534.27);

		\path[fill=fillColor] (129.05,534.27) rectangle (135.95,539.98);

		\path[fill=fillColor] (129.05,539.98) rectangle (135.95,545.69);

		\path[fill=fillColor] (135.95,425.83) rectangle (142.85,431.54);

		\path[fill=fillColor] (135.95,431.54) rectangle (142.85,437.25);

		\path[fill=fillColor] (135.95,437.25) rectangle (142.85,442.95);

		\path[fill=fillColor] (135.95,442.95) rectangle (142.85,448.66);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (135.95,448.66) rectangle (142.85,454.37);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (135.95,454.37) rectangle (142.85,460.08);

		\path[fill=fillColor] (135.95,460.08) rectangle (142.85,465.78);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (135.95,465.78) rectangle (142.85,471.49);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (135.95,471.49) rectangle (142.85,477.20);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (135.95,477.20) rectangle (142.85,482.91);

		\path[fill=fillColor] (135.95,482.91) rectangle (142.85,488.61);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (135.95,488.61) rectangle (142.85,494.32);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (135.95,494.32) rectangle (142.85,500.03);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (135.95,500.03) rectangle (142.85,505.74);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (135.95,505.74) rectangle (142.85,511.44);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (135.95,511.44) rectangle (142.85,517.15);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (135.95,517.15) rectangle (142.85,522.86);

		\path[fill=fillColor] (135.95,522.86) rectangle (142.85,528.57);

		\path[fill=fillColor] (135.95,528.57) rectangle (142.85,534.27);

		\path[fill=fillColor] (135.95,534.27) rectangle (142.85,539.98);

		\path[fill=fillColor] (135.95,539.98) rectangle (142.85,545.69);

		\path[fill=fillColor] (142.85,425.83) rectangle (149.75,431.54);

		\path[fill=fillColor] (142.85,431.54) rectangle (149.75,437.25);

		\path[fill=fillColor] (142.85,437.25) rectangle (149.75,442.95);

		\path[fill=fillColor] (142.85,442.95) rectangle (149.75,448.66);

		\path[fill=fillColor] (142.85,448.66) rectangle (149.75,454.37);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (142.85,454.37) rectangle (149.75,460.08);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (142.85,460.08) rectangle (149.75,465.78);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (142.85,465.78) rectangle (149.75,471.49);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (142.85,471.49) rectangle (149.75,477.20);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (142.85,477.20) rectangle (149.75,482.91);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (142.85,482.91) rectangle (149.75,488.61);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (142.85,488.61) rectangle (149.75,494.32);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (142.85,494.32) rectangle (149.75,500.03);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (142.85,500.03) rectangle (149.75,505.74);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (142.85,505.74) rectangle (149.75,511.44);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (142.85,511.44) rectangle (149.75,517.15);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (142.85,517.15) rectangle (149.75,522.86);

		\path[fill=fillColor] (142.85,522.86) rectangle (149.75,528.57);

		\path[fill=fillColor] (142.85,528.57) rectangle (149.75,534.27);

		\path[fill=fillColor] (142.85,534.27) rectangle (149.75,539.98);

		\path[fill=fillColor] (142.85,539.98) rectangle (149.75,545.69);

		\path[fill=fillColor] (149.75,425.83) rectangle (156.65,431.54);

		\path[fill=fillColor] (149.75,431.54) rectangle (156.65,437.25);

		\path[fill=fillColor] (149.75,437.25) rectangle (156.65,442.95);

		\path[fill=fillColor] (149.75,442.95) rectangle (156.65,448.66);

		\path[fill=fillColor] (149.75,448.66) rectangle (156.65,454.37);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (149.75,454.37) rectangle (156.65,460.08);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (149.75,460.08) rectangle (156.65,465.78);

		\path[fill=fillColor] (149.75,465.78) rectangle (156.65,471.49);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (149.75,471.49) rectangle (156.65,477.20);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (149.75,477.20) rectangle (156.65,482.91);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (149.75,482.91) rectangle (156.65,488.61);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (149.75,488.61) rectangle (156.65,494.32);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (149.75,494.32) rectangle (156.65,500.03);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (149.75,500.03) rectangle (156.65,505.74);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (149.75,505.74) rectangle (156.65,511.44);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (149.75,511.44) rectangle (156.65,517.15);

		\path[fill=fillColor] (149.75,517.15) rectangle (156.65,522.86);

		\path[fill=fillColor] (149.75,522.86) rectangle (156.65,528.57);

		\path[fill=fillColor] (149.75,528.57) rectangle (156.65,534.27);

		\path[fill=fillColor] (149.75,534.27) rectangle (156.65,539.98);

		\path[fill=fillColor] (149.75,539.98) rectangle (156.65,545.69);

		\path[fill=fillColor] (156.65,425.83) rectangle (163.55,431.54);

		\path[fill=fillColor] (156.65,431.54) rectangle (163.55,437.25);

		\path[fill=fillColor] (156.65,437.25) rectangle (163.55,442.95);

		\path[fill=fillColor] (156.65,442.95) rectangle (163.55,448.66);

		\path[fill=fillColor] (156.65,448.66) rectangle (163.55,454.37);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (156.65,454.37) rectangle (163.55,460.08);

		\path[fill=fillColor] (156.65,460.08) rectangle (163.55,465.78);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (156.65,465.78) rectangle (163.55,471.49);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (156.65,471.49) rectangle (163.55,477.20);

		\path[fill=fillColor] (156.65,477.20) rectangle (163.55,482.91);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (156.65,482.91) rectangle (163.55,488.61);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (156.65,488.61) rectangle (163.55,494.32);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (156.65,494.32) rectangle (163.55,500.03);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (156.65,500.03) rectangle (163.55,505.74);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (156.65,505.74) rectangle (163.55,511.44);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (156.65,511.44) rectangle (163.55,517.15);

		\path[fill=fillColor] (156.65,517.15) rectangle (163.55,522.86);

		\path[fill=fillColor] (156.65,522.86) rectangle (163.55,528.57);

		\path[fill=fillColor] (156.65,528.57) rectangle (163.55,534.27);

		\path[fill=fillColor] (156.65,534.27) rectangle (163.55,539.98);

		\path[fill=fillColor] (156.65,539.98) rectangle (163.55,545.69);

		\path[fill=fillColor] (163.55,425.83) rectangle (170.45,431.54);

		\path[fill=fillColor] (163.55,431.54) rectangle (170.45,437.25);

		\path[fill=fillColor] (163.55,437.25) rectangle (170.45,442.95);

		\path[fill=fillColor] (163.55,442.95) rectangle (170.45,448.66);

		\path[fill=fillColor] (163.55,448.66) rectangle (170.45,454.37);

		\path[fill=fillColor] (163.55,454.37) rectangle (170.45,460.08);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (163.55,460.08) rectangle (170.45,465.78);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (163.55,465.78) rectangle (170.45,471.49);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (163.55,471.49) rectangle (170.45,477.20);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (163.55,477.20) rectangle (170.45,482.91);

		\path[fill=fillColor] (163.55,482.91) rectangle (170.45,488.61);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (163.55,488.61) rectangle (170.45,494.32);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (163.55,494.32) rectangle (170.45,500.03);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (163.55,500.03) rectangle (170.45,505.74);

		\path[fill=fillColor] (163.55,505.74) rectangle (170.45,511.44);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (163.55,511.44) rectangle (170.45,517.15);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (163.55,517.15) rectangle (170.45,522.86);

		\path[fill=fillColor] (163.55,522.86) rectangle (170.45,528.57);

		\path[fill=fillColor] (163.55,528.57) rectangle (170.45,534.27);

		\path[fill=fillColor] (163.55,534.27) rectangle (170.45,539.98);

		\path[fill=fillColor] (163.55,539.98) rectangle (170.45,545.69);

		\path[fill=fillColor] (170.45,425.83) rectangle (177.34,431.54);

		\path[fill=fillColor] (170.45,431.54) rectangle (177.34,437.25);

		\path[fill=fillColor] (170.45,437.25) rectangle (177.34,442.95);

		\path[fill=fillColor] (170.45,442.95) rectangle (177.34,448.66);

		\path[fill=fillColor] (170.45,448.66) rectangle (177.34,454.37);

		\path[fill=fillColor] (170.45,454.37) rectangle (177.34,460.08);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (170.45,460.08) rectangle (177.34,465.78);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (170.45,465.78) rectangle (177.34,471.49);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (170.45,471.49) rectangle (177.34,477.20);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (170.45,477.20) rectangle (177.34,482.91);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (170.45,482.91) rectangle (177.34,488.61);

		\path[fill=fillColor] (170.45,488.61) rectangle (177.34,494.32);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (170.45,494.32) rectangle (177.34,500.03);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (170.45,500.03) rectangle (177.34,505.74);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (170.45,505.74) rectangle (177.34,511.44);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (170.45,511.44) rectangle (177.34,517.15);

		\path[fill=fillColor] (170.45,517.15) rectangle (177.34,522.86);

		\path[fill=fillColor] (170.45,522.86) rectangle (177.34,528.57);

		\path[fill=fillColor] (170.45,528.57) rectangle (177.34,534.27);

		\path[fill=fillColor] (170.45,534.27) rectangle (177.34,539.98);

		\path[fill=fillColor] (170.45,539.98) rectangle (177.34,545.69);
	\end{scope}

	% \begin{scope} %Gauge box
	% 	\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
	% 	\definecolor{drawColor}{RGB}{0,0,0}

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.25,431.82) --
	% 		(207.04,431.82) --
	% 		(207.04,539.70) --
	% 		(196.25,539.70) --
	% 		(196.25,431.82);
	% \end{scope}

	% \begin{scope} %Gauge color 
	% 	\path[clip] (196.25,431.82) rectangle (207.04,539.70);
	% 	\definecolor{fillColor}{RGB}{0,0,4}

	% 	\path[fill=fillColor] (196.25,431.82) rectangle (207.04,432.90);
	% 	\definecolor{fillColor}{RGB}{1,1,7}

	% 	\path[fill=fillColor] (196.25,432.90) rectangle (207.04,433.98);
	% 	\definecolor{fillColor}{RGB}{2,2,11}

	% 	\path[fill=fillColor] (196.25,433.98) rectangle (207.04,435.06);
	% 	\definecolor{fillColor}{RGB}{3,3,17}

	% 	\path[fill=fillColor] (196.25,435.06) rectangle (207.04,436.14);
	% 	\definecolor{fillColor}{RGB}{5,4,23}

	% 	\path[fill=fillColor] (196.25,436.14) rectangle (207.04,437.22);
	% 	\definecolor{fillColor}{RGB}{7,6,28}

	% 	\path[fill=fillColor] (196.25,437.22) rectangle (207.04,438.30);
	% 	\definecolor{fillColor}{RGB}{9,7,33}

	% 	\path[fill=fillColor] (196.25,438.30) rectangle (207.04,439.38);
	% 	\definecolor{fillColor}{RGB}{12,9,38}

	% 	\path[fill=fillColor] (196.25,439.38) rectangle (207.04,440.45);
	% 	\definecolor{fillColor}{RGB}{15,11,44}

	% 	\path[fill=fillColor] (196.25,440.45) rectangle (207.04,441.53);
	% 	\definecolor{fillColor}{RGB}{18,13,50}

	% 	\path[fill=fillColor] (196.25,441.53) rectangle (207.04,442.61);
	% 	\definecolor{fillColor}{RGB}{21,14,55}

	% 	\path[fill=fillColor] (196.25,442.61) rectangle (207.04,443.69);
	% 	\definecolor{fillColor}{RGB}{24,15,62}

	% 	\path[fill=fillColor] (196.25,443.69) rectangle (207.04,444.77);
	% 	\definecolor{fillColor}{RGB}{28,16,68}

	% 	\path[fill=fillColor] (196.25,444.77) rectangle (207.04,445.85);
	% 	\definecolor{fillColor}{RGB}{31,17,74}

	% 	\path[fill=fillColor] (196.25,445.85) rectangle (207.04,446.93);
	% 	\definecolor{fillColor}{RGB}{34,17,80}

	% 	\path[fill=fillColor] (196.25,446.93) rectangle (207.04,448.01);
	% 	\definecolor{fillColor}{RGB}{38,18,87}

	% 	\path[fill=fillColor] (196.25,448.01) rectangle (207.04,449.08);
	% 	\definecolor{fillColor}{RGB}{42,17,93}

	% 	\path[fill=fillColor] (196.25,449.08) rectangle (207.04,450.16);
	% 	\definecolor{fillColor}{RGB}{47,17,99}

	% 	\path[fill=fillColor] (196.25,450.16) rectangle (207.04,451.24);
	% 	\definecolor{fillColor}{RGB}{51,16,104}

	% 	\path[fill=fillColor] (196.25,451.24) rectangle (207.04,452.32);
	% 	\definecolor{fillColor}{RGB}{56,16,108}

	% 	\path[fill=fillColor] (196.25,452.32) rectangle (207.04,453.40);
	% 	\definecolor{fillColor}{RGB}{60,15,113}

	% 	\path[fill=fillColor] (196.25,453.40) rectangle (207.04,454.48);
	% 	\definecolor{fillColor}{RGB}{64,15,116}

	% 	\path[fill=fillColor] (196.25,454.48) rectangle (207.04,455.56);
	% 	\definecolor{fillColor}{RGB}{69,16,119}

	% 	\path[fill=fillColor] (196.25,455.56) rectangle (207.04,456.63);
	% 	\definecolor{fillColor}{RGB}{73,16,120}

	% 	\path[fill=fillColor] (196.25,456.63) rectangle (207.04,457.71);
	% 	\definecolor{fillColor}{RGB}{78,17,123}

	% 	\path[fill=fillColor] (196.25,457.71) rectangle (207.04,458.79);
	% 	\definecolor{fillColor}{RGB}{81,18,124}

	% 	\path[fill=fillColor] (196.25,458.79) rectangle (207.04,459.87);
	% 	\definecolor{fillColor}{RGB}{86,20,125}

	% 	\path[fill=fillColor] (196.25,459.87) rectangle (207.04,460.95);
	% 	\definecolor{fillColor}{RGB}{90,22,126}

	% 	\path[fill=fillColor] (196.25,460.95) rectangle (207.04,462.03);
	% 	\definecolor{fillColor}{RGB}{93,23,127}

	% 	\path[fill=fillColor] (196.25,462.03) rectangle (207.04,463.11);
	% 	\definecolor{fillColor}{RGB}{97,25,128}

	% 	\path[fill=fillColor] (196.25,463.11) rectangle (207.04,464.19);
	% 	\definecolor{fillColor}{RGB}{102,26,128}

	% 	\path[fill=fillColor] (196.25,464.19) rectangle (207.04,465.26);
	% 	\definecolor{fillColor}{RGB}{106,28,129}

	% 	\path[fill=fillColor] (196.25,465.26) rectangle (207.04,466.34);
	% 	\definecolor{fillColor}{RGB}{109,29,129}

	% 	\path[fill=fillColor] (196.25,466.34) rectangle (207.04,467.42);
	% 	\definecolor{fillColor}{RGB}{114,31,129}

	% 	\path[fill=fillColor] (196.25,467.42) rectangle (207.04,468.50);
	% 	\definecolor{fillColor}{RGB}{118,33,129}

	% 	\path[fill=fillColor] (196.25,468.50) rectangle (207.04,469.58);
	% 	\definecolor{fillColor}{RGB}{121,34,130}

	% 	\path[fill=fillColor] (196.25,469.58) rectangle (207.04,470.66);
	% 	\definecolor{fillColor}{RGB}{125,36,130}

	% 	\path[fill=fillColor] (196.25,470.66) rectangle (207.04,471.74);
	% 	\definecolor{fillColor}{RGB}{130,37,129}

	% 	\path[fill=fillColor] (196.25,471.74) rectangle (207.04,472.82);
	% 	\definecolor{fillColor}{RGB}{134,39,129}

	% 	\path[fill=fillColor] (196.25,472.82) rectangle (207.04,473.89);
	% 	\definecolor{fillColor}{RGB}{138,41,129}

	% 	\path[fill=fillColor] (196.25,473.89) rectangle (207.04,474.97);
	% 	\definecolor{fillColor}{RGB}{142,42,129}

	% 	\path[fill=fillColor] (196.25,474.97) rectangle (207.04,476.05);
	% 	\definecolor{fillColor}{RGB}{146,43,128}

	% 	\path[fill=fillColor] (196.25,476.05) rectangle (207.04,477.13);
	% 	\definecolor{fillColor}{RGB}{150,44,128}

	% 	\path[fill=fillColor] (196.25,477.13) rectangle (207.04,478.21);
	% 	\definecolor{fillColor}{RGB}{155,46,127}

	% 	\path[fill=fillColor] (196.25,478.21) rectangle (207.04,479.29);
	% 	\definecolor{fillColor}{RGB}{159,47,127}

	% 	\path[fill=fillColor] (196.25,479.29) rectangle (207.04,480.37);
	% 	\definecolor{fillColor}{RGB}{163,48,126}

	% 	\path[fill=fillColor] (196.25,480.37) rectangle (207.04,481.45);
	% 	\definecolor{fillColor}{RGB}{167,49,125}

	% 	\path[fill=fillColor] (196.25,481.45) rectangle (207.04,482.52);
	% 	\definecolor{fillColor}{RGB}{171,51,124}

	% 	\path[fill=fillColor] (196.25,482.52) rectangle (207.04,483.60);
	% 	\definecolor{fillColor}{RGB}{175,53,123}

	% 	\path[fill=fillColor] (196.25,483.60) rectangle (207.04,484.68);
	% 	\definecolor{fillColor}{RGB}{179,54,122}

	% 	\path[fill=fillColor] (196.25,484.68) rectangle (207.04,485.76);
	% 	\definecolor{fillColor}{RGB}{184,55,121}

	% 	\path[fill=fillColor] (196.25,485.76) rectangle (207.04,486.84);
	% 	\definecolor{fillColor}{RGB}{188,57,120}

	% 	\path[fill=fillColor] (196.25,486.84) rectangle (207.04,487.92);
	% 	\definecolor{fillColor}{RGB}{192,58,118}

	% 	\path[fill=fillColor] (196.25,487.92) rectangle (207.04,489.00);
	% 	\definecolor{fillColor}{RGB}{196,60,117}

	% 	\path[fill=fillColor] (196.25,489.00) rectangle (207.04,490.07);
	% 	\definecolor{fillColor}{RGB}{200,62,115}

	% 	\path[fill=fillColor] (196.25,490.07) rectangle (207.04,491.15);
	% 	\definecolor{fillColor}{RGB}{205,64,113}

	% 	\path[fill=fillColor] (196.25,491.15) rectangle (207.04,492.23);
	% 	\definecolor{fillColor}{RGB}{208,65,111}

	% 	\path[fill=fillColor] (196.25,492.23) rectangle (207.04,493.31);
	% 	\definecolor{fillColor}{RGB}{213,68,109}

	% 	\path[fill=fillColor] (196.25,493.31) rectangle (207.04,494.39);
	% 	\definecolor{fillColor}{RGB}{216,69,108}

	% 	\path[fill=fillColor] (196.25,494.39) rectangle (207.04,495.47);
	% 	\definecolor{fillColor}{RGB}{220,72,105}

	% 	\path[fill=fillColor] (196.25,495.47) rectangle (207.04,496.55);
	% 	\definecolor{fillColor}{RGB}{223,75,104}

	% 	\path[fill=fillColor] (196.25,496.55) rectangle (207.04,497.63);
	% 	\definecolor{fillColor}{RGB}{227,78,101}

	% 	\path[fill=fillColor] (196.25,497.63) rectangle (207.04,498.70);
	% 	\definecolor{fillColor}{RGB}{230,81,99}

	% 	\path[fill=fillColor] (196.25,498.70) rectangle (207.04,499.78);
	% 	\definecolor{fillColor}{RGB}{233,85,98}

	% 	\path[fill=fillColor] (196.25,499.78) rectangle (207.04,500.86);
	% 	\definecolor{fillColor}{RGB}{236,88,96}

	% 	\path[fill=fillColor] (196.25,500.86) rectangle (207.04,501.94);
	% 	\definecolor{fillColor}{RGB}{238,92,94}

	% 	\path[fill=fillColor] (196.25,501.94) rectangle (207.04,503.02);
	% 	\definecolor{fillColor}{RGB}{241,96,93}

	% 	\path[fill=fillColor] (196.25,503.02) rectangle (207.04,504.10);
	% 	\definecolor{fillColor}{RGB}{242,101,92}

	% 	\path[fill=fillColor] (196.25,504.10) rectangle (207.04,505.18);
	% 	\definecolor{fillColor}{RGB}{244,105,92}

	% 	\path[fill=fillColor] (196.25,505.18) rectangle (207.04,506.26);
	% 	\definecolor{fillColor}{RGB}{246,109,92}

	% 	\path[fill=fillColor] (196.25,506.26) rectangle (207.04,507.33);
	% 	\definecolor{fillColor}{RGB}{247,115,92}

	% 	\path[fill=fillColor] (196.25,507.33) rectangle (207.04,508.41);
	% 	\definecolor{fillColor}{RGB}{249,120,93}

	% 	\path[fill=fillColor] (196.25,508.41) rectangle (207.04,509.49);
	% 	\definecolor{fillColor}{RGB}{249,124,93}

	% 	\path[fill=fillColor] (196.25,509.49) rectangle (207.04,510.57);
	% 	\definecolor{fillColor}{RGB}{250,129,95}

	% 	\path[fill=fillColor] (196.25,510.57) rectangle (207.04,511.65);
	% 	\definecolor{fillColor}{RGB}{251,134,97}

	% 	\path[fill=fillColor] (196.25,511.65) rectangle (207.04,512.73);
	% 	\definecolor{fillColor}{RGB}{252,138,98}

	% 	\path[fill=fillColor] (196.25,512.73) rectangle (207.04,513.81);
	% 	\definecolor{fillColor}{RGB}{252,144,101}

	% 	\path[fill=fillColor] (196.25,513.81) rectangle (207.04,514.89);
	% 	\definecolor{fillColor}{RGB}{253,149,103}

	% 	\path[fill=fillColor] (196.25,514.89) rectangle (207.04,515.96);
	% 	\definecolor{fillColor}{RGB}{253,154,106}

	% 	\path[fill=fillColor] (196.25,515.96) rectangle (207.04,517.04);
	% 	\definecolor{fillColor}{RGB}{254,158,108}

	% 	\path[fill=fillColor] (196.25,517.04) rectangle (207.04,518.12);
	% 	\definecolor{fillColor}{RGB}{254,163,111}

	% 	\path[fill=fillColor] (196.25,518.12) rectangle (207.04,519.20);
	% 	\definecolor{fillColor}{RGB}{254,168,115}

	% 	\path[fill=fillColor] (196.25,519.20) rectangle (207.04,520.28);
	% 	\definecolor{fillColor}{RGB}{254,172,118}

	% 	\path[fill=fillColor] (196.25,520.28) rectangle (207.04,521.36);
	% 	\definecolor{fillColor}{RGB}{254,178,122}

	% 	\path[fill=fillColor] (196.25,521.36) rectangle (207.04,522.44);
	% 	\definecolor{fillColor}{RGB}{254,182,125}

	% 	\path[fill=fillColor] (196.25,522.44) rectangle (207.04,523.51);
	% 	\definecolor{fillColor}{RGB}{254,187,129}

	% 	\path[fill=fillColor] (196.25,523.51) rectangle (207.04,524.59);
	% 	\definecolor{fillColor}{RGB}{254,192,133}

	% 	\path[fill=fillColor] (196.25,524.59) rectangle (207.04,525.67);
	% 	\definecolor{fillColor}{RGB}{254,196,136}

	% 	\path[fill=fillColor] (196.25,525.67) rectangle (207.04,526.75);
	% 	\definecolor{fillColor}{RGB}{254,201,141}

	% 	\path[fill=fillColor] (196.25,526.75) rectangle (207.04,527.83);
	% 	\definecolor{fillColor}{RGB}{254,205,144}

	% 	\path[fill=fillColor] (196.25,527.83) rectangle (207.04,528.91);
	% 	\definecolor{fillColor}{RGB}{254,211,149}

	% 	\path[fill=fillColor] (196.25,528.91) rectangle (207.04,529.99);
	% 	\definecolor{fillColor}{RGB}{254,215,153}

	% 	\path[fill=fillColor] (196.25,529.99) rectangle (207.04,531.07);
	% 	\definecolor{fillColor}{RGB}{253,220,158}

	% 	\path[fill=fillColor] (196.25,531.07) rectangle (207.04,532.14);
	% 	\definecolor{fillColor}{RGB}{253,225,162}

	% 	\path[fill=fillColor] (196.25,532.14) rectangle (207.04,533.22);
	% 	\definecolor{fillColor}{RGB}{253,229,167}

	% 	\path[fill=fillColor] (196.25,533.22) rectangle (207.04,534.30);
	% 	\definecolor{fillColor}{RGB}{253,235,171}

	% 	\path[fill=fillColor] (196.25,534.30) rectangle (207.04,535.38);
	% 	\definecolor{fillColor}{RGB}{252,239,177}

	% 	\path[fill=fillColor] (196.25,535.38) rectangle (207.04,536.46);
	% 	\definecolor{fillColor}{RGB}{252,244,182}

	% 	\path[fill=fillColor] (196.25,536.46) rectangle (207.04,537.54);
	% 	\definecolor{fillColor}{RGB}{252,248,186}

	% 	\path[fill=fillColor] (196.25,537.54) rectangle (207.04,538.62);
	% 	\definecolor{fillColor}{RGB}{252,253,191}

	% 	\path[fill=fillColor] (196.25,538.62) rectangle (207.04,539.70);
	%\end{scope}

	% \begin{scope}%Gauge lables
	% 	\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
	% 	\definecolor{drawColor}{RGB}{0,0,0}

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,432.36) -- (207.04,539.16);

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,432.36) -- (211.00,432.36);

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,453.72) -- (211.00,453.72);

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,475.08) -- (211.00,475.08);

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,496.44) -- (211.00,496.44);

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,517.80) -- (211.00,517.80);

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,539.16) -- (211.00,539.16);

	% 	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,430.09) {0};

	% 	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,451.45) {20};

	% 	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,472.81) {40};

	% 	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,494.17) {60};

	% 	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,515.52) {80};

	% 	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,536.88) {100};

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.25,431.82) --
	% 		(207.04,431.82) --
	% 		(207.04,539.70) --
	% 		(196.25,539.70) --
	% 		(196.25,431.82);
	% \end{scope}

	\begin{scope} %White circle
		\path[clip] ( 32.47,425.83) rectangle (177.34,545.69);
		\definecolor{drawColor}{RGB}{255,255,255}

		\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.91,474.35) circle (  5.52);
	\end{scope}

	\begin{scope} %Heading and labels
		\path[clip] (  0.00,385.44) rectangle (252.94,578.16);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (104.91,559.19) {\bfseries $m = 330$};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (104.91,395.74) {$\lambda$};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,485.76) {$\mu$};
	\end{scope}
\end{scope}
\begin{scope}[xshift=70, yshift=116] % second plot
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
		\definecolor{drawColor}{RGB}{0,0,0}

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,233.11) -- (173.90,233.11);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,233.11) -- ( 35.92,229.15);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.52,233.11) -- ( 63.52,229.15);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.11,233.11) -- ( 91.11,229.15);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.71,233.11) -- (118.71,229.15);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30,233.11) -- (146.30,229.15);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90,233.11) -- (173.90,229.15);

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.92,218.86) {0.0};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 63.52,218.86) {0.2};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 91.11,218.86) {0.4};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (118.71,218.86) {0.6};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.30,218.86) {0.8};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.90,218.86) {1.0};

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,235.97) -- ( 32.47,350.11);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,235.97) -- ( 28.51,235.97);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,258.80) -- ( 28.51,258.80);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,281.63) -- ( 28.51,281.63);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,304.45) -- ( 28.51,304.45);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,327.28) -- ( 28.51,327.28);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,350.11) -- ( 28.51,350.11);

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,235.97) {0.0};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,258.80) {0.2};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,281.63) {0.4};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,304.45) {0.6};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,327.28) {0.8};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,350.11) {1.0};

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,233.11) --
			(177.34,233.11) --
			(177.34,352.97) --
			( 32.47,352.97) --
			( 32.47,233.11);
	\end{scope}
	\begin{scope}
		\path[clip] ( 32.47,233.11) rectangle (177.34,352.97);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 32.47,233.11) rectangle ( 39.37,238.82);

		\path[fill=fillColor] ( 32.47,238.82) rectangle ( 39.37,244.53);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 32.47,244.53) rectangle ( 39.37,250.23);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 32.47,250.23) rectangle ( 39.37,255.94);

		\path[fill=fillColor] ( 32.47,255.94) rectangle ( 39.37,261.65);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 32.47,261.65) rectangle ( 39.37,267.36);

		\path[fill=fillColor] ( 32.47,267.36) rectangle ( 39.37,273.06);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 32.47,273.06) rectangle ( 39.37,278.77);

		\path[fill=fillColor] ( 32.47,278.77) rectangle ( 39.37,284.48);

		\path[fill=fillColor] ( 32.47,284.48) rectangle ( 39.37,290.19);

		\path[fill=fillColor] ( 32.47,290.19) rectangle ( 39.37,295.89);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 32.47,295.89) rectangle ( 39.37,301.60);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 32.47,301.60) rectangle ( 39.37,307.31);

		\path[fill=fillColor] ( 32.47,307.31) rectangle ( 39.37,313.02);

		\path[fill=fillColor] ( 32.47,313.02) rectangle ( 39.37,318.72);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 32.47,318.72) rectangle ( 39.37,324.43);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 32.47,324.43) rectangle ( 39.37,330.14);

		\path[fill=fillColor] ( 32.47,330.14) rectangle ( 39.37,335.85);

		\path[fill=fillColor] ( 32.47,335.85) rectangle ( 39.37,341.55);

		\path[fill=fillColor] ( 32.47,341.55) rectangle ( 39.37,347.26);

		\path[fill=fillColor] ( 32.47,347.26) rectangle ( 39.37,352.97);

		\path[fill=fillColor] ( 39.37,233.11) rectangle ( 46.27,238.82);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 39.37,238.82) rectangle ( 46.27,244.53);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 39.37,244.53) rectangle ( 46.27,250.23);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 39.37,250.23) rectangle ( 46.27,255.94);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 39.37,255.94) rectangle ( 46.27,261.65);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 39.37,261.65) rectangle ( 46.27,267.36);

		\path[fill=fillColor] ( 39.37,267.36) rectangle ( 46.27,273.06);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 39.37,273.06) rectangle ( 46.27,278.77);

		\path[fill=fillColor] ( 39.37,278.77) rectangle ( 46.27,284.48);

		\path[fill=fillColor] ( 39.37,284.48) rectangle ( 46.27,290.19);

		\path[fill=fillColor] ( 39.37,290.19) rectangle ( 46.27,295.89);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 39.37,295.89) rectangle ( 46.27,301.60);

		\path[fill=fillColor] ( 39.37,301.60) rectangle ( 46.27,307.31);

		\path[fill=fillColor] ( 39.37,307.31) rectangle ( 46.27,313.02);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 39.37,313.02) rectangle ( 46.27,318.72);

		\path[fill=fillColor] ( 39.37,318.72) rectangle ( 46.27,324.43);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 39.37,324.43) rectangle ( 46.27,330.14);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 39.37,330.14) rectangle ( 46.27,335.85);

		\path[fill=fillColor] ( 39.37,335.85) rectangle ( 46.27,341.55);

		\path[fill=fillColor] ( 39.37,341.55) rectangle ( 46.27,347.26);

		\path[fill=fillColor] ( 39.37,347.26) rectangle ( 46.27,352.97);

		\path[fill=fillColor] ( 46.27,233.11) rectangle ( 53.17,238.82);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 46.27,238.82) rectangle ( 53.17,244.53);

		\path[fill=fillColor] ( 46.27,244.53) rectangle ( 53.17,250.23);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 46.27,250.23) rectangle ( 53.17,255.94);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 46.27,255.94) rectangle ( 53.17,261.65);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 46.27,261.65) rectangle ( 53.17,267.36);

		\path[fill=fillColor] ( 46.27,267.36) rectangle ( 53.17,273.06);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 46.27,273.06) rectangle ( 53.17,278.77);

		\path[fill=fillColor] ( 46.27,278.77) rectangle ( 53.17,284.48);

		\path[fill=fillColor] ( 46.27,284.48) rectangle ( 53.17,290.19);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 46.27,290.19) rectangle ( 53.17,295.89);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 46.27,295.89) rectangle ( 53.17,301.60);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 46.27,301.60) rectangle ( 53.17,307.31);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 46.27,307.31) rectangle ( 53.17,313.02);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 46.27,313.02) rectangle ( 53.17,318.72);

		\path[fill=fillColor] ( 46.27,318.72) rectangle ( 53.17,324.43);

		\path[fill=fillColor] ( 46.27,324.43) rectangle ( 53.17,330.14);

		\path[fill=fillColor] ( 46.27,330.14) rectangle ( 53.17,335.85);

		\path[fill=fillColor] ( 46.27,335.85) rectangle ( 53.17,341.55);

		\path[fill=fillColor] ( 46.27,341.55) rectangle ( 53.17,347.26);

		\path[fill=fillColor] ( 46.27,347.26) rectangle ( 53.17,352.97);

		\path[fill=fillColor] ( 53.17,233.11) rectangle ( 60.07,238.82);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 53.17,238.82) rectangle ( 60.07,244.53);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] ( 53.17,244.53) rectangle ( 60.07,250.23);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 53.17,250.23) rectangle ( 60.07,255.94);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 53.17,255.94) rectangle ( 60.07,261.65);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] ( 53.17,261.65) rectangle ( 60.07,267.36);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 53.17,267.36) rectangle ( 60.07,273.06);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 53.17,273.06) rectangle ( 60.07,278.77);

		\path[fill=fillColor] ( 53.17,278.77) rectangle ( 60.07,284.48);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 53.17,284.48) rectangle ( 60.07,290.19);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 53.17,290.19) rectangle ( 60.07,295.89);

		\path[fill=fillColor] ( 53.17,295.89) rectangle ( 60.07,301.60);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 53.17,301.60) rectangle ( 60.07,307.31);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 53.17,307.31) rectangle ( 60.07,313.02);

		\path[fill=fillColor] ( 53.17,313.02) rectangle ( 60.07,318.72);

		\path[fill=fillColor] ( 53.17,318.72) rectangle ( 60.07,324.43);

		\path[fill=fillColor] ( 53.17,324.43) rectangle ( 60.07,330.14);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 53.17,330.14) rectangle ( 60.07,335.85);

		\path[fill=fillColor] ( 53.17,335.85) rectangle ( 60.07,341.55);

		\path[fill=fillColor] ( 53.17,341.55) rectangle ( 60.07,347.26);

		\path[fill=fillColor] ( 53.17,347.26) rectangle ( 60.07,352.97);

		\path[fill=fillColor] ( 60.07,233.11) rectangle ( 66.97,238.82);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 60.07,238.82) rectangle ( 66.97,244.53);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] ( 60.07,244.53) rectangle ( 66.97,250.23);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 60.07,250.23) rectangle ( 66.97,255.94);

		\path[fill=fillColor] ( 60.07,255.94) rectangle ( 66.97,261.65);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 60.07,261.65) rectangle ( 66.97,267.36);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 60.07,267.36) rectangle ( 66.97,273.06);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 60.07,273.06) rectangle ( 66.97,278.77);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 60.07,278.77) rectangle ( 66.97,284.48);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 60.07,284.48) rectangle ( 66.97,290.19);

		\path[fill=fillColor] ( 60.07,290.19) rectangle ( 66.97,295.89);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 60.07,295.89) rectangle ( 66.97,301.60);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 60.07,301.60) rectangle ( 66.97,307.31);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 60.07,307.31) rectangle ( 66.97,313.02);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 60.07,313.02) rectangle ( 66.97,318.72);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 60.07,318.72) rectangle ( 66.97,324.43);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 60.07,324.43) rectangle ( 66.97,330.14);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 60.07,330.14) rectangle ( 66.97,335.85);

		\path[fill=fillColor] ( 60.07,335.85) rectangle ( 66.97,341.55);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 60.07,341.55) rectangle ( 66.97,347.26);

		\path[fill=fillColor] ( 60.07,347.26) rectangle ( 66.97,352.97);

		\path[fill=fillColor] ( 66.97,233.11) rectangle ( 73.86,238.82);

		\path[fill=fillColor] ( 66.97,238.82) rectangle ( 73.86,244.53);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 66.97,244.53) rectangle ( 73.86,250.23);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] ( 66.97,250.23) rectangle ( 73.86,255.94);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] ( 66.97,255.94) rectangle ( 73.86,261.65);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 66.97,261.65) rectangle ( 73.86,267.36);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] ( 66.97,267.36) rectangle ( 73.86,273.06);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 66.97,273.06) rectangle ( 73.86,278.77);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 66.97,278.77) rectangle ( 73.86,284.48);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 66.97,284.48) rectangle ( 73.86,290.19);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 66.97,290.19) rectangle ( 73.86,295.89);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 66.97,295.89) rectangle ( 73.86,301.60);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 66.97,301.60) rectangle ( 73.86,307.31);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 66.97,307.31) rectangle ( 73.86,313.02);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 66.97,313.02) rectangle ( 73.86,318.72);

		\path[fill=fillColor] ( 66.97,318.72) rectangle ( 73.86,324.43);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 66.97,324.43) rectangle ( 73.86,330.14);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 66.97,330.14) rectangle ( 73.86,335.85);

		\path[fill=fillColor] ( 66.97,335.85) rectangle ( 73.86,341.55);

		\path[fill=fillColor] ( 66.97,341.55) rectangle ( 73.86,347.26);

		\path[fill=fillColor] ( 66.97,347.26) rectangle ( 73.86,352.97);

		\path[fill=fillColor] ( 73.86,233.11) rectangle ( 80.76,238.82);

		\path[fill=fillColor] ( 73.86,238.82) rectangle ( 80.76,244.53);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 73.86,244.53) rectangle ( 80.76,250.23);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] ( 73.86,250.23) rectangle ( 80.76,255.94);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] ( 73.86,255.94) rectangle ( 80.76,261.65);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] ( 73.86,261.65) rectangle ( 80.76,267.36);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 73.86,267.36) rectangle ( 80.76,273.06);

		\path[fill=fillColor] ( 73.86,273.06) rectangle ( 80.76,278.77);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 73.86,278.77) rectangle ( 80.76,284.48);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 73.86,284.48) rectangle ( 80.76,290.19);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 73.86,290.19) rectangle ( 80.76,295.89);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 73.86,295.89) rectangle ( 80.76,301.60);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 73.86,301.60) rectangle ( 80.76,307.31);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 73.86,307.31) rectangle ( 80.76,313.02);

		\path[fill=fillColor] ( 73.86,313.02) rectangle ( 80.76,318.72);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 73.86,318.72) rectangle ( 80.76,324.43);

		\path[fill=fillColor] ( 73.86,324.43) rectangle ( 80.76,330.14);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 73.86,330.14) rectangle ( 80.76,335.85);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 73.86,335.85) rectangle ( 80.76,341.55);

		\path[fill=fillColor] ( 73.86,341.55) rectangle ( 80.76,347.26);

		\path[fill=fillColor] ( 73.86,347.26) rectangle ( 80.76,352.97);

		\path[fill=fillColor] ( 80.76,233.11) rectangle ( 87.66,238.82);

		\path[fill=fillColor] ( 80.76,238.82) rectangle ( 87.66,244.53);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 80.76,244.53) rectangle ( 87.66,250.23);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 80.76,250.23) rectangle ( 87.66,255.94);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 80.76,255.94) rectangle ( 87.66,261.65);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] ( 80.76,261.65) rectangle ( 87.66,267.36);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] ( 80.76,267.36) rectangle ( 87.66,273.06);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 80.76,273.06) rectangle ( 87.66,278.77);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 80.76,278.77) rectangle ( 87.66,284.48);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 80.76,284.48) rectangle ( 87.66,290.19);

		\path[fill=fillColor] ( 80.76,290.19) rectangle ( 87.66,295.89);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 80.76,295.89) rectangle ( 87.66,301.60);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 80.76,301.60) rectangle ( 87.66,307.31);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 80.76,307.31) rectangle ( 87.66,313.02);

		\path[fill=fillColor] ( 80.76,313.02) rectangle ( 87.66,318.72);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 80.76,318.72) rectangle ( 87.66,324.43);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 80.76,324.43) rectangle ( 87.66,330.14);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 80.76,330.14) rectangle ( 87.66,335.85);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 80.76,335.85) rectangle ( 87.66,341.55);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 80.76,341.55) rectangle ( 87.66,347.26);

		\path[fill=fillColor] ( 80.76,347.26) rectangle ( 87.66,352.97);

		\path[fill=fillColor] ( 87.66,233.11) rectangle ( 94.56,238.82);

		\path[fill=fillColor] ( 87.66,238.82) rectangle ( 94.56,244.53);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 87.66,244.53) rectangle ( 94.56,250.23);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 87.66,250.23) rectangle ( 94.56,255.94);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] ( 87.66,255.94) rectangle ( 94.56,261.65);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] ( 87.66,261.65) rectangle ( 94.56,267.36);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] ( 87.66,267.36) rectangle ( 94.56,273.06);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] ( 87.66,273.06) rectangle ( 94.56,278.77);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 87.66,278.77) rectangle ( 94.56,284.48);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 87.66,284.48) rectangle ( 94.56,290.19);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 87.66,290.19) rectangle ( 94.56,295.89);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 87.66,295.89) rectangle ( 94.56,301.60);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 87.66,301.60) rectangle ( 94.56,307.31);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 87.66,307.31) rectangle ( 94.56,313.02);

		\path[fill=fillColor] ( 87.66,313.02) rectangle ( 94.56,318.72);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 87.66,318.72) rectangle ( 94.56,324.43);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 87.66,324.43) rectangle ( 94.56,330.14);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 87.66,330.14) rectangle ( 94.56,335.85);

		\path[fill=fillColor] ( 87.66,335.85) rectangle ( 94.56,341.55);

		\path[fill=fillColor] ( 87.66,341.55) rectangle ( 94.56,347.26);

		\path[fill=fillColor] ( 87.66,347.26) rectangle ( 94.56,352.97);

		\path[fill=fillColor] ( 94.56,233.11) rectangle (101.46,238.82);

		\path[fill=fillColor] ( 94.56,238.82) rectangle (101.46,244.53);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 94.56,244.53) rectangle (101.46,250.23);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 94.56,250.23) rectangle (101.46,255.94);

		\path[fill=fillColor] ( 94.56,255.94) rectangle (101.46,261.65);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] ( 94.56,261.65) rectangle (101.46,267.36);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] ( 94.56,267.36) rectangle (101.46,273.06);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] ( 94.56,273.06) rectangle (101.46,278.77);

		\path[fill=fillColor] ( 94.56,278.77) rectangle (101.46,284.48);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 94.56,284.48) rectangle (101.46,290.19);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 94.56,290.19) rectangle (101.46,295.89);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] ( 94.56,295.89) rectangle (101.46,301.60);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 94.56,301.60) rectangle (101.46,307.31);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 94.56,307.31) rectangle (101.46,313.02);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 94.56,313.02) rectangle (101.46,318.72);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 94.56,318.72) rectangle (101.46,324.43);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 94.56,324.43) rectangle (101.46,330.14);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 94.56,330.14) rectangle (101.46,335.85);

		\path[fill=fillColor] ( 94.56,335.85) rectangle (101.46,341.55);

		\path[fill=fillColor] ( 94.56,341.55) rectangle (101.46,347.26);

		\path[fill=fillColor] ( 94.56,347.26) rectangle (101.46,352.97);

		\path[fill=fillColor] (101.46,233.11) rectangle (108.36,238.82);

		\path[fill=fillColor] (101.46,238.82) rectangle (108.36,244.53);

		\path[fill=fillColor] (101.46,244.53) rectangle (108.36,250.23);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (101.46,250.23) rectangle (108.36,255.94);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (101.46,255.94) rectangle (108.36,261.65);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (101.46,261.65) rectangle (108.36,267.36);

		\path[fill=fillColor] (101.46,267.36) rectangle (108.36,273.06);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (101.46,273.06) rectangle (108.36,278.77);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (101.46,278.77) rectangle (108.36,284.48);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (101.46,284.48) rectangle (108.36,290.19);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (101.46,290.19) rectangle (108.36,295.89);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (101.46,295.89) rectangle (108.36,301.60);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (101.46,301.60) rectangle (108.36,307.31);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (101.46,307.31) rectangle (108.36,313.02);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (101.46,313.02) rectangle (108.36,318.72);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (101.46,318.72) rectangle (108.36,324.43);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (101.46,324.43) rectangle (108.36,330.14);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (101.46,330.14) rectangle (108.36,335.85);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (101.46,335.85) rectangle (108.36,341.55);

		\path[fill=fillColor] (101.46,341.55) rectangle (108.36,347.26);

		\path[fill=fillColor] (101.46,347.26) rectangle (108.36,352.97);

		\path[fill=fillColor] (108.36,233.11) rectangle (115.26,238.82);

		\path[fill=fillColor] (108.36,238.82) rectangle (115.26,244.53);

		\path[fill=fillColor] (108.36,244.53) rectangle (115.26,250.23);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (108.36,250.23) rectangle (115.26,255.94);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (108.36,255.94) rectangle (115.26,261.65);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (108.36,261.65) rectangle (115.26,267.36);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (108.36,267.36) rectangle (115.26,273.06);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (108.36,273.06) rectangle (115.26,278.77);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (108.36,278.77) rectangle (115.26,284.48);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (108.36,284.48) rectangle (115.26,290.19);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (108.36,290.19) rectangle (115.26,295.89);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (108.36,295.89) rectangle (115.26,301.60);

		\path[fill=fillColor] (108.36,301.60) rectangle (115.26,307.31);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (108.36,307.31) rectangle (115.26,313.02);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (108.36,313.02) rectangle (115.26,318.72);

		\path[fill=fillColor] (108.36,318.72) rectangle (115.26,324.43);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (108.36,324.43) rectangle (115.26,330.14);

		\path[fill=fillColor] (108.36,330.14) rectangle (115.26,335.85);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (108.36,335.85) rectangle (115.26,341.55);

		\path[fill=fillColor] (108.36,341.55) rectangle (115.26,347.26);

		\path[fill=fillColor] (108.36,347.26) rectangle (115.26,352.97);

		\path[fill=fillColor] (115.26,233.11) rectangle (122.16,238.82);

		\path[fill=fillColor] (115.26,238.82) rectangle (122.16,244.53);

		\path[fill=fillColor] (115.26,244.53) rectangle (122.16,250.23);

		\path[fill=fillColor] (115.26,250.23) rectangle (122.16,255.94);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (115.26,255.94) rectangle (122.16,261.65);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (115.26,261.65) rectangle (122.16,267.36);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (115.26,267.36) rectangle (122.16,273.06);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (115.26,273.06) rectangle (122.16,278.77);

		\path[fill=fillColor] (115.26,278.77) rectangle (122.16,284.48);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (115.26,284.48) rectangle (122.16,290.19);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (115.26,290.19) rectangle (122.16,295.89);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (115.26,295.89) rectangle (122.16,301.60);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (115.26,301.60) rectangle (122.16,307.31);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (115.26,307.31) rectangle (122.16,313.02);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (115.26,313.02) rectangle (122.16,318.72);

		\path[fill=fillColor] (115.26,318.72) rectangle (122.16,324.43);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (115.26,324.43) rectangle (122.16,330.14);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (115.26,330.14) rectangle (122.16,335.85);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (115.26,335.85) rectangle (122.16,341.55);

		\path[fill=fillColor] (115.26,341.55) rectangle (122.16,347.26);

		\path[fill=fillColor] (115.26,347.26) rectangle (122.16,352.97);

		\path[fill=fillColor] (122.16,233.11) rectangle (129.05,238.82);

		\path[fill=fillColor] (122.16,238.82) rectangle (129.05,244.53);

		\path[fill=fillColor] (122.16,244.53) rectangle (129.05,250.23);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (122.16,250.23) rectangle (129.05,255.94);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (122.16,255.94) rectangle (129.05,261.65);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (122.16,261.65) rectangle (129.05,267.36);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (122.16,267.36) rectangle (129.05,273.06);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (122.16,273.06) rectangle (129.05,278.77);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (122.16,278.77) rectangle (129.05,284.48);

		\path[fill=fillColor] (122.16,284.48) rectangle (129.05,290.19);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (122.16,290.19) rectangle (129.05,295.89);

		\path[fill=fillColor] (122.16,295.89) rectangle (129.05,301.60);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (122.16,301.60) rectangle (129.05,307.31);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (122.16,307.31) rectangle (129.05,313.02);

		\path[fill=fillColor] (122.16,313.02) rectangle (129.05,318.72);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (122.16,318.72) rectangle (129.05,324.43);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (122.16,324.43) rectangle (129.05,330.14);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (122.16,330.14) rectangle (129.05,335.85);

		\path[fill=fillColor] (122.16,335.85) rectangle (129.05,341.55);

		\path[fill=fillColor] (122.16,341.55) rectangle (129.05,347.26);

		\path[fill=fillColor] (122.16,347.26) rectangle (129.05,352.97);

		\path[fill=fillColor] (129.05,233.11) rectangle (135.95,238.82);

		\path[fill=fillColor] (129.05,238.82) rectangle (135.95,244.53);

		\path[fill=fillColor] (129.05,244.53) rectangle (135.95,250.23);

		\path[fill=fillColor] (129.05,250.23) rectangle (135.95,255.94);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (129.05,255.94) rectangle (135.95,261.65);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (129.05,261.65) rectangle (135.95,267.36);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (129.05,267.36) rectangle (135.95,273.06);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (129.05,273.06) rectangle (135.95,278.77);

		\path[fill=fillColor] (129.05,278.77) rectangle (135.95,284.48);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (129.05,284.48) rectangle (135.95,290.19);

		\path[fill=fillColor] (129.05,290.19) rectangle (135.95,295.89);

		\path[fill=fillColor] (129.05,295.89) rectangle (135.95,301.60);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (129.05,301.60) rectangle (135.95,307.31);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (129.05,307.31) rectangle (135.95,313.02);

		\path[fill=fillColor] (129.05,313.02) rectangle (135.95,318.72);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (129.05,318.72) rectangle (135.95,324.43);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (129.05,324.43) rectangle (135.95,330.14);

		\path[fill=fillColor] (129.05,330.14) rectangle (135.95,335.85);

		\path[fill=fillColor] (129.05,335.85) rectangle (135.95,341.55);

		\path[fill=fillColor] (129.05,341.55) rectangle (135.95,347.26);

		\path[fill=fillColor] (129.05,347.26) rectangle (135.95,352.97);

		\path[fill=fillColor] (135.95,233.11) rectangle (142.85,238.82);

		\path[fill=fillColor] (135.95,238.82) rectangle (142.85,244.53);

		\path[fill=fillColor] (135.95,244.53) rectangle (142.85,250.23);

		\path[fill=fillColor] (135.95,250.23) rectangle (142.85,255.94);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (135.95,255.94) rectangle (142.85,261.65);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (135.95,261.65) rectangle (142.85,267.36);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (135.95,267.36) rectangle (142.85,273.06);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (135.95,273.06) rectangle (142.85,278.77);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (135.95,278.77) rectangle (142.85,284.48);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (135.95,284.48) rectangle (142.85,290.19);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (135.95,290.19) rectangle (142.85,295.89);

		\path[fill=fillColor] (135.95,295.89) rectangle (142.85,301.60);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (135.95,301.60) rectangle (142.85,307.31);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (135.95,307.31) rectangle (142.85,313.02);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (135.95,313.02) rectangle (142.85,318.72);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (135.95,318.72) rectangle (142.85,324.43);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (135.95,324.43) rectangle (142.85,330.14);

		\path[fill=fillColor] (135.95,330.14) rectangle (142.85,335.85);

		\path[fill=fillColor] (135.95,335.85) rectangle (142.85,341.55);

		\path[fill=fillColor] (135.95,341.55) rectangle (142.85,347.26);

		\path[fill=fillColor] (135.95,347.26) rectangle (142.85,352.97);

		\path[fill=fillColor] (142.85,233.11) rectangle (149.75,238.82);

		\path[fill=fillColor] (142.85,238.82) rectangle (149.75,244.53);

		\path[fill=fillColor] (142.85,244.53) rectangle (149.75,250.23);

		\path[fill=fillColor] (142.85,250.23) rectangle (149.75,255.94);

		\path[fill=fillColor] (142.85,255.94) rectangle (149.75,261.65);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (142.85,261.65) rectangle (149.75,267.36);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (142.85,267.36) rectangle (149.75,273.06);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (142.85,273.06) rectangle (149.75,278.77);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (142.85,278.77) rectangle (149.75,284.48);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (142.85,284.48) rectangle (149.75,290.19);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (142.85,290.19) rectangle (149.75,295.89);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (142.85,295.89) rectangle (149.75,301.60);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (142.85,301.60) rectangle (149.75,307.31);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (142.85,307.31) rectangle (149.75,313.02);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (142.85,313.02) rectangle (149.75,318.72);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (142.85,318.72) rectangle (149.75,324.43);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (142.85,324.43) rectangle (149.75,330.14);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (142.85,330.14) rectangle (149.75,335.85);

		\path[fill=fillColor] (142.85,335.85) rectangle (149.75,341.55);

		\path[fill=fillColor] (142.85,341.55) rectangle (149.75,347.26);

		\path[fill=fillColor] (142.85,347.26) rectangle (149.75,352.97);

		\path[fill=fillColor] (149.75,233.11) rectangle (156.65,238.82);

		\path[fill=fillColor] (149.75,238.82) rectangle (156.65,244.53);

		\path[fill=fillColor] (149.75,244.53) rectangle (156.65,250.23);

		\path[fill=fillColor] (149.75,250.23) rectangle (156.65,255.94);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (149.75,255.94) rectangle (156.65,261.65);

		\path[fill=fillColor] (149.75,261.65) rectangle (156.65,267.36);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (149.75,267.36) rectangle (156.65,273.06);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (149.75,273.06) rectangle (156.65,278.77);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (149.75,278.77) rectangle (156.65,284.48);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (149.75,284.48) rectangle (156.65,290.19);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (149.75,290.19) rectangle (156.65,295.89);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (149.75,295.89) rectangle (156.65,301.60);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (149.75,301.60) rectangle (156.65,307.31);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (149.75,307.31) rectangle (156.65,313.02);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (149.75,313.02) rectangle (156.65,318.72);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (149.75,318.72) rectangle (156.65,324.43);

		\path[fill=fillColor] (149.75,324.43) rectangle (156.65,330.14);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (149.75,330.14) rectangle (156.65,335.85);

		\path[fill=fillColor] (149.75,335.85) rectangle (156.65,341.55);

		\path[fill=fillColor] (149.75,341.55) rectangle (156.65,347.26);

		\path[fill=fillColor] (149.75,347.26) rectangle (156.65,352.97);

		\path[fill=fillColor] (156.65,233.11) rectangle (163.55,238.82);

		\path[fill=fillColor] (156.65,238.82) rectangle (163.55,244.53);

		\path[fill=fillColor] (156.65,244.53) rectangle (163.55,250.23);

		\path[fill=fillColor] (156.65,250.23) rectangle (163.55,255.94);

		\path[fill=fillColor] (156.65,255.94) rectangle (163.55,261.65);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (156.65,261.65) rectangle (163.55,267.36);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (156.65,267.36) rectangle (163.55,273.06);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (156.65,273.06) rectangle (163.55,278.77);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (156.65,278.77) rectangle (163.55,284.48);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (156.65,284.48) rectangle (163.55,290.19);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (156.65,290.19) rectangle (163.55,295.89);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (156.65,295.89) rectangle (163.55,301.60);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (156.65,301.60) rectangle (163.55,307.31);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (156.65,307.31) rectangle (163.55,313.02);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (156.65,313.02) rectangle (163.55,318.72);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (156.65,318.72) rectangle (163.55,324.43);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (156.65,324.43) rectangle (163.55,330.14);

		\path[fill=fillColor] (156.65,330.14) rectangle (163.55,335.85);

		\path[fill=fillColor] (156.65,335.85) rectangle (163.55,341.55);

		\path[fill=fillColor] (156.65,341.55) rectangle (163.55,347.26);

		\path[fill=fillColor] (156.65,347.26) rectangle (163.55,352.97);

		\path[fill=fillColor] (163.55,233.11) rectangle (170.45,238.82);

		\path[fill=fillColor] (163.55,238.82) rectangle (170.45,244.53);

		\path[fill=fillColor] (163.55,244.53) rectangle (170.45,250.23);

		\path[fill=fillColor] (163.55,250.23) rectangle (170.45,255.94);

		\path[fill=fillColor] (163.55,255.94) rectangle (170.45,261.65);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (163.55,261.65) rectangle (170.45,267.36);

		\path[fill=fillColor] (163.55,267.36) rectangle (170.45,273.06);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (163.55,273.06) rectangle (170.45,278.77);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (163.55,278.77) rectangle (170.45,284.48);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (163.55,284.48) rectangle (170.45,290.19);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (163.55,290.19) rectangle (170.45,295.89);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (163.55,295.89) rectangle (170.45,301.60);

		\path[fill=fillColor] (163.55,301.60) rectangle (170.45,307.31);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (163.55,307.31) rectangle (170.45,313.02);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (163.55,313.02) rectangle (170.45,318.72);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (163.55,318.72) rectangle (170.45,324.43);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (163.55,324.43) rectangle (170.45,330.14);

		\path[fill=fillColor] (163.55,330.14) rectangle (170.45,335.85);

		\path[fill=fillColor] (163.55,335.85) rectangle (170.45,341.55);

		\path[fill=fillColor] (163.55,341.55) rectangle (170.45,347.26);

		\path[fill=fillColor] (163.55,347.26) rectangle (170.45,352.97);

		\path[fill=fillColor] (170.45,233.11) rectangle (177.34,238.82);

		\path[fill=fillColor] (170.45,238.82) rectangle (177.34,244.53);

		\path[fill=fillColor] (170.45,244.53) rectangle (177.34,250.23);

		\path[fill=fillColor] (170.45,250.23) rectangle (177.34,255.94);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (170.45,255.94) rectangle (177.34,261.65);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (170.45,261.65) rectangle (177.34,267.36);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (170.45,267.36) rectangle (177.34,273.06);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (170.45,273.06) rectangle (177.34,278.77);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (170.45,278.77) rectangle (177.34,284.48);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (170.45,284.48) rectangle (177.34,290.19);

		\path[fill=fillColor] (170.45,290.19) rectangle (177.34,295.89);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (170.45,295.89) rectangle (177.34,301.60);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (170.45,301.60) rectangle (177.34,307.31);

		\path[fill=fillColor] (170.45,307.31) rectangle (177.34,313.02);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (170.45,313.02) rectangle (177.34,318.72);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (170.45,318.72) rectangle (177.34,324.43);

		\path[fill=fillColor] (170.45,324.43) rectangle (177.34,330.14);

		\path[fill=fillColor] (170.45,330.14) rectangle (177.34,335.85);

		\path[fill=fillColor] (170.45,335.85) rectangle (177.34,341.55);

		\path[fill=fillColor] (170.45,341.55) rectangle (177.34,347.26);

		\path[fill=fillColor] (170.45,347.26) rectangle (177.34,352.97);
	\end{scope}
	% \begin{scope} %Gauge box
	% 	\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
	% 	\definecolor{drawColor}{RGB}{0,0,0}

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.25,239.10) --
	% 		(207.04,239.10) --
	% 		(207.04,346.98) --
	% 		(196.25,346.98) --
	% 		(196.25,239.10);
	% \end{scope}
	% \begin{scope} %Gauge colors
	% 	\path[clip] (196.25,239.10) rectangle (207.04,346.98);
	% 	\definecolor{fillColor}{RGB}{0,0,4}

	% 	\path[fill=fillColor] (196.25,239.10) rectangle (207.04,240.18);
	% 	\definecolor{fillColor}{RGB}{1,1,7}

	% 	\path[fill=fillColor] (196.25,240.18) rectangle (207.04,241.26);
	% 	\definecolor{fillColor}{RGB}{2,2,11}

	% 	\path[fill=fillColor] (196.25,241.26) rectangle (207.04,242.34);
	% 	\definecolor{fillColor}{RGB}{3,3,17}

	% 	\path[fill=fillColor] (196.25,242.34) rectangle (207.04,243.42);
	% 	\definecolor{fillColor}{RGB}{5,4,23}

	% 	\path[fill=fillColor] (196.25,243.42) rectangle (207.04,244.50);
	% 	\definecolor{fillColor}{RGB}{7,6,28}

	% 	\path[fill=fillColor] (196.25,244.50) rectangle (207.04,245.58);
	% 	\definecolor{fillColor}{RGB}{9,7,33}

	% 	\path[fill=fillColor] (196.25,245.58) rectangle (207.04,246.66);
	% 	\definecolor{fillColor}{RGB}{12,9,38}

	% 	\path[fill=fillColor] (196.25,246.66) rectangle (207.04,247.73);
	% 	\definecolor{fillColor}{RGB}{15,11,44}

	% 	\path[fill=fillColor] (196.25,247.73) rectangle (207.04,248.81);
	% 	\definecolor{fillColor}{RGB}{18,13,50}

	% 	\path[fill=fillColor] (196.25,248.81) rectangle (207.04,249.89);
	% 	\definecolor{fillColor}{RGB}{21,14,55}

	% 	\path[fill=fillColor] (196.25,249.89) rectangle (207.04,250.97);
	% 	\definecolor{fillColor}{RGB}{24,15,62}

	% 	\path[fill=fillColor] (196.25,250.97) rectangle (207.04,252.05);
	% 	\definecolor{fillColor}{RGB}{28,16,68}

	% 	\path[fill=fillColor] (196.25,252.05) rectangle (207.04,253.13);
	% 	\definecolor{fillColor}{RGB}{31,17,74}

	% 	\path[fill=fillColor] (196.25,253.13) rectangle (207.04,254.21);
	% 	\definecolor{fillColor}{RGB}{34,17,80}

	% 	\path[fill=fillColor] (196.25,254.21) rectangle (207.04,255.29);
	% 	\definecolor{fillColor}{RGB}{38,18,87}

	% 	\path[fill=fillColor] (196.25,255.29) rectangle (207.04,256.36);
	% 	\definecolor{fillColor}{RGB}{42,17,93}

	% 	\path[fill=fillColor] (196.25,256.36) rectangle (207.04,257.44);
	% 	\definecolor{fillColor}{RGB}{47,17,99}

	% 	\path[fill=fillColor] (196.25,257.44) rectangle (207.04,258.52);
	% 	\definecolor{fillColor}{RGB}{51,16,104}

	% 	\path[fill=fillColor] (196.25,258.52) rectangle (207.04,259.60);
	% 	\definecolor{fillColor}{RGB}{56,16,108}

	% 	\path[fill=fillColor] (196.25,259.60) rectangle (207.04,260.68);
	% 	\definecolor{fillColor}{RGB}{60,15,113}

	% 	\path[fill=fillColor] (196.25,260.68) rectangle (207.04,261.76);
	% 	\definecolor{fillColor}{RGB}{64,15,116}

	% 	\path[fill=fillColor] (196.25,261.76) rectangle (207.04,262.84);
	% 	\definecolor{fillColor}{RGB}{69,16,119}

	% 	\path[fill=fillColor] (196.25,262.84) rectangle (207.04,263.91);
	% 	\definecolor{fillColor}{RGB}{73,16,120}

	% 	\path[fill=fillColor] (196.25,263.91) rectangle (207.04,264.99);
	% 	\definecolor{fillColor}{RGB}{78,17,123}

	% 	\path[fill=fillColor] (196.25,264.99) rectangle (207.04,266.07);
	% 	\definecolor{fillColor}{RGB}{81,18,124}

	% 	\path[fill=fillColor] (196.25,266.07) rectangle (207.04,267.15);
	% 	\definecolor{fillColor}{RGB}{86,20,125}

	% 	\path[fill=fillColor] (196.25,267.15) rectangle (207.04,268.23);
	% 	\definecolor{fillColor}{RGB}{90,22,126}

	% 	\path[fill=fillColor] (196.25,268.23) rectangle (207.04,269.31);
	% 	\definecolor{fillColor}{RGB}{93,23,127}

	% 	\path[fill=fillColor] (196.25,269.31) rectangle (207.04,270.39);
	% 	\definecolor{fillColor}{RGB}{97,25,128}

	% 	\path[fill=fillColor] (196.25,270.39) rectangle (207.04,271.47);
	% 	\definecolor{fillColor}{RGB}{102,26,128}

	% 	\path[fill=fillColor] (196.25,271.47) rectangle (207.04,272.54);
	% 	\definecolor{fillColor}{RGB}{106,28,129}

	% 	\path[fill=fillColor] (196.25,272.54) rectangle (207.04,273.62);
	% 	\definecolor{fillColor}{RGB}{109,29,129}

	% 	\path[fill=fillColor] (196.25,273.62) rectangle (207.04,274.70);
	% 	\definecolor{fillColor}{RGB}{114,31,129}

	% 	\path[fill=fillColor] (196.25,274.70) rectangle (207.04,275.78);
	% 	\definecolor{fillColor}{RGB}{118,33,129}

	% 	\path[fill=fillColor] (196.25,275.78) rectangle (207.04,276.86);
	% 	\definecolor{fillColor}{RGB}{121,34,130}

	% 	\path[fill=fillColor] (196.25,276.86) rectangle (207.04,277.94);
	% 	\definecolor{fillColor}{RGB}{125,36,130}

	% 	\path[fill=fillColor] (196.25,277.94) rectangle (207.04,279.02);
	% 	\definecolor{fillColor}{RGB}{130,37,129}

	% 	\path[fill=fillColor] (196.25,279.02) rectangle (207.04,280.10);
	% 	\definecolor{fillColor}{RGB}{134,39,129}

	% 	\path[fill=fillColor] (196.25,280.10) rectangle (207.04,281.17);
	% 	\definecolor{fillColor}{RGB}{138,41,129}

	% 	\path[fill=fillColor] (196.25,281.17) rectangle (207.04,282.25);
	% 	\definecolor{fillColor}{RGB}{142,42,129}

	% 	\path[fill=fillColor] (196.25,282.25) rectangle (207.04,283.33);
	% 	\definecolor{fillColor}{RGB}{146,43,128}

	% 	\path[fill=fillColor] (196.25,283.33) rectangle (207.04,284.41);
	% 	\definecolor{fillColor}{RGB}{150,44,128}

	% 	\path[fill=fillColor] (196.25,284.41) rectangle (207.04,285.49);
	% 	\definecolor{fillColor}{RGB}{155,46,127}

	% 	\path[fill=fillColor] (196.25,285.49) rectangle (207.04,286.57);
	% 	\definecolor{fillColor}{RGB}{159,47,127}

	% 	\path[fill=fillColor] (196.25,286.57) rectangle (207.04,287.65);
	% 	\definecolor{fillColor}{RGB}{163,48,126}

	% 	\path[fill=fillColor] (196.25,287.65) rectangle (207.04,288.73);
	% 	\definecolor{fillColor}{RGB}{167,49,125}

	% 	\path[fill=fillColor] (196.25,288.73) rectangle (207.04,289.80);
	% 	\definecolor{fillColor}{RGB}{171,51,124}

	% 	\path[fill=fillColor] (196.25,289.80) rectangle (207.04,290.88);
	% 	\definecolor{fillColor}{RGB}{175,53,123}

	% 	\path[fill=fillColor] (196.25,290.88) rectangle (207.04,291.96);
	% 	\definecolor{fillColor}{RGB}{179,54,122}

	% 	\path[fill=fillColor] (196.25,291.96) rectangle (207.04,293.04);
	% 	\definecolor{fillColor}{RGB}{184,55,121}

	% 	\path[fill=fillColor] (196.25,293.04) rectangle (207.04,294.12);
	% 	\definecolor{fillColor}{RGB}{188,57,120}

	% 	\path[fill=fillColor] (196.25,294.12) rectangle (207.04,295.20);
	% 	\definecolor{fillColor}{RGB}{192,58,118}

	% 	\path[fill=fillColor] (196.25,295.20) rectangle (207.04,296.28);
	% 	\definecolor{fillColor}{RGB}{196,60,117}

	% 	\path[fill=fillColor] (196.25,296.28) rectangle (207.04,297.35);
	% 	\definecolor{fillColor}{RGB}{200,62,115}

	% 	\path[fill=fillColor] (196.25,297.35) rectangle (207.04,298.43);
	% 	\definecolor{fillColor}{RGB}{205,64,113}

	% 	\path[fill=fillColor] (196.25,298.43) rectangle (207.04,299.51);
	% 	\definecolor{fillColor}{RGB}{208,65,111}

	% 	\path[fill=fillColor] (196.25,299.51) rectangle (207.04,300.59);
	% 	\definecolor{fillColor}{RGB}{213,68,109}

	% 	\path[fill=fillColor] (196.25,300.59) rectangle (207.04,301.67);
	% 	\definecolor{fillColor}{RGB}{216,69,108}

	% 	\path[fill=fillColor] (196.25,301.67) rectangle (207.04,302.75);
	% 	\definecolor{fillColor}{RGB}{220,72,105}

	% 	\path[fill=fillColor] (196.25,302.75) rectangle (207.04,303.83);
	% 	\definecolor{fillColor}{RGB}{223,75,104}

	% 	\path[fill=fillColor] (196.25,303.83) rectangle (207.04,304.91);
	% 	\definecolor{fillColor}{RGB}{227,78,101}

	% 	\path[fill=fillColor] (196.25,304.91) rectangle (207.04,305.98);
	% 	\definecolor{fillColor}{RGB}{230,81,99}

	% 	\path[fill=fillColor] (196.25,305.98) rectangle (207.04,307.06);
	% 	\definecolor{fillColor}{RGB}{233,85,98}

	% 	\path[fill=fillColor] (196.25,307.06) rectangle (207.04,308.14);
	% 	\definecolor{fillColor}{RGB}{236,88,96}

	% 	\path[fill=fillColor] (196.25,308.14) rectangle (207.04,309.22);
	% 	\definecolor{fillColor}{RGB}{238,92,94}

	% 	\path[fill=fillColor] (196.25,309.22) rectangle (207.04,310.30);
	% 	\definecolor{fillColor}{RGB}{241,96,93}

	% 	\path[fill=fillColor] (196.25,310.30) rectangle (207.04,311.38);
	% 	\definecolor{fillColor}{RGB}{242,101,92}

	% 	\path[fill=fillColor] (196.25,311.38) rectangle (207.04,312.46);
	% 	\definecolor{fillColor}{RGB}{244,105,92}

	% 	\path[fill=fillColor] (196.25,312.46) rectangle (207.04,313.54);
	% 	\definecolor{fillColor}{RGB}{246,109,92}

	% 	\path[fill=fillColor] (196.25,313.54) rectangle (207.04,314.61);
	% 	\definecolor{fillColor}{RGB}{247,115,92}

	% 	\path[fill=fillColor] (196.25,314.61) rectangle (207.04,315.69);
	% 	\definecolor{fillColor}{RGB}{249,120,93}

	% 	\path[fill=fillColor] (196.25,315.69) rectangle (207.04,316.77);
	% 	\definecolor{fillColor}{RGB}{249,124,93}

	% 	\path[fill=fillColor] (196.25,316.77) rectangle (207.04,317.85);
	% 	\definecolor{fillColor}{RGB}{250,129,95}

	% 	\path[fill=fillColor] (196.25,317.85) rectangle (207.04,318.93);
	% 	\definecolor{fillColor}{RGB}{251,134,97}

	% 	\path[fill=fillColor] (196.25,318.93) rectangle (207.04,320.01);
	% 	\definecolor{fillColor}{RGB}{252,138,98}

	% 	\path[fill=fillColor] (196.25,320.01) rectangle (207.04,321.09);
	% 	\definecolor{fillColor}{RGB}{252,144,101}

	% 	\path[fill=fillColor] (196.25,321.09) rectangle (207.04,322.17);
	% 	\definecolor{fillColor}{RGB}{253,149,103}

	% 	\path[fill=fillColor] (196.25,322.17) rectangle (207.04,323.24);
	% 	\definecolor{fillColor}{RGB}{253,154,106}

	% 	\path[fill=fillColor] (196.25,323.24) rectangle (207.04,324.32);
	% 	\definecolor{fillColor}{RGB}{254,158,108}

	% 	\path[fill=fillColor] (196.25,324.32) rectangle (207.04,325.40);
	% 	\definecolor{fillColor}{RGB}{254,163,111}

	% 	\path[fill=fillColor] (196.25,325.40) rectangle (207.04,326.48);
	% 	\definecolor{fillColor}{RGB}{254,168,115}

	% 	\path[fill=fillColor] (196.25,326.48) rectangle (207.04,327.56);
	% 	\definecolor{fillColor}{RGB}{254,172,118}

	% 	\path[fill=fillColor] (196.25,327.56) rectangle (207.04,328.64);
	% 	\definecolor{fillColor}{RGB}{254,178,122}

	% 	\path[fill=fillColor] (196.25,328.64) rectangle (207.04,329.72);
	% 	\definecolor{fillColor}{RGB}{254,182,125}

	% 	\path[fill=fillColor] (196.25,329.72) rectangle (207.04,330.79);
	% 	\definecolor{fillColor}{RGB}{254,187,129}

	% 	\path[fill=fillColor] (196.25,330.79) rectangle (207.04,331.87);
	% 	\definecolor{fillColor}{RGB}{254,192,133}

	% 	\path[fill=fillColor] (196.25,331.87) rectangle (207.04,332.95);
	% 	\definecolor{fillColor}{RGB}{254,196,136}

	% 	\path[fill=fillColor] (196.25,332.95) rectangle (207.04,334.03);
	% 	\definecolor{fillColor}{RGB}{254,201,141}

	% 	\path[fill=fillColor] (196.25,334.03) rectangle (207.04,335.11);
	% 	\definecolor{fillColor}{RGB}{254,205,144}

	% 	\path[fill=fillColor] (196.25,335.11) rectangle (207.04,336.19);
	% 	\definecolor{fillColor}{RGB}{254,211,149}

	% 	\path[fill=fillColor] (196.25,336.19) rectangle (207.04,337.27);
	% 	\definecolor{fillColor}{RGB}{254,215,153}

	% 	\path[fill=fillColor] (196.25,337.27) rectangle (207.04,338.35);
	% 	\definecolor{fillColor}{RGB}{253,220,158}

	% 	\path[fill=fillColor] (196.25,338.35) rectangle (207.04,339.42);
	% 	\definecolor{fillColor}{RGB}{253,225,162}

	% 	\path[fill=fillColor] (196.25,339.42) rectangle (207.04,340.50);
	% 	\definecolor{fillColor}{RGB}{253,229,167}

	% 	\path[fill=fillColor] (196.25,340.50) rectangle (207.04,341.58);
	% 	\definecolor{fillColor}{RGB}{253,235,171}

	% 	\path[fill=fillColor] (196.25,341.58) rectangle (207.04,342.66);
	% 	\definecolor{fillColor}{RGB}{252,239,177}

	% 	\path[fill=fillColor] (196.25,342.66) rectangle (207.04,343.74);
	% 	\definecolor{fillColor}{RGB}{252,244,182}

	% 	\path[fill=fillColor] (196.25,343.74) rectangle (207.04,344.82);
	% 	\definecolor{fillColor}{RGB}{252,248,186}

	% 	\path[fill=fillColor] (196.25,344.82) rectangle (207.04,345.90);
	% 	\definecolor{fillColor}{RGB}{252,253,191}

	% 	\path[fill=fillColor] (196.25,345.90) rectangle (207.04,346.98);
	% \end{scope}
	% \begin{scope} %Gauge labels
	% 	\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
	% 	\definecolor{drawColor}{RGB}{0,0,0}

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,239.64) -- (207.04,346.44);

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,239.64) -- (211.00,239.64);

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,261.00) -- (211.00,261.00);

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,282.36) -- (211.00,282.36);

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,303.72) -- (211.00,303.72);

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,325.08) -- (211.00,325.08);

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,346.44) -- (211.00,346.44);

	% 	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,237.37) {0};

	% 	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,258.73) {20};

	% 	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,280.09) {40};

	% 	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,301.45) {60};

	% 	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,322.80) {80};

	% 	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,344.16) {100};

	% 	\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.25,239.10) --
	% 		(207.04,239.10) --
	% 		(207.04,346.98) --
	% 		(196.25,346.98) --
	% 		(196.25,239.10);
	% \end{scope}
	\begin{scope} %White circle
		\path[clip] ( 32.47,233.11) rectangle (177.34,352.97);
		\definecolor{drawColor}{RGB}{255,255,255}

		\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.91,281.63) circle (  5.52);
	\end{scope}

	\begin{scope}
		\path[clip] (  0.00,192.72) rectangle (252.94,385.44);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (104.91,366.47) {\bfseries $m = 340$};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (104.91,203.02) {$\lambda$};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,293.04) {$\mu$};
	\end{scope}
\end{scope}


\begin{scope}[yshift=125] % Third plot
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
		\definecolor{drawColor}{RGB}{0,0,0}

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 40.39) -- (173.90, 40.39);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 40.39) -- ( 35.92, 36.43);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.52, 40.39) -- ( 63.52, 36.43);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.11, 40.39) -- ( 91.11, 36.43);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.71, 40.39) -- (118.71, 36.43);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30, 40.39) -- (146.30, 36.43);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 40.39) -- (173.90, 36.43);

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.92, 26.14) {0.0};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 63.52, 26.14) {0.2};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 91.11, 26.14) {0.4};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (118.71, 26.14) {0.6};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.30, 26.14) {0.8};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.90, 26.14) {1.0};

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.25) -- ( 32.47,157.39);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.25) -- ( 28.51, 43.25);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 66.08) -- ( 28.51, 66.08);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 88.91) -- ( 28.51, 88.91);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,111.73) -- ( 28.51,111.73);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,134.56) -- ( 28.51,134.56);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,157.39) -- ( 28.51,157.39);

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 43.25) {0.0};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 66.08) {0.2};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 88.91) {0.4};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,111.73) {0.6};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,134.56) {0.8};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,157.39) {1.0};

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
			(177.34, 40.39) --
			(177.34,160.25) --
			( 32.47,160.25) --
			( 32.47, 40.39);
	\end{scope}
	\begin{scope}
		\path[clip] ( 32.47, 40.39) rectangle (177.34,160.25);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 32.47, 40.39) rectangle ( 39.37, 46.10);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 32.47, 46.10) rectangle ( 39.37, 51.81);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 32.47, 51.81) rectangle ( 39.37, 57.51);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 32.47, 57.51) rectangle ( 39.37, 63.22);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 32.47, 63.22) rectangle ( 39.37, 68.93);

		\path[fill=fillColor] ( 32.47, 68.93) rectangle ( 39.37, 74.64);

		\path[fill=fillColor] ( 32.47, 74.64) rectangle ( 39.37, 80.34);

		\path[fill=fillColor] ( 32.47, 80.34) rectangle ( 39.37, 86.05);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 32.47, 86.05) rectangle ( 39.37, 91.76);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 32.47, 91.76) rectangle ( 39.37, 97.47);

		\path[fill=fillColor] ( 32.47, 97.47) rectangle ( 39.37,103.17);

		\path[fill=fillColor] ( 32.47,103.17) rectangle ( 39.37,108.88);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 32.47,108.88) rectangle ( 39.37,114.59);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 32.47,114.59) rectangle ( 39.37,120.30);

		\path[fill=fillColor] ( 32.47,120.30) rectangle ( 39.37,126.00);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 32.47,126.00) rectangle ( 39.37,131.71);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 32.47,131.71) rectangle ( 39.37,137.42);

		\path[fill=fillColor] ( 32.47,137.42) rectangle ( 39.37,143.13);

		\path[fill=fillColor] ( 32.47,143.13) rectangle ( 39.37,148.83);

		\path[fill=fillColor] ( 32.47,148.83) rectangle ( 39.37,154.54);

		\path[fill=fillColor] ( 32.47,154.54) rectangle ( 39.37,160.25);

		\path[fill=fillColor] ( 39.37, 40.39) rectangle ( 46.27, 46.10);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] ( 39.37, 46.10) rectangle ( 46.27, 51.81);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 39.37, 51.81) rectangle ( 46.27, 57.51);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 39.37, 57.51) rectangle ( 46.27, 63.22);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 39.37, 63.22) rectangle ( 46.27, 68.93);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 39.37, 68.93) rectangle ( 46.27, 74.64);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 39.37, 74.64) rectangle ( 46.27, 80.34);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 39.37, 80.34) rectangle ( 46.27, 86.05);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 39.37, 86.05) rectangle ( 46.27, 91.76);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 39.37, 91.76) rectangle ( 46.27, 97.47);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 39.37, 97.47) rectangle ( 46.27,103.17);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 39.37,103.17) rectangle ( 46.27,108.88);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 39.37,108.88) rectangle ( 46.27,114.59);

		\path[fill=fillColor] ( 39.37,114.59) rectangle ( 46.27,120.30);

		\path[fill=fillColor] ( 39.37,120.30) rectangle ( 46.27,126.00);

		\path[fill=fillColor] ( 39.37,126.00) rectangle ( 46.27,131.71);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 39.37,131.71) rectangle ( 46.27,137.42);

		\path[fill=fillColor] ( 39.37,137.42) rectangle ( 46.27,143.13);

		\path[fill=fillColor] ( 39.37,143.13) rectangle ( 46.27,148.83);

		\path[fill=fillColor] ( 39.37,148.83) rectangle ( 46.27,154.54);

		\path[fill=fillColor] ( 39.37,154.54) rectangle ( 46.27,160.25);

		\path[fill=fillColor] ( 46.27, 40.39) rectangle ( 53.17, 46.10);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] ( 46.27, 46.10) rectangle ( 53.17, 51.81);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] ( 46.27, 51.81) rectangle ( 53.17, 57.51);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] ( 46.27, 57.51) rectangle ( 53.17, 63.22);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 46.27, 63.22) rectangle ( 53.17, 68.93);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 46.27, 68.93) rectangle ( 53.17, 74.64);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 46.27, 74.64) rectangle ( 53.17, 80.34);

		\path[fill=fillColor] ( 46.27, 80.34) rectangle ( 53.17, 86.05);

		\path[fill=fillColor] ( 46.27, 86.05) rectangle ( 53.17, 91.76);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 46.27, 91.76) rectangle ( 53.17, 97.47);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 46.27, 97.47) rectangle ( 53.17,103.17);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 46.27,103.17) rectangle ( 53.17,108.88);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 46.27,108.88) rectangle ( 53.17,114.59);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 46.27,114.59) rectangle ( 53.17,120.30);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 46.27,120.30) rectangle ( 53.17,126.00);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 46.27,126.00) rectangle ( 53.17,131.71);

		\path[fill=fillColor] ( 46.27,131.71) rectangle ( 53.17,137.42);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 46.27,137.42) rectangle ( 53.17,143.13);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 46.27,143.13) rectangle ( 53.17,148.83);

		\path[fill=fillColor] ( 46.27,148.83) rectangle ( 53.17,154.54);

		\path[fill=fillColor] ( 46.27,154.54) rectangle ( 53.17,160.25);

		\path[fill=fillColor] ( 53.17, 40.39) rectangle ( 60.07, 46.10);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 53.17, 46.10) rectangle ( 60.07, 51.81);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] ( 53.17, 51.81) rectangle ( 60.07, 57.51);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] ( 53.17, 57.51) rectangle ( 60.07, 63.22);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] ( 53.17, 63.22) rectangle ( 60.07, 68.93);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 53.17, 68.93) rectangle ( 60.07, 74.64);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 53.17, 74.64) rectangle ( 60.07, 80.34);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 53.17, 80.34) rectangle ( 60.07, 86.05);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 53.17, 86.05) rectangle ( 60.07, 91.76);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 53.17, 91.76) rectangle ( 60.07, 97.47);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 53.17, 97.47) rectangle ( 60.07,103.17);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 53.17,103.17) rectangle ( 60.07,108.88);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 53.17,108.88) rectangle ( 60.07,114.59);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 53.17,114.59) rectangle ( 60.07,120.30);

		\path[fill=fillColor] ( 53.17,120.30) rectangle ( 60.07,126.00);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 53.17,126.00) rectangle ( 60.07,131.71);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 53.17,131.71) rectangle ( 60.07,137.42);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 53.17,137.42) rectangle ( 60.07,143.13);

		\path[fill=fillColor] ( 53.17,143.13) rectangle ( 60.07,148.83);

		\path[fill=fillColor] ( 53.17,148.83) rectangle ( 60.07,154.54);

		\path[fill=fillColor] ( 53.17,154.54) rectangle ( 60.07,160.25);

		\path[fill=fillColor] ( 60.07, 40.39) rectangle ( 66.97, 46.10);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 60.07, 46.10) rectangle ( 66.97, 51.81);
		\definecolor{fillColor}{RGB}{192,58,118}

		\path[fill=fillColor] ( 60.07, 51.81) rectangle ( 66.97, 57.51);

		\path[fill=fillColor] ( 60.07, 57.51) rectangle ( 66.97, 63.22);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] ( 60.07, 63.22) rectangle ( 66.97, 68.93);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] ( 60.07, 68.93) rectangle ( 66.97, 74.64);

		\path[fill=fillColor] ( 60.07, 74.64) rectangle ( 66.97, 80.34);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 60.07, 80.34) rectangle ( 66.97, 86.05);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 60.07, 86.05) rectangle ( 66.97, 91.76);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 60.07, 91.76) rectangle ( 66.97, 97.47);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 60.07, 97.47) rectangle ( 66.97,103.17);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 60.07,103.17) rectangle ( 66.97,108.88);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 60.07,108.88) rectangle ( 66.97,114.59);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 60.07,114.59) rectangle ( 66.97,120.30);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 60.07,120.30) rectangle ( 66.97,126.00);

		\path[fill=fillColor] ( 60.07,126.00) rectangle ( 66.97,131.71);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 60.07,131.71) rectangle ( 66.97,137.42);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 60.07,137.42) rectangle ( 66.97,143.13);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 60.07,143.13) rectangle ( 66.97,148.83);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 60.07,148.83) rectangle ( 66.97,154.54);

		\path[fill=fillColor] ( 60.07,154.54) rectangle ( 66.97,160.25);

		\path[fill=fillColor] ( 66.97, 40.39) rectangle ( 73.86, 46.10);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 66.97, 46.10) rectangle ( 73.86, 51.81);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] ( 66.97, 51.81) rectangle ( 73.86, 57.51);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 66.97, 57.51) rectangle ( 73.86, 63.22);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] ( 66.97, 63.22) rectangle ( 73.86, 68.93);
		\definecolor{fillColor}{RGB}{192,58,118}

		\path[fill=fillColor] ( 66.97, 68.93) rectangle ( 73.86, 74.64);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] ( 66.97, 74.64) rectangle ( 73.86, 80.34);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] ( 66.97, 80.34) rectangle ( 73.86, 86.05);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] ( 66.97, 86.05) rectangle ( 73.86, 91.76);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 66.97, 91.76) rectangle ( 73.86, 97.47);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] ( 66.97, 97.47) rectangle ( 73.86,103.17);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 66.97,103.17) rectangle ( 73.86,108.88);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 66.97,108.88) rectangle ( 73.86,114.59);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 66.97,114.59) rectangle ( 73.86,120.30);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 66.97,120.30) rectangle ( 73.86,126.00);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 66.97,126.00) rectangle ( 73.86,131.71);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 66.97,131.71) rectangle ( 73.86,137.42);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 66.97,137.42) rectangle ( 73.86,143.13);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 66.97,143.13) rectangle ( 73.86,148.83);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 66.97,148.83) rectangle ( 73.86,154.54);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 66.97,154.54) rectangle ( 73.86,160.25);

		\path[fill=fillColor] ( 73.86, 40.39) rectangle ( 80.76, 46.10);

		\path[fill=fillColor] ( 73.86, 46.10) rectangle ( 80.76, 51.81);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] ( 73.86, 51.81) rectangle ( 80.76, 57.51);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] ( 73.86, 57.51) rectangle ( 80.76, 63.22);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] ( 73.86, 63.22) rectangle ( 80.76, 68.93);

		\path[fill=fillColor] ( 73.86, 68.93) rectangle ( 80.76, 74.64);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] ( 73.86, 74.64) rectangle ( 80.76, 80.34);

		\path[fill=fillColor] ( 73.86, 80.34) rectangle ( 80.76, 86.05);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] ( 73.86, 86.05) rectangle ( 80.76, 91.76);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 73.86, 91.76) rectangle ( 80.76, 97.47);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 73.86, 97.47) rectangle ( 80.76,103.17);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 73.86,103.17) rectangle ( 80.76,108.88);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 73.86,108.88) rectangle ( 80.76,114.59);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 73.86,114.59) rectangle ( 80.76,120.30);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 73.86,120.30) rectangle ( 80.76,126.00);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 73.86,126.00) rectangle ( 80.76,131.71);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 73.86,131.71) rectangle ( 80.76,137.42);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 73.86,137.42) rectangle ( 80.76,143.13);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 73.86,143.13) rectangle ( 80.76,148.83);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 73.86,148.83) rectangle ( 80.76,154.54);

		\path[fill=fillColor] ( 73.86,154.54) rectangle ( 80.76,160.25);

		\path[fill=fillColor] ( 80.76, 40.39) rectangle ( 87.66, 46.10);

		\path[fill=fillColor] ( 80.76, 46.10) rectangle ( 87.66, 51.81);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 80.76, 51.81) rectangle ( 87.66, 57.51);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] ( 80.76, 57.51) rectangle ( 87.66, 63.22);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] ( 80.76, 63.22) rectangle ( 87.66, 68.93);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] ( 80.76, 68.93) rectangle ( 87.66, 74.64);
		\definecolor{fillColor}{RGB}{241,96,93}

		\path[fill=fillColor] ( 80.76, 74.64) rectangle ( 87.66, 80.34);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] ( 80.76, 80.34) rectangle ( 87.66, 86.05);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] ( 80.76, 86.05) rectangle ( 87.66, 91.76);

		\path[fill=fillColor] ( 80.76, 91.76) rectangle ( 87.66, 97.47);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] ( 80.76, 97.47) rectangle ( 87.66,103.17);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] ( 80.76,103.17) rectangle ( 87.66,108.88);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 80.76,108.88) rectangle ( 87.66,114.59);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] ( 80.76,114.59) rectangle ( 87.66,120.30);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 80.76,120.30) rectangle ( 87.66,126.00);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 80.76,126.00) rectangle ( 87.66,131.71);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 80.76,131.71) rectangle ( 87.66,137.42);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] ( 80.76,137.42) rectangle ( 87.66,143.13);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 80.76,143.13) rectangle ( 87.66,148.83);

		\path[fill=fillColor] ( 80.76,148.83) rectangle ( 87.66,154.54);

		\path[fill=fillColor] ( 80.76,154.54) rectangle ( 87.66,160.25);

		\path[fill=fillColor] ( 87.66, 40.39) rectangle ( 94.56, 46.10);

		\path[fill=fillColor] ( 87.66, 46.10) rectangle ( 94.56, 51.81);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] ( 87.66, 51.81) rectangle ( 94.56, 57.51);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 87.66, 57.51) rectangle ( 94.56, 63.22);
		\definecolor{fillColor}{RGB}{246,109,92}

		\path[fill=fillColor] ( 87.66, 63.22) rectangle ( 94.56, 68.93);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] ( 87.66, 68.93) rectangle ( 94.56, 74.64);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] ( 87.66, 74.64) rectangle ( 94.56, 80.34);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] ( 87.66, 80.34) rectangle ( 94.56, 86.05);
		\definecolor{fillColor}{RGB}{192,58,118}

		\path[fill=fillColor] ( 87.66, 86.05) rectangle ( 94.56, 91.76);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] ( 87.66, 91.76) rectangle ( 94.56, 97.47);

		\path[fill=fillColor] ( 87.66, 97.47) rectangle ( 94.56,103.17);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] ( 87.66,103.17) rectangle ( 94.56,108.88);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] ( 87.66,108.88) rectangle ( 94.56,114.59);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 87.66,114.59) rectangle ( 94.56,120.30);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] ( 87.66,120.30) rectangle ( 94.56,126.00);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 87.66,126.00) rectangle ( 94.56,131.71);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] ( 87.66,131.71) rectangle ( 94.56,137.42);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] ( 87.66,137.42) rectangle ( 94.56,143.13);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 87.66,143.13) rectangle ( 94.56,148.83);

		\path[fill=fillColor] ( 87.66,148.83) rectangle ( 94.56,154.54);

		\path[fill=fillColor] ( 87.66,154.54) rectangle ( 94.56,160.25);

		\path[fill=fillColor] ( 94.56, 40.39) rectangle (101.46, 46.10);

		\path[fill=fillColor] ( 94.56, 46.10) rectangle (101.46, 51.81);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 94.56, 51.81) rectangle (101.46, 57.51);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] ( 94.56, 57.51) rectangle (101.46, 63.22);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] ( 94.56, 63.22) rectangle (101.46, 68.93);

		\path[fill=fillColor] ( 94.56, 68.93) rectangle (101.46, 74.64);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] ( 94.56, 74.64) rectangle (101.46, 80.34);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] ( 94.56, 80.34) rectangle (101.46, 86.05);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] ( 94.56, 86.05) rectangle (101.46, 91.76);
		\definecolor{fillColor}{RGB}{192,58,118}

		\path[fill=fillColor] ( 94.56, 91.76) rectangle (101.46, 97.47);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] ( 94.56, 97.47) rectangle (101.46,103.17);
		\definecolor{fillColor}{RGB}{192,58,118}

		\path[fill=fillColor] ( 94.56,103.17) rectangle (101.46,108.88);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] ( 94.56,108.88) rectangle (101.46,114.59);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] ( 94.56,114.59) rectangle (101.46,120.30);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] ( 94.56,120.30) rectangle (101.46,126.00);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] ( 94.56,126.00) rectangle (101.46,131.71);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] ( 94.56,131.71) rectangle (101.46,137.42);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] ( 94.56,137.42) rectangle (101.46,143.13);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] ( 94.56,143.13) rectangle (101.46,148.83);

		\path[fill=fillColor] ( 94.56,148.83) rectangle (101.46,154.54);

		\path[fill=fillColor] ( 94.56,154.54) rectangle (101.46,160.25);

		\path[fill=fillColor] (101.46, 40.39) rectangle (108.36, 46.10);

		\path[fill=fillColor] (101.46, 46.10) rectangle (108.36, 51.81);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (101.46, 51.81) rectangle (108.36, 57.51);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (101.46, 57.51) rectangle (108.36, 63.22);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (101.46, 63.22) rectangle (108.36, 68.93);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (101.46, 68.93) rectangle (108.36, 74.64);
		\definecolor{fillColor}{RGB}{220,72,105}

		\path[fill=fillColor] (101.46, 74.64) rectangle (108.36, 80.34);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (101.46, 80.34) rectangle (108.36, 86.05);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] (101.46, 86.05) rectangle (108.36, 91.76);
		\definecolor{fillColor}{RGB}{220,72,105}

		\path[fill=fillColor] (101.46, 91.76) rectangle (108.36, 97.47);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (101.46, 97.47) rectangle (108.36,103.17);

		\path[fill=fillColor] (101.46,103.17) rectangle (108.36,108.88);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (101.46,108.88) rectangle (108.36,114.59);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (101.46,114.59) rectangle (108.36,120.30);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (101.46,120.30) rectangle (108.36,126.00);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (101.46,126.00) rectangle (108.36,131.71);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (101.46,131.71) rectangle (108.36,137.42);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (101.46,137.42) rectangle (108.36,143.13);

		\path[fill=fillColor] (101.46,143.13) rectangle (108.36,148.83);

		\path[fill=fillColor] (101.46,148.83) rectangle (108.36,154.54);

		\path[fill=fillColor] (101.46,154.54) rectangle (108.36,160.25);

		\path[fill=fillColor] (108.36, 40.39) rectangle (115.26, 46.10);

		\path[fill=fillColor] (108.36, 46.10) rectangle (115.26, 51.81);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (108.36, 51.81) rectangle (115.26, 57.51);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (108.36, 57.51) rectangle (115.26, 63.22);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (108.36, 63.22) rectangle (115.26, 68.93);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (108.36, 68.93) rectangle (115.26, 74.64);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (108.36, 74.64) rectangle (115.26, 80.34);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (108.36, 80.34) rectangle (115.26, 86.05);
		\definecolor{fillColor}{RGB}{192,58,118}

		\path[fill=fillColor] (108.36, 86.05) rectangle (115.26, 91.76);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] (108.36, 91.76) rectangle (115.26, 97.47);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (108.36, 97.47) rectangle (115.26,103.17);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (108.36,103.17) rectangle (115.26,108.88);
		\definecolor{fillColor}{RGB}{220,72,105}

		\path[fill=fillColor] (108.36,108.88) rectangle (115.26,114.59);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] (108.36,114.59) rectangle (115.26,120.30);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] (108.36,120.30) rectangle (115.26,126.00);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (108.36,126.00) rectangle (115.26,131.71);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (108.36,131.71) rectangle (115.26,137.42);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (108.36,137.42) rectangle (115.26,143.13);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (108.36,143.13) rectangle (115.26,148.83);

		\path[fill=fillColor] (108.36,148.83) rectangle (115.26,154.54);

		\path[fill=fillColor] (108.36,154.54) rectangle (115.26,160.25);

		\path[fill=fillColor] (115.26, 40.39) rectangle (122.16, 46.10);

		\path[fill=fillColor] (115.26, 46.10) rectangle (122.16, 51.81);

		\path[fill=fillColor] (115.26, 51.81) rectangle (122.16, 57.51);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (115.26, 57.51) rectangle (122.16, 63.22);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (115.26, 63.22) rectangle (122.16, 68.93);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (115.26, 68.93) rectangle (122.16, 74.64);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (115.26, 74.64) rectangle (122.16, 80.34);
		\definecolor{fillColor}{RGB}{192,58,118}

		\path[fill=fillColor] (115.26, 80.34) rectangle (122.16, 86.05);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] (115.26, 86.05) rectangle (122.16, 91.76);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (115.26, 91.76) rectangle (122.16, 97.47);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] (115.26, 97.47) rectangle (122.16,103.17);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (115.26,103.17) rectangle (122.16,108.88);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (115.26,108.88) rectangle (122.16,114.59);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (115.26,114.59) rectangle (122.16,120.30);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (115.26,120.30) rectangle (122.16,126.00);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (115.26,126.00) rectangle (122.16,131.71);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (115.26,131.71) rectangle (122.16,137.42);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (115.26,137.42) rectangle (122.16,143.13);

		\path[fill=fillColor] (115.26,143.13) rectangle (122.16,148.83);

		\path[fill=fillColor] (115.26,148.83) rectangle (122.16,154.54);

		\path[fill=fillColor] (115.26,154.54) rectangle (122.16,160.25);

		\path[fill=fillColor] (122.16, 40.39) rectangle (129.05, 46.10);

		\path[fill=fillColor] (122.16, 46.10) rectangle (129.05, 51.81);

		\path[fill=fillColor] (122.16, 51.81) rectangle (129.05, 57.51);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (122.16, 57.51) rectangle (129.05, 63.22);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (122.16, 63.22) rectangle (129.05, 68.93);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (122.16, 68.93) rectangle (129.05, 74.64);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] (122.16, 74.64) rectangle (129.05, 80.34);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (122.16, 80.34) rectangle (129.05, 86.05);
		\definecolor{fillColor}{RGB}{241,96,93}

		\path[fill=fillColor] (122.16, 86.05) rectangle (129.05, 91.76);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (122.16, 91.76) rectangle (129.05, 97.47);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (122.16, 97.47) rectangle (129.05,103.17);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] (122.16,103.17) rectangle (129.05,108.88);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (122.16,108.88) rectangle (129.05,114.59);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (122.16,114.59) rectangle (129.05,120.30);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (122.16,120.30) rectangle (129.05,126.00);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (122.16,126.00) rectangle (129.05,131.71);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (122.16,131.71) rectangle (129.05,137.42);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (122.16,137.42) rectangle (129.05,143.13);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (122.16,143.13) rectangle (129.05,148.83);

		\path[fill=fillColor] (122.16,148.83) rectangle (129.05,154.54);

		\path[fill=fillColor] (122.16,154.54) rectangle (129.05,160.25);

		\path[fill=fillColor] (129.05, 40.39) rectangle (135.95, 46.10);

		\path[fill=fillColor] (129.05, 46.10) rectangle (135.95, 51.81);

		\path[fill=fillColor] (129.05, 51.81) rectangle (135.95, 57.51);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (129.05, 57.51) rectangle (135.95, 63.22);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (129.05, 63.22) rectangle (135.95, 68.93);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (129.05, 68.93) rectangle (135.95, 74.64);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (129.05, 74.64) rectangle (135.95, 80.34);

		\path[fill=fillColor] (129.05, 80.34) rectangle (135.95, 86.05);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (129.05, 86.05) rectangle (135.95, 91.76);
		\definecolor{fillColor}{RGB}{230,81,99}

		\path[fill=fillColor] (129.05, 91.76) rectangle (135.95, 97.47);
		\definecolor{fillColor}{RGB}{220,72,105}

		\path[fill=fillColor] (129.05, 97.47) rectangle (135.95,103.17);
		\definecolor{fillColor}{RGB}{241,96,93}

		\path[fill=fillColor] (129.05,103.17) rectangle (135.95,108.88);
		\definecolor{fillColor}{RGB}{192,58,118}

		\path[fill=fillColor] (129.05,108.88) rectangle (135.95,114.59);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (129.05,114.59) rectangle (135.95,120.30);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (129.05,120.30) rectangle (135.95,126.00);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (129.05,126.00) rectangle (135.95,131.71);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (129.05,131.71) rectangle (135.95,137.42);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (129.05,137.42) rectangle (135.95,143.13);

		\path[fill=fillColor] (129.05,143.13) rectangle (135.95,148.83);

		\path[fill=fillColor] (129.05,148.83) rectangle (135.95,154.54);

		\path[fill=fillColor] (129.05,154.54) rectangle (135.95,160.25);

		\path[fill=fillColor] (135.95, 40.39) rectangle (142.85, 46.10);

		\path[fill=fillColor] (135.95, 46.10) rectangle (142.85, 51.81);

		\path[fill=fillColor] (135.95, 51.81) rectangle (142.85, 57.51);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (135.95, 57.51) rectangle (142.85, 63.22);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (135.95, 63.22) rectangle (142.85, 68.93);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (135.95, 68.93) rectangle (142.85, 74.64);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (135.95, 74.64) rectangle (142.85, 80.34);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (135.95, 80.34) rectangle (142.85, 86.05);
		\definecolor{fillColor}{RGB}{220,72,105}

		\path[fill=fillColor] (135.95, 86.05) rectangle (142.85, 91.76);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (135.95, 91.76) rectangle (142.85, 97.47);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] (135.95, 97.47) rectangle (142.85,103.17);
		\definecolor{fillColor}{RGB}{230,81,99}

		\path[fill=fillColor] (135.95,103.17) rectangle (142.85,108.88);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (135.95,108.88) rectangle (142.85,114.59);
		\definecolor{fillColor}{RGB}{220,72,105}

		\path[fill=fillColor] (135.95,114.59) rectangle (142.85,120.30);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] (135.95,120.30) rectangle (142.85,126.00);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (135.95,126.00) rectangle (142.85,131.71);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (135.95,131.71) rectangle (142.85,137.42);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (135.95,137.42) rectangle (142.85,143.13);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (135.95,143.13) rectangle (142.85,148.83);

		\path[fill=fillColor] (135.95,148.83) rectangle (142.85,154.54);

		\path[fill=fillColor] (135.95,154.54) rectangle (142.85,160.25);

		\path[fill=fillColor] (142.85, 40.39) rectangle (149.75, 46.10);

		\path[fill=fillColor] (142.85, 46.10) rectangle (149.75, 51.81);

		\path[fill=fillColor] (142.85, 51.81) rectangle (149.75, 57.51);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (142.85, 57.51) rectangle (149.75, 63.22);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (142.85, 63.22) rectangle (149.75, 68.93);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (142.85, 68.93) rectangle (149.75, 74.64);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (142.85, 74.64) rectangle (149.75, 80.34);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (142.85, 80.34) rectangle (149.75, 86.05);
		\definecolor{fillColor}{RGB}{220,72,105}

		\path[fill=fillColor] (142.85, 86.05) rectangle (149.75, 91.76);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (142.85, 91.76) rectangle (149.75, 97.47);

		\path[fill=fillColor] (142.85, 97.47) rectangle (149.75,103.17);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] (142.85,103.17) rectangle (149.75,108.88);

		\path[fill=fillColor] (142.85,108.88) rectangle (149.75,114.59);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] (142.85,114.59) rectangle (149.75,120.30);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (142.85,120.30) rectangle (149.75,126.00);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (142.85,126.00) rectangle (149.75,131.71);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (142.85,131.71) rectangle (149.75,137.42);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (142.85,137.42) rectangle (149.75,143.13);

		\path[fill=fillColor] (142.85,143.13) rectangle (149.75,148.83);

		\path[fill=fillColor] (142.85,148.83) rectangle (149.75,154.54);

		\path[fill=fillColor] (142.85,154.54) rectangle (149.75,160.25);

		\path[fill=fillColor] (149.75, 40.39) rectangle (156.65, 46.10);

		\path[fill=fillColor] (149.75, 46.10) rectangle (156.65, 51.81);

		\path[fill=fillColor] (149.75, 51.81) rectangle (156.65, 57.51);

		\path[fill=fillColor] (149.75, 57.51) rectangle (156.65, 63.22);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (149.75, 63.22) rectangle (156.65, 68.93);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (149.75, 68.93) rectangle (156.65, 74.64);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (149.75, 74.64) rectangle (156.65, 80.34);
		\definecolor{fillColor}{RGB}{192,58,118}

		\path[fill=fillColor] (149.75, 80.34) rectangle (156.65, 86.05);
		\definecolor{fillColor}{RGB}{220,72,105}

		\path[fill=fillColor] (149.75, 86.05) rectangle (156.65, 91.76);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (149.75, 91.76) rectangle (156.65, 97.47);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (149.75, 97.47) rectangle (156.65,103.17);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] (149.75,103.17) rectangle (156.65,108.88);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (149.75,108.88) rectangle (156.65,114.59);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] (149.75,114.59) rectangle (156.65,120.30);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (149.75,120.30) rectangle (156.65,126.00);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (149.75,126.00) rectangle (156.65,131.71);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (149.75,131.71) rectangle (156.65,137.42);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (149.75,137.42) rectangle (156.65,143.13);

		\path[fill=fillColor] (149.75,143.13) rectangle (156.65,148.83);

		\path[fill=fillColor] (149.75,148.83) rectangle (156.65,154.54);

		\path[fill=fillColor] (149.75,154.54) rectangle (156.65,160.25);

		\path[fill=fillColor] (156.65, 40.39) rectangle (163.55, 46.10);

		\path[fill=fillColor] (156.65, 46.10) rectangle (163.55, 51.81);

		\path[fill=fillColor] (156.65, 51.81) rectangle (163.55, 57.51);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (156.65, 57.51) rectangle (163.55, 63.22);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (156.65, 63.22) rectangle (163.55, 68.93);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (156.65, 68.93) rectangle (163.55, 74.64);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (156.65, 74.64) rectangle (163.55, 80.34);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] (156.65, 80.34) rectangle (163.55, 86.05);

		\path[fill=fillColor] (156.65, 86.05) rectangle (163.55, 91.76);

		\path[fill=fillColor] (156.65, 91.76) rectangle (163.55, 97.47);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] (156.65, 97.47) rectangle (163.55,103.17);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] (156.65,103.17) rectangle (163.55,108.88);
		\definecolor{fillColor}{RGB}{192,58,118}

		\path[fill=fillColor] (156.65,108.88) rectangle (163.55,114.59);
		\definecolor{fillColor}{RGB}{246,109,92}

		\path[fill=fillColor] (156.65,114.59) rectangle (163.55,120.30);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (156.65,120.30) rectangle (163.55,126.00);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (156.65,126.00) rectangle (163.55,131.71);

		\path[fill=fillColor] (156.65,131.71) rectangle (163.55,137.42);

		\path[fill=fillColor] (156.65,137.42) rectangle (163.55,143.13);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (156.65,143.13) rectangle (163.55,148.83);

		\path[fill=fillColor] (156.65,148.83) rectangle (163.55,154.54);

		\path[fill=fillColor] (156.65,154.54) rectangle (163.55,160.25);

		\path[fill=fillColor] (163.55, 40.39) rectangle (170.45, 46.10);

		\path[fill=fillColor] (163.55, 46.10) rectangle (170.45, 51.81);

		\path[fill=fillColor] (163.55, 51.81) rectangle (170.45, 57.51);

		\path[fill=fillColor] (163.55, 57.51) rectangle (170.45, 63.22);

		\path[fill=fillColor] (163.55, 63.22) rectangle (170.45, 68.93);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (163.55, 68.93) rectangle (170.45, 74.64);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (163.55, 74.64) rectangle (170.45, 80.34);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (163.55, 80.34) rectangle (170.45, 86.05);
		\definecolor{fillColor}{RGB}{192,58,118}

		\path[fill=fillColor] (163.55, 86.05) rectangle (170.45, 91.76);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] (163.55, 91.76) rectangle (170.45, 97.47);

		\path[fill=fillColor] (163.55, 97.47) rectangle (170.45,103.17);
		\definecolor{fillColor}{RGB}{230,81,99}

		\path[fill=fillColor] (163.55,103.17) rectangle (170.45,108.88);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] (163.55,108.88) rectangle (170.45,114.59);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (163.55,114.59) rectangle (170.45,120.30);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (163.55,120.30) rectangle (170.45,126.00);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (163.55,126.00) rectangle (170.45,131.71);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (163.55,131.71) rectangle (170.45,137.42);

		\path[fill=fillColor] (163.55,137.42) rectangle (170.45,143.13);

		\path[fill=fillColor] (163.55,143.13) rectangle (170.45,148.83);

		\path[fill=fillColor] (163.55,148.83) rectangle (170.45,154.54);

		\path[fill=fillColor] (163.55,154.54) rectangle (170.45,160.25);

		\path[fill=fillColor] (170.45, 40.39) rectangle (177.34, 46.10);

		\path[fill=fillColor] (170.45, 46.10) rectangle (177.34, 51.81);

		\path[fill=fillColor] (170.45, 51.81) rectangle (177.34, 57.51);

		\path[fill=fillColor] (170.45, 57.51) rectangle (177.34, 63.22);

		\path[fill=fillColor] (170.45, 63.22) rectangle (177.34, 68.93);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (170.45, 68.93) rectangle (177.34, 74.64);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (170.45, 74.64) rectangle (177.34, 80.34);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (170.45, 80.34) rectangle (177.34, 86.05);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (170.45, 86.05) rectangle (177.34, 91.76);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (170.45, 91.76) rectangle (177.34, 97.47);
		\definecolor{fillColor}{RGB}{220,72,105}

		\path[fill=fillColor] (170.45, 97.47) rectangle (177.34,103.17);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (170.45,103.17) rectangle (177.34,108.88);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] (170.45,108.88) rectangle (177.34,114.59);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (170.45,114.59) rectangle (177.34,120.30);

		\path[fill=fillColor] (170.45,120.30) rectangle (177.34,126.00);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (170.45,126.00) rectangle (177.34,131.71);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (170.45,131.71) rectangle (177.34,137.42);

		\path[fill=fillColor] (170.45,137.42) rectangle (177.34,143.13);

		\path[fill=fillColor] (170.45,143.13) rectangle (177.34,148.83);

		\path[fill=fillColor] (170.45,148.83) rectangle (177.34,154.54);

		\path[fill=fillColor] (170.45,154.54) rectangle (177.34,160.25);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
		\definecolor{drawColor}{RGB}{0,0,0}

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.25, 46.38) --
			(207.04, 46.38) --
			(207.04,154.26) --
			(196.25,154.26) --
			(196.25, 46.38);
	\end{scope}
	\begin{scope}
		\path[clip] (196.25, 46.38) rectangle (207.04,154.26);
		\definecolor{fillColor}{RGB}{0,0,4}

		\path[fill=fillColor] (196.25, 46.38) rectangle (207.04, 47.46);
		\definecolor{fillColor}{RGB}{1,1,7}

		\path[fill=fillColor] (196.25, 47.46) rectangle (207.04, 48.54);
		\definecolor{fillColor}{RGB}{2,2,11}

		\path[fill=fillColor] (196.25, 48.54) rectangle (207.04, 49.62);
		\definecolor{fillColor}{RGB}{3,3,17}

		\path[fill=fillColor] (196.25, 49.62) rectangle (207.04, 50.70);
		\definecolor{fillColor}{RGB}{5,4,23}

		\path[fill=fillColor] (196.25, 50.70) rectangle (207.04, 51.78);
		\definecolor{fillColor}{RGB}{7,6,28}

		\path[fill=fillColor] (196.25, 51.78) rectangle (207.04, 52.86);
		\definecolor{fillColor}{RGB}{9,7,33}

		\path[fill=fillColor] (196.25, 52.86) rectangle (207.04, 53.94);
		\definecolor{fillColor}{RGB}{12,9,38}

		\path[fill=fillColor] (196.25, 53.94) rectangle (207.04, 55.01);
		\definecolor{fillColor}{RGB}{15,11,44}

		\path[fill=fillColor] (196.25, 55.01) rectangle (207.04, 56.09);
		\definecolor{fillColor}{RGB}{18,13,50}

		\path[fill=fillColor] (196.25, 56.09) rectangle (207.04, 57.17);
		\definecolor{fillColor}{RGB}{21,14,55}

		\path[fill=fillColor] (196.25, 57.17) rectangle (207.04, 58.25);
		\definecolor{fillColor}{RGB}{24,15,62}

		\path[fill=fillColor] (196.25, 58.25) rectangle (207.04, 59.33);
		\definecolor{fillColor}{RGB}{28,16,68}

		\path[fill=fillColor] (196.25, 59.33) rectangle (207.04, 60.41);
		\definecolor{fillColor}{RGB}{31,17,74}

		\path[fill=fillColor] (196.25, 60.41) rectangle (207.04, 61.49);
		\definecolor{fillColor}{RGB}{34,17,80}

		\path[fill=fillColor] (196.25, 61.49) rectangle (207.04, 62.57);
		\definecolor{fillColor}{RGB}{38,18,87}

		\path[fill=fillColor] (196.25, 62.57) rectangle (207.04, 63.64);
		\definecolor{fillColor}{RGB}{42,17,93}

		\path[fill=fillColor] (196.25, 63.64) rectangle (207.04, 64.72);
		\definecolor{fillColor}{RGB}{47,17,99}

		\path[fill=fillColor] (196.25, 64.72) rectangle (207.04, 65.80);
		\definecolor{fillColor}{RGB}{51,16,104}

		\path[fill=fillColor] (196.25, 65.80) rectangle (207.04, 66.88);
		\definecolor{fillColor}{RGB}{56,16,108}

		\path[fill=fillColor] (196.25, 66.88) rectangle (207.04, 67.96);
		\definecolor{fillColor}{RGB}{60,15,113}

		\path[fill=fillColor] (196.25, 67.96) rectangle (207.04, 69.04);
		\definecolor{fillColor}{RGB}{64,15,116}

		\path[fill=fillColor] (196.25, 69.04) rectangle (207.04, 70.12);
		\definecolor{fillColor}{RGB}{69,16,119}

		\path[fill=fillColor] (196.25, 70.12) rectangle (207.04, 71.19);
		\definecolor{fillColor}{RGB}{73,16,120}

		\path[fill=fillColor] (196.25, 71.19) rectangle (207.04, 72.27);
		\definecolor{fillColor}{RGB}{78,17,123}

		\path[fill=fillColor] (196.25, 72.27) rectangle (207.04, 73.35);
		\definecolor{fillColor}{RGB}{81,18,124}

		\path[fill=fillColor] (196.25, 73.35) rectangle (207.04, 74.43);
		\definecolor{fillColor}{RGB}{86,20,125}

		\path[fill=fillColor] (196.25, 74.43) rectangle (207.04, 75.51);
		\definecolor{fillColor}{RGB}{90,22,126}

		\path[fill=fillColor] (196.25, 75.51) rectangle (207.04, 76.59);
		\definecolor{fillColor}{RGB}{93,23,127}

		\path[fill=fillColor] (196.25, 76.59) rectangle (207.04, 77.67);
		\definecolor{fillColor}{RGB}{97,25,128}

		\path[fill=fillColor] (196.25, 77.67) rectangle (207.04, 78.75);
		\definecolor{fillColor}{RGB}{102,26,128}

		\path[fill=fillColor] (196.25, 78.75) rectangle (207.04, 79.82);
		\definecolor{fillColor}{RGB}{106,28,129}

		\path[fill=fillColor] (196.25, 79.82) rectangle (207.04, 80.90);
		\definecolor{fillColor}{RGB}{109,29,129}

		\path[fill=fillColor] (196.25, 80.90) rectangle (207.04, 81.98);
		\definecolor{fillColor}{RGB}{114,31,129}

		\path[fill=fillColor] (196.25, 81.98) rectangle (207.04, 83.06);
		\definecolor{fillColor}{RGB}{118,33,129}

		\path[fill=fillColor] (196.25, 83.06) rectangle (207.04, 84.14);
		\definecolor{fillColor}{RGB}{121,34,130}

		\path[fill=fillColor] (196.25, 84.14) rectangle (207.04, 85.22);
		\definecolor{fillColor}{RGB}{125,36,130}

		\path[fill=fillColor] (196.25, 85.22) rectangle (207.04, 86.30);
		\definecolor{fillColor}{RGB}{130,37,129}

		\path[fill=fillColor] (196.25, 86.30) rectangle (207.04, 87.38);
		\definecolor{fillColor}{RGB}{134,39,129}

		\path[fill=fillColor] (196.25, 87.38) rectangle (207.04, 88.45);
		\definecolor{fillColor}{RGB}{138,41,129}

		\path[fill=fillColor] (196.25, 88.45) rectangle (207.04, 89.53);
		\definecolor{fillColor}{RGB}{142,42,129}

		\path[fill=fillColor] (196.25, 89.53) rectangle (207.04, 90.61);
		\definecolor{fillColor}{RGB}{146,43,128}

		\path[fill=fillColor] (196.25, 90.61) rectangle (207.04, 91.69);
		\definecolor{fillColor}{RGB}{150,44,128}

		\path[fill=fillColor] (196.25, 91.69) rectangle (207.04, 92.77);
		\definecolor{fillColor}{RGB}{155,46,127}

		\path[fill=fillColor] (196.25, 92.77) rectangle (207.04, 93.85);
		\definecolor{fillColor}{RGB}{159,47,127}

		\path[fill=fillColor] (196.25, 93.85) rectangle (207.04, 94.93);
		\definecolor{fillColor}{RGB}{163,48,126}

		\path[fill=fillColor] (196.25, 94.93) rectangle (207.04, 96.01);
		\definecolor{fillColor}{RGB}{167,49,125}

		\path[fill=fillColor] (196.25, 96.01) rectangle (207.04, 97.08);
		\definecolor{fillColor}{RGB}{171,51,124}

		\path[fill=fillColor] (196.25, 97.08) rectangle (207.04, 98.16);
		\definecolor{fillColor}{RGB}{175,53,123}

		\path[fill=fillColor] (196.25, 98.16) rectangle (207.04, 99.24);
		\definecolor{fillColor}{RGB}{179,54,122}

		\path[fill=fillColor] (196.25, 99.24) rectangle (207.04,100.32);
		\definecolor{fillColor}{RGB}{184,55,121}

		\path[fill=fillColor] (196.25,100.32) rectangle (207.04,101.40);
		\definecolor{fillColor}{RGB}{188,57,120}

		\path[fill=fillColor] (196.25,101.40) rectangle (207.04,102.48);
		\definecolor{fillColor}{RGB}{192,58,118}

		\path[fill=fillColor] (196.25,102.48) rectangle (207.04,103.56);
		\definecolor{fillColor}{RGB}{196,60,117}

		\path[fill=fillColor] (196.25,103.56) rectangle (207.04,104.63);
		\definecolor{fillColor}{RGB}{200,62,115}

		\path[fill=fillColor] (196.25,104.63) rectangle (207.04,105.71);
		\definecolor{fillColor}{RGB}{205,64,113}

		\path[fill=fillColor] (196.25,105.71) rectangle (207.04,106.79);
		\definecolor{fillColor}{RGB}{208,65,111}

		\path[fill=fillColor] (196.25,106.79) rectangle (207.04,107.87);
		\definecolor{fillColor}{RGB}{213,68,109}

		\path[fill=fillColor] (196.25,107.87) rectangle (207.04,108.95);
		\definecolor{fillColor}{RGB}{216,69,108}

		\path[fill=fillColor] (196.25,108.95) rectangle (207.04,110.03);
		\definecolor{fillColor}{RGB}{220,72,105}

		\path[fill=fillColor] (196.25,110.03) rectangle (207.04,111.11);
		\definecolor{fillColor}{RGB}{223,75,104}

		\path[fill=fillColor] (196.25,111.11) rectangle (207.04,112.19);
		\definecolor{fillColor}{RGB}{227,78,101}

		\path[fill=fillColor] (196.25,112.19) rectangle (207.04,113.26);
		\definecolor{fillColor}{RGB}{230,81,99}

		\path[fill=fillColor] (196.25,113.26) rectangle (207.04,114.34);
		\definecolor{fillColor}{RGB}{233,85,98}

		\path[fill=fillColor] (196.25,114.34) rectangle (207.04,115.42);
		\definecolor{fillColor}{RGB}{236,88,96}

		\path[fill=fillColor] (196.25,115.42) rectangle (207.04,116.50);
		\definecolor{fillColor}{RGB}{238,92,94}

		\path[fill=fillColor] (196.25,116.50) rectangle (207.04,117.58);
		\definecolor{fillColor}{RGB}{241,96,93}

		\path[fill=fillColor] (196.25,117.58) rectangle (207.04,118.66);
		\definecolor{fillColor}{RGB}{242,101,92}

		\path[fill=fillColor] (196.25,118.66) rectangle (207.04,119.74);
		\definecolor{fillColor}{RGB}{244,105,92}

		\path[fill=fillColor] (196.25,119.74) rectangle (207.04,120.82);
		\definecolor{fillColor}{RGB}{246,109,92}

		\path[fill=fillColor] (196.25,120.82) rectangle (207.04,121.89);
		\definecolor{fillColor}{RGB}{247,115,92}

		\path[fill=fillColor] (196.25,121.89) rectangle (207.04,122.97);
		\definecolor{fillColor}{RGB}{249,120,93}

		\path[fill=fillColor] (196.25,122.97) rectangle (207.04,124.05);
		\definecolor{fillColor}{RGB}{249,124,93}

		\path[fill=fillColor] (196.25,124.05) rectangle (207.04,125.13);
		\definecolor{fillColor}{RGB}{250,129,95}

		\path[fill=fillColor] (196.25,125.13) rectangle (207.04,126.21);
		\definecolor{fillColor}{RGB}{251,134,97}

		\path[fill=fillColor] (196.25,126.21) rectangle (207.04,127.29);
		\definecolor{fillColor}{RGB}{252,138,98}

		\path[fill=fillColor] (196.25,127.29) rectangle (207.04,128.37);
		\definecolor{fillColor}{RGB}{252,144,101}

		\path[fill=fillColor] (196.25,128.37) rectangle (207.04,129.45);
		\definecolor{fillColor}{RGB}{253,149,103}

		\path[fill=fillColor] (196.25,129.45) rectangle (207.04,130.52);
		\definecolor{fillColor}{RGB}{253,154,106}

		\path[fill=fillColor] (196.25,130.52) rectangle (207.04,131.60);
		\definecolor{fillColor}{RGB}{254,158,108}

		\path[fill=fillColor] (196.25,131.60) rectangle (207.04,132.68);
		\definecolor{fillColor}{RGB}{254,163,111}

		\path[fill=fillColor] (196.25,132.68) rectangle (207.04,133.76);
		\definecolor{fillColor}{RGB}{254,168,115}

		\path[fill=fillColor] (196.25,133.76) rectangle (207.04,134.84);
		\definecolor{fillColor}{RGB}{254,172,118}

		\path[fill=fillColor] (196.25,134.84) rectangle (207.04,135.92);
		\definecolor{fillColor}{RGB}{254,178,122}

		\path[fill=fillColor] (196.25,135.92) rectangle (207.04,137.00);
		\definecolor{fillColor}{RGB}{254,182,125}

		\path[fill=fillColor] (196.25,137.00) rectangle (207.04,138.07);
		\definecolor{fillColor}{RGB}{254,187,129}

		\path[fill=fillColor] (196.25,138.07) rectangle (207.04,139.15);
		\definecolor{fillColor}{RGB}{254,192,133}

		\path[fill=fillColor] (196.25,139.15) rectangle (207.04,140.23);
		\definecolor{fillColor}{RGB}{254,196,136}

		\path[fill=fillColor] (196.25,140.23) rectangle (207.04,141.31);
		\definecolor{fillColor}{RGB}{254,201,141}

		\path[fill=fillColor] (196.25,141.31) rectangle (207.04,142.39);
		\definecolor{fillColor}{RGB}{254,205,144}

		\path[fill=fillColor] (196.25,142.39) rectangle (207.04,143.47);
		\definecolor{fillColor}{RGB}{254,211,149}

		\path[fill=fillColor] (196.25,143.47) rectangle (207.04,144.55);
		\definecolor{fillColor}{RGB}{254,215,153}

		\path[fill=fillColor] (196.25,144.55) rectangle (207.04,145.63);
		\definecolor{fillColor}{RGB}{253,220,158}

		\path[fill=fillColor] (196.25,145.63) rectangle (207.04,146.70);
		\definecolor{fillColor}{RGB}{253,225,162}

		\path[fill=fillColor] (196.25,146.70) rectangle (207.04,147.78);
		\definecolor{fillColor}{RGB}{253,229,167}

		\path[fill=fillColor] (196.25,147.78) rectangle (207.04,148.86);
		\definecolor{fillColor}{RGB}{253,235,171}

		\path[fill=fillColor] (196.25,148.86) rectangle (207.04,149.94);
		\definecolor{fillColor}{RGB}{252,239,177}

		\path[fill=fillColor] (196.25,149.94) rectangle (207.04,151.02);
		\definecolor{fillColor}{RGB}{252,244,182}

		\path[fill=fillColor] (196.25,151.02) rectangle (207.04,152.10);
		\definecolor{fillColor}{RGB}{252,248,186}

		\path[fill=fillColor] (196.25,152.10) rectangle (207.04,153.18);
		\definecolor{fillColor}{RGB}{252,253,191}

		\path[fill=fillColor] (196.25,153.18) rectangle (207.04,154.26);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
		\definecolor{drawColor}{RGB}{0,0,0}

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04, 46.92) -- (207.04,153.72);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04, 46.92) -- (211.00, 46.92);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04, 68.28) -- (211.00, 68.28);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04, 89.64) -- (211.00, 89.64);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,111.00) -- (211.00,111.00);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,132.36) -- (211.00,132.36);

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,153.72) -- (211.00,153.72);

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97, 44.65) {0};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97, 66.01) {20};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97, 87.37) {40};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,108.73) {60};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,130.08) {80};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,151.44) {100};

		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.25, 46.38) --
			(207.04, 46.38) --
			(207.04,154.26) --
			(196.25,154.26) --
			(196.25, 46.38);
	\end{scope}
	\begin{scope}
		\path[clip] ( 32.47, 40.39) rectangle (177.34,160.25);
		\definecolor{drawColor}{RGB}{255,255,255}

		\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.91, 88.91) circle (  5.52);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (252.94,192.72);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (104.91,173.75) {\bfseries $m = 350$};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (104.91, 10.30) {$\lambda$};

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,100.32) {$\mu$};
	\end{scope}
\end{scope}
\end{tikzpicture}


==> plotFourier.tex <==
% Created by tikzDevice version 0.10.1 on 2016-12-21 13:41:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.7pt,y=.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,10) rectangle (271.01,261.01);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (18,25) rectangle (245.01,238.01);

\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,175.56) --
	( 57.78,176.23) --
	( 59.08,176.75) --
	( 60.38,176.75) --
	( 61.68,177.05) --
	( 62.98,178.02) --
	( 64.28,177.72) --
	( 65.58,177.87) --
	( 66.88,178.76) --
	( 68.19,179.43) --
	( 69.49,178.69) --
	( 70.79,179.50) --
	( 72.09,179.95) --
	( 73.39,179.58) --
	( 74.69,180.17) --
	( 75.99,181.36) --
	( 77.29,180.69) --
	( 78.59,181.81) --
	( 79.89,181.29) --
	( 81.19,182.11) --
	( 82.49,181.44) --
	( 83.79,182.55) --
	( 85.09,183.59) --
	( 86.39,183.37) --
	( 87.69,184.11) --
	( 88.99,183.52) --
	( 90.29,184.93) --
	( 91.59,184.19) --
	( 92.89,184.19) --
	( 94.19,184.63) --
	( 95.49,184.86) --
	( 96.79,184.93) --
	( 98.09,185.30) --
	( 99.39,185.75) --
	(100.69,186.86) --
	(101.99,186.34) --
	(103.29,185.30) --
	(104.59,186.72) --
	(105.90,187.61) --
	(107.20,186.94) --
	(108.50,186.72) --
	(109.80,187.24) --
	(111.10,188.28) --
	(112.40,187.76) --
	(113.70,187.98) --
	(115.00,188.35) --
	(116.30,189.39) --
	(117.60,188.80) --
	(118.90,189.39) --
	(120.20,190.58) --
	(121.50,190.58) --
	(122.80,190.14) --
	(124.10,192.96) --
	(125.40,193.56) --
	(126.70,194.75) --
	(128.00,195.64) --
	(129.30,199.73) --
	(130.60,195.86) --
	(131.90,199.28) --
	(133.20,200.62) --
	(134.50,202.11) --
	(135.80,202.93) --
	(137.10,206.57) --
	(138.40,204.78) --
	(139.70,205.97) --
	(141.00,206.72) --
	(142.30,210.51) --
	(143.61,208.73) --
	(144.91,209.92) --
	(146.21,210.29) --
	(147.51,212.22) --
	(148.81,212.67) --
	(150.11,212.15) --
	(151.41,212.29) --
	(152.71,212.07) --
	(154.01,214.15) --
	(155.31,213.19) --
	(156.61,213.48) --
	(157.91,214.38) --
	(159.21,215.27) --
	(160.51,214.67) --
	(161.81,214.67) --
	(163.11,215.86) --
	(164.41,214.67) --
	(165.71,215.27) --
	(167.01,214.97) --
	(168.31,215.57) --
	(169.61,215.57) --
	(170.91,215.86) --
	(172.21,214.38) --
	(173.51,215.57) --
	(174.81,215.86) --
	(176.11,215.57) --
	(177.41,215.86) --
	(178.71,215.57) --
	(180.01,215.86) --
	(181.32,215.27) --
	(182.62,215.86) --
	(183.92,215.86) --
	(185.22,215.86) --
	(186.52,215.86) --
	(187.82,215.86) --
	(189.12,215.86) --
	(190.42,215.86) --
	(191.72,215.86) --
	(193.02,215.86) --
	(194.32,215.86) --
	(195.62,215.86) --
	(196.92,215.86) --
	(198.22,215.86) --
	(199.52,215.86) --
	(200.82,215.86) --
	(202.12,215.86) --
	(203.42,215.86) --
	(204.72,215.86) --
	(206.02,215.86) --
	(207.32,215.86) --
	(208.62,215.86) --
	(209.92,215.86) --
	(211.22,215.86) --
	(212.52,215.86) --
	(213.82,215.86) --
	(215.12,215.86) --
	(216.42,215.86) --
	(217.72,215.86) --
	(219.03,215.86) --
	(220.33,215.86) --
	(221.63,215.86) --
	(222.93,215.86) --
	(224.23,215.86) --
	(225.53,215.86) --
	(226.83,215.86) --
	(228.13,215.86) --
	(229.43,215.86) --
	(230.73,215.86) --
	(232.03,215.86) --
	(233.33,215.86) --
	(234.63,215.86) --
	(235.93,215.86) --
	(237.23,215.86) --
	(238.53,215.86) --
	(239.83,215.86) --
	(241.13,215.86) --
	(242.43,215.86) --
	(243.73,215.86) --
	(245.03,215.86) --
	(246.33,215.86) --
	(247.63,215.86) --
	(248.93,215.86) --
	(250.23,215.86) --
	(251.53,215.86) --
	(252.83,215.86) --
	(254.13,215.86) --
	(255.44,215.86) --
	(256.74,215.86) --
	(258.04,215.86) --
	(259.34,215.86) --
	(260.64,215.86) --
	(261.94,215.86) --
	(263.24,215.86) --
	(264.54,215.86) --
	(265.84,215.86) --
	(267.14,215.86) --
	(268.44,215.86) --
	(269.74,215.86) --
	(271.01,215.86);
\end{scope}
\begin{scope}[font=\scriptsize]
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.49, 61.20) -- (225.53, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.49, 61.20) -- ( 69.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.49, 61.20) -- ( 95.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.50, 61.20) -- (121.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 61.20) -- (147.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.51, 61.20) -- (173.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.52, 61.20) -- (199.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.53, 61.20) -- (225.53, 55.20);

\begin{scope}[yshift=4]
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.49, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.49, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.50, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.51, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.51, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.52, 39.60) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.53, 39.60) {140};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 49.20,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 43.20, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.33) -- ( 43.20,104.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.51) -- ( 43.20,141.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.69) -- ( 43.20,178.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.86) -- ( 43.20,215.86);

\begin{scope}[xshift=4]
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.15) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.33) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,141.51) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,178.69) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,215.86) {20};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(245.81, 61.20) --
	(245.81,221.81) --
	( 49.20,221.81) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.78, 67.15) --
	( 59.08, 67.15) --
	( 60.38, 67.15) --
	( 61.68, 67.15) --
	( 62.98, 67.15) --
	( 64.28, 67.15) --
	( 65.58, 67.15) --
	( 66.88, 67.15) --
	( 68.19, 67.15) --
	( 69.49, 67.15) --
	( 70.79, 67.15) --
	( 72.09, 67.15) --
	( 73.39, 67.15) --
	( 74.69, 67.15) --
	( 75.99, 67.15) --
	( 77.29, 67.15) --
	( 78.59, 67.15) --
	( 79.89, 67.15) --
	( 81.19, 67.15) --
	( 82.49, 67.15) --
	( 83.79, 67.15) --
	( 85.09, 67.15) --
	( 86.39, 67.15) --
	( 87.69, 67.15) --
	( 88.99, 67.15) --
	( 90.29, 67.15) --
	( 91.59, 67.15) --
	( 92.89, 67.15) --
	( 94.19, 67.15) --
	( 95.49, 67.15) --
	( 96.79, 67.15) --
	( 98.09, 67.15) --
	( 99.39, 67.15) --
	(100.69, 67.15) --
	(101.99, 67.15) --
	(103.29, 67.15) --
	(104.59, 67.15) --
	(105.90, 67.15) --
	(107.20, 67.15) --
	(108.50, 67.15) --
	(109.80, 67.15) --
	(111.10, 67.15) --
	(112.40, 67.15) --
	(113.70, 67.15) --
	(115.00, 67.37) --
	(116.30, 67.82) --
	(117.60, 67.37) --
	(118.90, 67.37) --
	(120.20, 68.49) --
	(121.50, 68.49) --
	(122.80, 68.26) --
	(124.10, 70.05) --
	(125.40, 71.16) --
	(126.70, 72.06) --
	(128.00, 72.28) --
	(129.30, 75.85) --
	(130.60, 72.28) --
	(131.90, 75.63) --
	(133.20, 76.74) --
	(134.50, 78.08) --
	(135.80, 78.97) --
	(137.10, 81.87) --
	(138.40, 80.76) --
	(139.70, 81.87) --
	(141.00, 82.09) --
	(142.30, 85.44) --
	(143.61, 83.88) --
	(144.91, 84.77) --
	(146.21, 84.99) --
	(147.51, 86.56) --
	(148.81, 87.00) --
	(150.11, 86.56) --
	(151.41, 86.78) --
	(152.71, 86.56) --
	(154.01, 88.12) --
	(155.31, 87.45) --
	(156.61, 87.67) --
	(157.91, 88.34) --
	(159.21, 89.01) --
	(160.51, 88.56) --
	(161.81, 88.56) --
	(163.11, 89.46) --
	(164.41, 88.56) --
	(165.71, 89.01) --
	(167.01, 88.79) --
	(168.31, 89.23) --
	(169.61, 89.23) --
	(170.91, 89.46) --
	(172.21, 88.34) --
	(173.51, 89.23) --
	(174.81, 89.46) --
	(176.11, 89.23) --
	(177.41, 89.46) --
	(178.71, 89.23) --
	(180.01, 89.46) --
	(181.32, 89.01) --
	(182.62, 89.46) --
	(183.92, 89.46) --
	(185.22, 89.46) --
	(186.52, 89.46) --
	(187.82, 89.46) --
	(189.12, 89.46) --
	(190.42, 89.46) --
	(191.72, 89.46) --
	(193.02, 89.46) --
	(194.32, 89.46) --
	(195.62, 89.46) --
	(196.92, 89.46) --
	(198.22, 89.46) --
	(199.52, 89.46) --
	(200.82, 89.46) --
	(202.12, 89.46) --
	(203.42, 89.46) --
	(204.72, 89.46) --
	(206.02, 89.46) --
	(207.32, 89.46) --
	(208.62, 89.46) --
	(209.92, 89.46) --
	(211.22, 89.46) --
	(212.52, 89.46) --
	(213.82, 89.46) --
	(215.12, 89.46) --
	(216.42, 89.46) --
	(217.72, 89.46) --
	(219.03, 89.46) --
	(220.33, 89.46) --
	(221.63, 89.46) --
	(222.93, 89.46) --
	(224.23, 89.46) --
	(225.53, 89.46) --
	(226.83, 89.46) --
	(228.13, 89.46) --
	(229.43, 89.46) --
	(230.73, 89.46) --
	(232.03, 89.46) --
	(233.33, 89.46) --
	(234.63, 89.46) --
	(235.93, 89.46) --
	(237.23, 89.46) --
	(238.53, 89.46) --
	(239.83, 89.46) --
	(241.13, 89.46) --
	(242.43, 89.46) --
	(243.73, 89.46) --
	(245.03, 89.46) --
	(246.33, 89.46) --
	(247.63, 89.46) --
	(248.93, 89.46) --
	(250.23, 89.46) --
	(251.53, 89.46) --
	(252.83, 89.46) --
	(254.13, 89.46) --
	(255.44, 89.46) --
	(256.74, 89.46) --
	(258.04, 89.46) --
	(259.34, 89.46) --
	(260.64, 89.46) --
	(261.94, 89.46) --
	(263.24, 89.46) --
	(264.54, 89.46) --
	(265.84, 89.46) --
	(267.14, 89.46) --
	(268.44, 89.46) --
	(269.74, 89.46) --
	(271.01, 89.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.48,175.56) --
	( 57.78,176.23) --
	( 59.08,176.75) --
	( 60.38,176.75) --
	( 61.68,177.05) --
	( 62.98,178.02) --
	( 64.28,177.72) --
	( 65.58,177.87) --
	( 66.88,178.76) --
	( 68.19,179.43) --
	( 69.49,178.69) --
	( 70.79,179.50) --
	( 72.09,179.95) --
	( 73.39,179.58) --
	( 74.69,180.17) --
	( 75.99,181.36) --
	( 77.29,180.69) --
	( 78.59,181.81) --
	( 79.89,181.29) --
	( 81.19,182.11) --
	( 82.49,181.44) --
	( 83.79,182.55) --
	( 85.09,183.59) --
	( 86.39,183.37) --
	( 87.69,184.11) --
	( 88.99,183.52) --
	( 90.29,184.93) --
	( 91.59,184.19) --
	( 92.89,184.19) --
	( 94.19,184.63) --
	( 95.49,184.86) --
	( 96.79,184.93) --
	( 98.09,185.30) --
	( 99.39,185.75) --
	(100.69,186.86) --
	(101.99,186.34) --
	(103.29,185.30) --
	(104.59,186.72) --
	(105.90,187.61) --
	(107.20,186.94) --
	(108.50,186.72) --
	(109.80,187.24) --
	(111.10,188.28) --
	(112.40,187.76) --
	(113.70,187.98) --
	(115.00,188.13) --
	(116.30,188.72) --
	(117.60,188.57) --
	(118.90,189.17) --
	(120.20,189.24) --
	(121.50,189.24) --
	(122.80,189.02) --
	(124.10,190.06) --
	(125.40,189.54) --
	(126.70,189.84) --
	(128.00,190.51) --
	(129.30,191.03) --
	(130.60,190.73) --
	(131.90,190.81) --
	(133.20,191.03) --
	(134.50,191.18) --
	(135.80,191.10) --
	(137.10,191.85) --
	(138.40,191.18) --
	(139.70,191.25) --
	(141.00,191.77) --
	(142.30,192.22) --
	(143.61,192.00) --
	(144.91,192.29) --
	(146.21,192.44) --
	(147.51,192.81) --
	(148.81,192.81) --
	(150.11,192.74) --
	(151.41,192.66) --
	(152.71,192.66) --
	(154.01,193.18) --
	(155.31,192.89) --
	(156.61,192.96) --
	(157.91,193.18) --
	(159.21,193.41) --
	(160.51,193.26) --
	(161.81,193.26) --
	(163.11,193.56) --
	(164.41,193.26) --
	(165.71,193.41) --
	(167.01,193.33) --
	(168.31,193.48) --
	(169.61,193.48) --
	(170.91,193.56) --
	(172.21,193.18) --
	(173.51,193.48) --
	(174.81,193.56) --
	(176.11,193.48) --
	(177.41,193.56) --
	(178.71,193.48) --
	(180.01,193.56) --
	(181.32,193.41) --
	(182.62,193.56) --
	(183.92,193.56) --
	(185.22,193.56) --
	(186.52,193.56) --
	(187.82,193.56) --
	(189.12,193.56) --
	(190.42,193.56) --
	(191.72,193.56) --
	(193.02,193.56) --
	(194.32,193.56) --
	(195.62,193.56) --
	(196.92,193.56) --
	(198.22,193.56) --
	(199.52,193.56) --
	(200.82,193.56) --
	(202.12,193.56) --
	(203.42,193.56) --
	(204.72,193.56) --
	(206.02,193.56) --
	(207.32,193.56) --
	(208.62,193.56) --
	(209.92,193.56) --
	(211.22,193.56) --
	(212.52,193.56) --
	(213.82,193.56) --
	(215.12,193.56) --
	(216.42,193.56) --
	(217.72,193.56) --
	(219.03,193.56) --
	(220.33,193.56) --
	(221.63,193.56) --
	(222.93,193.56) --
	(224.23,193.56) --
	(225.53,193.56) --
	(226.83,193.56) --
	(228.13,193.56) --
	(229.43,193.56) --
	(230.73,193.56) --
	(232.03,193.56) --
	(233.33,193.56) --
	(234.63,193.56) --
	(235.93,193.56) --
	(237.23,193.56) --
	(238.53,193.56) --
	(239.83,193.56) --
	(241.13,193.56) --
	(242.43,193.56) --
	(243.73,193.56) --
	(245.03,193.56) --
	(246.33,193.56) --
	(247.63,193.56) --
	(248.93,193.56) --
	(250.23,193.56) --
	(251.53,193.56) --
	(252.83,193.56) --
	(254.13,193.56) --
	(255.44,193.56) --
	(256.74,193.56) --
	(258.04,193.56) --
	(259.34,193.56) --
	(260.64,193.56) --
	(261.94,193.56) --
	(263.24,193.56) --
	(264.54,193.56) --
	(265.84,193.56) --
	(267.14,193.56) --
	(268.44,193.56) --
	(269.74,193.56) --
	(271.01,193.56);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 93.25) --
	( 57.78, 95.11) --
	( 59.08, 94.51) --
	( 60.38, 95.11) --
	( 61.68, 98.75) --
	( 62.98, 96.45) --
	( 64.28, 98.16) --
	( 65.58, 97.71) --
	( 66.88, 97.71) --
	( 68.19, 99.42) --
	( 69.49, 97.64) --
	( 70.79, 98.23) --
	( 72.09, 98.38) --
	( 73.39, 97.56) --
	( 74.69, 97.64) --
	( 75.99, 98.53) --
	( 77.29, 99.20) --
	( 78.59,100.16) --
	( 79.89, 99.27) --
	( 81.19, 99.94) --
	( 82.49,103.81) --
	( 83.79,102.10) --
	( 85.09,101.87) --
	( 86.39,101.95) --
	( 87.69,100.83) --
	( 88.99,104.70) --
	( 90.29,101.35) --
	( 91.59,102.17) --
	( 92.89,102.99) --
	( 94.19,100.98) --
	( 95.49,103.06) --
	( 96.79,103.81) --
	( 98.09,100.54) --
	( 99.39,102.99) --
	(100.69,102.54) --
	(101.99,101.06) --
	(103.29,101.13) --
	(104.59,104.18) --
	(105.90,104.03) --
	(107.20,105.22) --
	(108.50,103.06) --
	(109.80,105.96) --
	(111.10,105.59) --
	(112.40,107.45) --
	(113.70,106.48) --
	(115.00,106.78) --
	(116.30,107.52) --
	(117.60,106.34) --
	(118.90,107.52) --
	(120.20,108.34) --
	(121.50,109.83) --
	(122.80,110.65) --
	(124.10,110.57) --
	(125.40,110.95) --
	(126.70,109.53) --
	(128.00,113.03) --
	(129.30,114.66) --
	(130.60,113.03) --
	(131.90,113.32) --
	(133.20,116.15) --
	(134.50,118.01) --
	(135.80,118.23) --
	(137.10,118.75) --
	(138.40,121.13) --
	(139.70,124.78) --
	(141.00,124.26) --
	(142.30,134.14) --
	(143.61,131.54) --
	(144.91,133.40) --
	(146.21,143.74) --
	(147.51,135.93) --
	(148.81,147.90) --
	(150.11,156.90) --
	(151.41,159.50) --
	(152.71,169.02) --
	(154.01,165.52) --
	(155.31,174.82) --
	(156.61,173.33) --
	(157.91,180.84) --
	(159.21,192.22) --
	(160.51,185.08) --
	(161.81,194.67) --
	(163.11,196.08) --
	(164.41,201.29) --
	(165.71,205.97) --
	(167.01,206.49) --
	(168.31,206.20) --
	(169.61,209.92) --
	(170.91,211.85) --
	(172.21,213.41) --
	(173.51,214.08) --
	(174.81,214.23) --
	(176.11,215.12) --
	(177.41,214.90) --
	(178.71,215.86) --
	(180.01,214.30) --
	(181.32,215.86) --
	(182.62,215.86) --
	(183.92,215.19) --
	(185.22,215.86) --
	(186.52,215.86) --
	(187.82,215.86) --
	(189.12,215.86) --
	(190.42,215.86) --
	(191.72,215.86) --
	(193.02,215.86) --
	(194.32,215.86) --
	(195.62,215.86) --
	(196.92,215.86) --
	(198.22,215.86) --
	(199.52,215.86) --
	(200.82,215.86) --
	(202.12,215.86) --
	(203.42,215.86) --
	(204.72,215.86) --
	(206.02,215.86) --
	(207.32,215.86) --
	(208.62,215.86) --
	(209.92,215.86) --
	(211.22,215.86) --
	(212.52,215.86) --
	(213.82,215.86) --
	(215.12,215.86) --
	(216.42,215.86) --
	(217.72,215.86) --
	(219.03,215.86) --
	(220.33,215.86) --
	(221.63,215.86) --
	(222.93,215.86) --
	(224.23,215.86) --
	(225.53,215.86) --
	(226.83,215.86) --
	(228.13,215.86) --
	(229.43,215.86) --
	(230.73,215.86) --
	(232.03,215.86) --
	(233.33,215.86) --
	(234.63,215.86) --
	(235.93,215.86) --
	(237.23,215.86) --
	(238.53,215.86) --
	(239.83,215.86) --
	(241.13,215.86) --
	(242.43,215.86) --
	(243.73,215.86) --
	(245.03,215.86) --
	(246.33,215.86) --
	(247.63,215.86) --
	(248.93,215.86) --
	(250.23,215.86) --
	(251.53,215.86) --
	(252.83,215.86) --
	(254.13,215.86) --
	(255.44,215.86) --
	(256.74,215.86) --
	(258.04,215.86) --
	(259.34,215.86) --
	(260.64,215.86) --
	(261.94,215.86) --
	(263.24,215.86) --
	(264.54,215.86) --
	(265.84,215.86) --
	(267.14,215.86) --
	(268.44,215.86) --
	(269.74,215.86) --
	(271.01,215.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.78, 67.15) --
	( 59.08, 67.15) --
	( 60.38, 67.15) --
	( 61.68, 67.15) --
	( 62.98, 67.15) --
	( 64.28, 67.15) --
	( 65.58, 67.15) --
	( 66.88, 67.15) --
	( 68.19, 67.15) --
	( 69.49, 67.15) --
	( 70.79, 67.15) --
	( 72.09, 67.15) --
	( 73.39, 67.15) --
	( 74.69, 67.15) --
	( 75.99, 67.15) --
	( 77.29, 67.15) --
	( 78.59, 67.15) --
	( 79.89, 67.15) --
	( 81.19, 67.15) --
	( 82.49, 67.15) --
	( 83.79, 67.15) --
	( 85.09, 67.15) --
	( 86.39, 67.15) --
	( 87.69, 67.15) --
	( 88.99, 67.15) --
	( 90.29, 67.15) --
	( 91.59, 67.15) --
	( 92.89, 67.15) --
	( 94.19, 67.15) --
	( 95.49, 67.15) --
	( 96.79, 67.15) --
	( 98.09, 67.15) --
	( 99.39, 67.15) --
	(100.69, 67.15) --
	(101.99, 67.15) --
	(103.29, 67.15) --
	(104.59, 67.15) --
	(105.90, 67.15) --
	(107.20, 67.15) --
	(108.50, 67.15) --
	(109.80, 67.15) --
	(111.10, 67.15) --
	(112.40, 67.15) --
	(113.70, 67.15) --
	(115.00, 67.15) --
	(116.30, 67.15) --
	(117.60, 67.15) --
	(118.90, 67.15) --
	(120.20, 67.15) --
	(121.50, 67.15) --
	(122.80, 67.15) --
	(124.10, 67.15) --
	(125.40, 67.15) --
	(126.70, 67.15) --
	(128.00, 67.15) --
	(129.30, 67.15) --
	(130.60, 67.15) --
	(131.90, 67.15) --
	(133.20, 67.15) --
	(134.50, 67.37) --
	(135.80, 67.15) --
	(137.10, 67.37) --
	(138.40, 67.59) --
	(139.70, 68.26) --
	(141.00, 67.82) --
	(142.30, 69.60) --
	(143.61, 69.16) --
	(144.91, 69.16) --
	(146.21, 71.61) --
	(147.51, 69.60) --
	(148.81, 72.73) --
	(150.11, 74.73) --
	(151.41, 75.18) --
	(152.71, 77.41) --
	(154.01, 76.74) --
	(155.31, 79.19) --
	(156.61, 78.30) --
	(157.91, 80.31) --
	(159.21, 83.21) --
	(160.51, 81.65) --
	(161.81, 83.43) --
	(163.11, 84.10) --
	(164.41, 85.66) --
	(165.71, 86.78) --
	(167.01, 87.00) --
	(168.31, 86.78) --
	(169.61, 87.89) --
	(170.91, 88.34) --
	(172.21, 88.79) --
	(173.51, 89.01) --
	(174.81, 89.01) --
	(176.11, 89.23) --
	(177.41, 89.23) --
	(178.71, 89.46) --
	(180.01, 89.01) --
	(181.32, 89.46) --
	(182.62, 89.46) --
	(183.92, 89.23) --
	(185.22, 89.46) --
	(186.52, 89.46) --
	(187.82, 89.46) --
	(189.12, 89.46) --
	(190.42, 89.46) --
	(191.72, 89.46) --
	(193.02, 89.46) --
	(194.32, 89.46) --
	(195.62, 89.46) --
	(196.92, 89.46) --
	(198.22, 89.46) --
	(199.52, 89.46) --
	(200.82, 89.46) --
	(202.12, 89.46) --
	(203.42, 89.46) --
	(204.72, 89.46) --
	(206.02, 89.46) --
	(207.32, 89.46) --
	(208.62, 89.46) --
	(209.92, 89.46) --
	(211.22, 89.46) --
	(212.52, 89.46) --
	(213.82, 89.46) --
	(215.12, 89.46) --
	(216.42, 89.46) --
	(217.72, 89.46) --
	(219.03, 89.46) --
	(220.33, 89.46) --
	(221.63, 89.46) --
	(222.93, 89.46) --
	(224.23, 89.46) --
	(225.53, 89.46) --
	(226.83, 89.46) --
	(228.13, 89.46) --
	(229.43, 89.46) --
	(230.73, 89.46) --
	(232.03, 89.46) --
	(233.33, 89.46) --
	(234.63, 89.46) --
	(235.93, 89.46) --
	(237.23, 89.46) --
	(238.53, 89.46) --
	(239.83, 89.46) --
	(241.13, 89.46) --
	(242.43, 89.46) --
	(243.73, 89.46) --
	(245.03, 89.46) --
	(246.33, 89.46) --
	(247.63, 89.46) --
	(248.93, 89.46) --
	(250.23, 89.46) --
	(251.53, 89.46) --
	(252.83, 89.46) --
	(254.13, 89.46) --
	(255.44, 89.46) --
	(256.74, 89.46) --
	(258.04, 89.46) --
	(259.34, 89.46) --
	(260.64, 89.46) --
	(261.94, 89.46) --
	(263.24, 89.46) --
	(264.54, 89.46) --
	(265.84, 89.46) --
	(267.14, 89.46) --
	(268.44, 89.46) --
	(269.74, 89.46) --
	(271.01, 89.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.48, 93.25) --
	( 57.78, 95.11) --
	( 59.08, 94.51) --
	( 60.38, 95.11) --
	( 61.68, 98.75) --
	( 62.98, 96.45) --
	( 64.28, 98.16) --
	( 65.58, 97.71) --
	( 66.88, 97.71) --
	( 68.19, 99.42) --
	( 69.49, 97.64) --
	( 70.79, 98.23) --
	( 72.09, 98.38) --
	( 73.39, 97.56) --
	( 74.69, 97.64) --
	( 75.99, 98.53) --
	( 77.29, 99.20) --
	( 78.59,100.16) --
	( 79.89, 99.27) --
	( 81.19, 99.94) --
	( 82.49,103.81) --
	( 83.79,102.10) --
	( 85.09,101.87) --
	( 86.39,101.95) --
	( 87.69,100.83) --
	( 88.99,104.70) --
	( 90.29,101.35) --
	( 91.59,102.17) --
	( 92.89,102.99) --
	( 94.19,100.98) --
	( 95.49,103.06) --
	( 96.79,103.81) --
	( 98.09,100.54) --
	( 99.39,102.99) --
	(100.69,102.54) --
	(101.99,101.06) --
	(103.29,101.13) --
	(104.59,104.18) --
	(105.90,104.03) --
	(107.20,105.22) --
	(108.50,103.06) --
	(109.80,105.96) --
	(111.10,105.59) --
	(112.40,107.45) --
	(113.70,106.48) --
	(115.00,106.78) --
	(116.30,107.52) --
	(117.60,106.34) --
	(118.90,107.52) --
	(120.20,108.34) --
	(121.50,109.83) --
	(122.80,110.65) --
	(124.10,110.57) --
	(125.40,110.95) --
	(126.70,109.53) --
	(128.00,113.03) --
	(129.30,114.66) --
	(130.60,113.03) --
	(131.90,113.32) --
	(133.20,116.15) --
	(134.50,117.79) --
	(135.80,118.23) --
	(137.10,118.53) --
	(138.40,120.69) --
	(139.70,123.66) --
	(141.00,123.59) --
	(142.30,131.69) --
	(143.61,129.53) --
	(144.91,131.39) --
	(146.21,139.28) --
	(147.51,133.48) --
	(148.81,142.32) --
	(150.11,149.31) --
	(151.41,151.47) --
	(152.71,158.76) --
	(154.01,155.93) --
	(155.31,162.77) --
	(156.61,162.18) --
	(157.91,167.68) --
	(159.21,176.16) --
	(160.51,170.58) --
	(161.81,178.39) --
	(163.11,179.13) --
	(164.41,182.77) --
	(165.71,186.34) --
	(167.01,186.64) --
	(168.31,186.57) --
	(169.61,189.17) --
	(170.91,190.66) --
	(172.21,191.77) --
	(173.51,192.22) --
	(174.81,192.37) --
	(176.11,193.04) --
	(177.41,192.81) --
	(178.71,193.56) --
	(180.01,192.44) --
	(181.32,193.56) --
	(182.62,193.56) --
	(183.92,193.11) --
	(185.22,193.56) --
	(186.52,193.56) --
	(187.82,193.56) --
	(189.12,193.56) --
	(190.42,193.56) --
	(191.72,193.56) --
	(193.02,193.56) --
	(194.32,193.56) --
	(195.62,193.56) --
	(196.92,193.56) --
	(198.22,193.56) --
	(199.52,193.56) --
	(200.82,193.56) --
	(202.12,193.56) --
	(203.42,193.56) --
	(204.72,193.56) --
	(206.02,193.56) --
	(207.32,193.56) --
	(208.62,193.56) --
	(209.92,193.56) --
	(211.22,193.56) --
	(212.52,193.56) --
	(213.82,193.56) --
	(215.12,193.56) --
	(216.42,193.56) --
	(217.72,193.56) --
	(219.03,193.56) --
	(220.33,193.56) --
	(221.63,193.56) --
	(222.93,193.56) --
	(224.23,193.56) --
	(225.53,193.56) --
	(226.83,193.56) --
	(228.13,193.56) --
	(229.43,193.56) --
	(230.73,193.56) --
	(232.03,193.56) --
	(233.33,193.56) --
	(234.63,193.56) --
	(235.93,193.56) --
	(237.23,193.56) --
	(238.53,193.56) --
	(239.83,193.56) --
	(241.13,193.56) --
	(242.43,193.56) --
	(243.73,193.56) --
	(245.03,193.56) --
	(246.33,193.56) --
	(247.63,193.56) --
	(248.93,193.56) --
	(250.23,193.56) --
	(251.53,193.56) --
	(252.83,193.56) --
	(254.13,193.56) --
	(255.44,193.56) --
	(256.74,193.56) --
	(258.04,193.56) --
	(259.34,193.56) --
	(260.64,193.56) --
	(261.94,193.56) --
	(263.24,193.56) --
	(264.54,193.56) --
	(265.84,193.56) --
	(267.14,193.56) --
	(268.44,193.56) --
	(269.74,193.56) --
	(271.01,193.56);

\begin{scope}[font=\footnotesize, xshift=-8]
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.01,144.38) -- (181.01,144.38);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.01,132.38) -- (181.01,132.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (163.01,120.38) -- (181.01,120.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.01,108.38) -- (181.01,108.38);
\begin{scope}[xshift=-3]
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.01,140.93) {HiHTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.01,128.93) {HTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.01,116.93) {active Blocks};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.01,104.93) {inactive Blocks};
\end{scope}
\end{scope}
\end{scope}
\begin{scope}[font=\footnotesize]
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00, yshift=10] at (147.51, 15.60) {Number of samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00, yshift=-10] at ( 10.80,141.51) {Number of recovered blocks};
\end{scope}
\end{tikzpicture}


==> plotGaussianBlocks.tex <==
% Created by tikzDevice version 0.10.1 on 2016-12-21 13:41:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.55pt,y=.55pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (10,25) rectangle (271.01,240.01);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (18,25) rectangle (245.01,238.01);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,186.86) --
	( 57.09,186.72) --
	( 57.70,187.46) --
	( 58.31,187.56) --
	( 58.92,187.31) --
	( 59.53,187.36) --
	( 60.14,188.20) --
	( 60.74,187.76) --
	( 61.35,187.61) --
	( 61.96,187.41) --
	( 62.57,188.65) --
	( 63.18,187.71) --
	( 63.79,188.75) --
	( 64.40,188.15) --
	( 65.01,188.45) --
	( 65.61,188.30) --
	( 66.22,188.75) --
	( 66.83,188.55) --
	( 67.44,187.91) --
	( 68.05,188.70) --
	( 68.66,188.50) --
	( 69.27,188.05) --
	( 69.88,188.95) --
	( 70.49,188.45) --
	( 71.09,189.29) --
	( 71.70,188.95) --
	( 72.31,189.69) --
	( 72.92,189.10) --
	( 73.53,189.44) --
	( 74.14,189.54) --
	( 74.75,188.80) --
	( 75.36,189.94) --
	( 75.97,189.69) --
	( 76.57,189.44) --
	( 77.18,189.84) --
	( 77.79,189.94) --
	( 78.40,190.24) --
	( 79.01,189.74) --
	( 79.62,190.04) --
	( 80.23,190.14) --
	( 80.84,190.43) --
	( 81.45,190.93) --
	( 82.05,189.34) --
	( 82.66,190.33) --
	( 83.27,189.99) --
	( 83.88,190.78) --
	( 84.49,190.78) --
	( 85.10,189.79) --
	( 85.71,190.53) --
	( 86.32,190.38) --
	( 86.92,189.99) --
	( 87.53,190.24) --
	( 88.14,191.57) --
	( 88.75,190.88) --
	( 89.36,190.68) --
	( 89.97,190.28) --
	( 90.58,191.38) --
	( 91.19,191.33) --
	( 91.80,191.03) --
	( 92.40,191.72) --
	( 93.01,191.47) --
	( 93.62,191.28) --
	( 94.23,190.58) --
	( 94.84,191.52) --
	( 95.45,191.13) --
	( 96.06,190.98) --
	( 96.67,191.97) --
	( 97.28,191.72) --
	( 97.88,191.28) --
	( 98.49,191.62) --
	( 99.10,191.57) --
	( 99.71,192.22) --
	(100.32,192.42) --
	(100.93,192.81) --
	(101.54,191.92) --
	(102.15,191.52) --
	(102.76,192.57) --
	(103.36,192.57) --
	(103.97,193.56) --
	(104.58,192.66) --
	(105.19,193.01) --
	(105.80,193.56) --
	(106.41,192.71) --
	(107.02,194.20) --
	(107.63,194.25) --
	(108.23,194.70) --
	(108.84,194.15) --
	(109.45,196.38) --
	(110.06,195.74) --
	(110.67,195.29) --
	(111.28,197.08) --
	(111.89,195.79) --
	(112.50,197.42) --
	(113.11,198.17) --
	(113.71,197.27) --
	(114.32,197.62) --
	(114.93,198.61) --
	(115.54,199.60) --
	(116.15,199.55) --
	(116.76,198.81) --
	(117.37,201.34) --
	(117.98,199.55) --
	(118.59,203.37) --
	(119.19,200.69) --
	(119.80,204.41) --
	(120.41,202.33) --
	(121.02,204.91) --
	(121.63,205.35) --
	(122.24,205.60) --
	(122.85,205.16) --
	(123.46,207.68) --
	(124.07,207.04) --
	(124.67,205.26) --
	(125.28,206.15) --
	(125.89,207.34) --
	(126.50,208.08) --
	(127.11,209.82) --
	(127.72,208.13) --
	(128.33,208.18) --
	(128.94,208.48) --
	(129.54,208.03) --
	(130.15,209.27) --
	(130.76,209.92) --
	(131.37,210.41) --
	(131.98,210.01) --
	(132.59,210.06) --
	(133.20,210.36) --
	(133.81,210.51) --
	(134.42,209.96) --
	(135.02,211.10) --
	(135.63,212.49) --
	(136.24,210.11) --
	(136.85,211.10) --
	(137.46,210.86) --
	(138.07,212.15) --
	(138.68,211.10) --
	(139.29,210.86) --
	(139.90,211.50) --
	(140.50,212.34) --
	(141.11,212.15) --
	(141.72,213.14) --
	(142.33,212.84) --
	(142.94,212.84) --
	(143.55,211.85) --
	(144.16,214.13) --
	(144.77,213.68) --
	(145.38,213.88) --
	(145.98,214.87) --
	(146.59,212.64) --
	(147.20,213.83) --
	(147.81,213.29) --
	(148.42,212.84) --
	(149.03,214.62) --
	(149.64,215.12) --
	(150.25,214.13) --
	(150.85,214.62) --
	(151.46,215.12) --
	(152.07,214.28) --
	(152.68,214.13) --
	(153.29,214.62) --
	(153.90,213.83) --
	(154.51,213.88) --
	(155.12,214.33) --
	(155.73,213.63) --
	(156.33,215.12) --
	(156.94,214.13) --
	(157.55,213.14) --
	(158.16,214.87) --
	(158.77,215.62) --
	(159.38,213.88) --
	(159.99,215.37) --
	(160.60,215.62) --
	(161.21,214.87) --
	(161.81,215.37) --
	(162.42,215.37) --
	(163.03,215.86) --
	(163.64,215.37) --
	(164.25,215.12) --
	(164.86,215.37) --
	(165.47,215.37) --
	(166.08,214.62) --
	(166.69,215.37) --
	(167.29,215.37) --
	(167.90,215.62) --
	(168.51,215.86) --
	(169.12,215.62) --
	(169.73,215.62) --
	(170.34,215.62) --
	(170.95,215.62) --
	(171.56,215.37) --
	(172.17,215.62) --
	(172.77,215.86) --
	(173.38,215.86) --
	(173.99,215.62) --
	(174.60,215.86) --
	(175.21,215.86) --
	(175.82,215.62) --
	(176.43,215.62) --
	(177.04,215.37) --
	(177.64,215.37) --
	(178.25,215.86) --
	(178.86,215.86) --
	(179.47,215.57) --
	(180.08,215.86) --
	(180.69,215.86) --
	(181.30,215.37) --
	(181.91,215.62) --
	(182.52,215.62) --
	(183.12,215.86) --
	(183.73,215.62) --
	(184.34,215.86) --
	(184.95,215.86) --
	(185.56,214.87) --
	(186.17,215.86) --
	(186.78,215.86) --
	(187.39,215.86) --
	(188.00,215.86) --
	(188.60,215.86) --
	(189.21,215.62) --
	(189.82,215.62) --
	(190.43,215.86) --
	(191.04,215.86) --
	(191.65,215.86) --
	(192.26,215.86) --
	(192.87,215.62) --
	(193.48,215.86) --
	(194.08,215.86) --
	(194.69,215.86) --
	(195.30,215.86) --
	(195.91,215.86) --
	(196.52,215.86) --
	(197.13,215.86) --
	(197.74,215.86) --
	(198.35,215.86) --
	(198.95,215.86) --
	(199.56,215.86) --
	(200.17,215.62) --
	(200.78,215.86) --
	(201.39,215.86) --
	(202.00,215.86) --
	(202.61,215.86) --
	(203.22,215.86) --
	(203.83,215.86) --
	(204.43,215.86) --
	(205.04,215.86) --
	(205.65,215.86) --
	(206.26,215.86) --
	(206.87,215.86) --
	(207.48,215.86) --
	(208.09,215.86) --
	(208.70,215.86) --
	(209.31,215.86) --
	(209.91,215.86) --
	(210.52,215.86) --
	(211.13,215.86) --
	(211.74,215.86) --
	(212.35,215.86) --
	(212.96,215.86) --
	(213.57,215.86) --
	(214.18,215.86) --
	(214.79,215.86) --
	(215.39,215.86) --
	(216.00,215.86) --
	(216.61,215.86) --
	(217.22,215.86) --
	(217.83,215.86) --
	(218.44,215.86) --
	(219.05,215.86) --
	(219.66,215.86) --
	(220.26,215.86) --
	(220.87,215.86) --
	(221.48,215.86) --
	(222.09,215.86) --
	(222.70,215.86) --
	(223.31,215.86) --
	(223.92,215.86) --
	(224.53,215.86) --
	(225.14,215.86) --
	(225.74,215.86) --
	(226.35,215.86) --
	(226.96,215.86) --
	(227.57,215.86) --
	(228.18,215.86) --
	(228.79,215.86) --
	(229.40,215.86) --
	(230.01,215.86) --
	(230.62,215.86) --
	(231.22,215.86) --
	(231.83,215.86) --
	(232.44,215.86) --
	(233.05,215.86) --
	(233.66,215.86) --
	(234.27,215.86) --
	(234.88,215.86) --
	(235.49,215.86) --
	(236.10,215.86) --
	(236.70,215.86) --
	(237.31,215.86) --
	(237.92,215.86) --
	(238.53,215.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 61.20) -- (239.14, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 61.20) -- ( 56.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92, 61.20) -- ( 86.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 61.20) -- (117.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.81, 61.20) -- (147.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.25, 61.20) -- (178.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.70, 61.20) -- (208.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.14, 61.20) -- (239.14, 55.20);

\begin{scope}[font=\scriptsize, yshift=4]
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.48, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.92, 39.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.81, 39.60) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.25, 39.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.70, 39.60) {350};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.14, 39.60) {400};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 49.20,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 43.20, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.93) -- ( 43.20, 91.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.72) -- ( 43.20,116.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.51) -- ( 43.20,141.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,166.29) -- ( 43.20,166.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,191.08) -- ( 43.20,191.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.86) -- ( 43.20,215.86);

\begin{scope}[font=\scriptsize, xshift=4]
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.15) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 91.93) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.72) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,141.51) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,166.29) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,191.08) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,215.86) {30};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(245.81, 61.20) --
	(245.81,221.81) --
	( 49.20,221.81) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.09, 67.15) --
	( 57.70, 67.15) --
	( 58.31, 67.15) --
	( 58.92, 67.15) --
	( 59.53, 67.15) --
	( 60.14, 67.15) --
	( 60.74, 67.15) --
	( 61.35, 67.15) --
	( 61.96, 67.15) --
	( 62.57, 67.15) --
	( 63.18, 67.15) --
	( 63.79, 67.15) --
	( 64.40, 67.15) --
	( 65.01, 67.15) --
	( 65.61, 67.15) --
	( 66.22, 67.15) --
	( 66.83, 67.15) --
	( 67.44, 67.15) --
	( 68.05, 67.15) --
	( 68.66, 67.15) --
	( 69.27, 67.15) --
	( 69.88, 67.15) --
	( 70.49, 67.15) --
	( 71.09, 67.15) --
	( 71.70, 67.15) --
	( 72.31, 67.15) --
	( 72.92, 67.15) --
	( 73.53, 67.15) --
	( 74.14, 67.15) --
	( 74.75, 67.15) --
	( 75.36, 67.15) --
	( 75.97, 67.15) --
	( 76.57, 67.15) --
	( 77.18, 67.15) --
	( 77.79, 67.15) --
	( 78.40, 67.15) --
	( 79.01, 67.15) --
	( 79.62, 67.15) --
	( 80.23, 67.15) --
	( 80.84, 67.15) --
	( 81.45, 67.15) --
	( 82.05, 67.15) --
	( 82.66, 67.15) --
	( 83.27, 67.15) --
	( 83.88, 67.15) --
	( 84.49, 67.15) --
	( 85.10, 67.15) --
	( 85.71, 67.15) --
	( 86.32, 67.15) --
	( 86.92, 67.15) --
	( 87.53, 67.15) --
	( 88.14, 67.15) --
	( 88.75, 67.15) --
	( 89.36, 67.15) --
	( 89.97, 67.15) --
	( 90.58, 67.15) --
	( 91.19, 67.15) --
	( 91.80, 67.15) --
	( 92.40, 67.15) --
	( 93.01, 67.15) --
	( 93.62, 67.15) --
	( 94.23, 67.15) --
	( 94.84, 67.15) --
	( 95.45, 67.15) --
	( 96.06, 67.15) --
	( 96.67, 67.15) --
	( 97.28, 67.15) --
	( 97.88, 67.35) --
	( 98.49, 67.15) --
	( 99.10, 67.15) --
	( 99.71, 67.55) --
	(100.32, 67.15) --
	(100.93, 67.74) --
	(101.54, 67.15) --
	(102.15, 67.35) --
	(102.76, 67.55) --
	(103.36, 67.35) --
	(103.97, 68.14) --
	(104.58, 67.74) --
	(105.19, 67.55) --
	(105.80, 68.14) --
	(106.41, 67.74) --
	(107.02, 68.54) --
	(107.63, 68.73) --
	(108.23, 68.73) --
	(108.84, 68.93) --
	(109.45, 70.52) --
	(110.06, 69.73) --
	(110.67, 69.73) --
	(111.28, 71.11) --
	(111.89, 70.12) --
	(112.50, 71.31) --
	(113.11, 71.91) --
	(113.71, 71.31) --
	(114.32, 71.71) --
	(114.93, 72.30) --
	(115.54, 73.30) --
	(116.15, 73.30) --
	(116.76, 73.10) --
	(117.37, 75.08) --
	(117.98, 73.69) --
	(118.59, 76.47) --
	(119.19, 74.49) --
	(119.80, 77.26) --
	(120.41, 75.67) --
	(121.02, 77.86) --
	(121.63, 78.25) --
	(122.24, 78.45) --
	(122.85, 78.25) --
	(123.46, 80.24) --
	(124.07, 79.84) --
	(124.67, 78.25) --
	(125.28, 79.05) --
	(125.89, 80.24) --
	(126.50, 80.63) --
	(127.11, 82.02) --
	(127.72, 80.83) --
	(128.33, 80.83) --
	(128.94, 81.03) --
	(129.54, 80.83) --
	(130.15, 81.82) --
	(130.76, 82.22) --
	(131.37, 82.61) --
	(131.98, 82.42) --
	(132.59, 82.22) --
	(133.20, 82.61) --
	(133.81, 82.61) --
	(134.42, 82.42) --
	(135.02, 83.21) --
	(135.63, 84.20) --
	(136.24, 82.42) --
	(136.85, 83.21) --
	(137.46, 83.01) --
	(138.07, 84.00) --
	(138.68, 83.21) --
	(139.29, 83.01) --
	(139.90, 83.61) --
	(140.50, 84.20) --
	(141.11, 84.00) --
	(141.72, 84.80) --
	(142.33, 84.60) --
	(142.94, 84.60) --
	(143.55, 83.80) --
	(144.16, 85.59) --
	(144.77, 85.19) --
	(145.38, 85.39) --
	(145.98, 86.18) --
	(146.59, 84.40) --
	(147.20, 85.39) --
	(147.81, 84.99) --
	(148.42, 84.60) --
	(149.03, 85.99) --
	(149.64, 86.38) --
	(150.25, 85.59) --
	(150.85, 85.99) --
	(151.46, 86.38) --
	(152.07, 85.79) --
	(152.68, 85.59) --
	(153.29, 85.99) --
	(153.90, 85.39) --
	(154.51, 85.39) --
	(155.12, 85.79) --
	(155.73, 85.19) --
	(156.33, 86.38) --
	(156.94, 85.59) --
	(157.55, 84.80) --
	(158.16, 86.18) --
	(158.77, 86.78) --
	(159.38, 85.39) --
	(159.99, 86.58) --
	(160.60, 86.78) --
	(161.21, 86.18) --
	(161.81, 86.58) --
	(162.42, 86.58) --
	(163.03, 86.98) --
	(163.64, 86.58) --
	(164.25, 86.38) --
	(164.86, 86.58) --
	(165.47, 86.58) --
	(166.08, 85.99) --
	(166.69, 86.58) --
	(167.29, 86.58) --
	(167.90, 86.78) --
	(168.51, 86.98) --
	(169.12, 86.78) --
	(169.73, 86.78) --
	(170.34, 86.78) --
	(170.95, 86.78) --
	(171.56, 86.58) --
	(172.17, 86.78) --
	(172.77, 86.98) --
	(173.38, 86.98) --
	(173.99, 86.78) --
	(174.60, 86.98) --
	(175.21, 86.98) --
	(175.82, 86.78) --
	(176.43, 86.78) --
	(177.04, 86.58) --
	(177.64, 86.58) --
	(178.25, 86.98) --
	(178.86, 86.98) --
	(179.47, 86.78) --
	(180.08, 86.98) --
	(180.69, 86.98) --
	(181.30, 86.58) --
	(181.91, 86.78) --
	(182.52, 86.78) --
	(183.12, 86.98) --
	(183.73, 86.78) --
	(184.34, 86.98) --
	(184.95, 86.98) --
	(185.56, 86.18) --
	(186.17, 86.98) --
	(186.78, 86.98) --
	(187.39, 86.98) --
	(188.00, 86.98) --
	(188.60, 86.98) --
	(189.21, 86.78) --
	(189.82, 86.78) --
	(190.43, 86.98) --
	(191.04, 86.98) --
	(191.65, 86.98) --
	(192.26, 86.98) --
	(192.87, 86.78) --
	(193.48, 86.98) --
	(194.08, 86.98) --
	(194.69, 86.98) --
	(195.30, 86.98) --
	(195.91, 86.98) --
	(196.52, 86.98) --
	(197.13, 86.98) --
	(197.74, 86.98) --
	(198.35, 86.98) --
	(198.95, 86.98) --
	(199.56, 86.98) --
	(200.17, 86.78) --
	(200.78, 86.98) --
	(201.39, 86.98) --
	(202.00, 86.98) --
	(202.61, 86.98) --
	(203.22, 86.98) --
	(203.83, 86.98) --
	(204.43, 86.98) --
	(205.04, 86.98) --
	(205.65, 86.98) --
	(206.26, 86.98) --
	(206.87, 86.98) --
	(207.48, 86.98) --
	(208.09, 86.98) --
	(208.70, 86.98) --
	(209.31, 86.98) --
	(209.91, 86.98) --
	(210.52, 86.98) --
	(211.13, 86.98) --
	(211.74, 86.98) --
	(212.35, 86.98) --
	(212.96, 86.98) --
	(213.57, 86.98) --
	(214.18, 86.98) --
	(214.79, 86.98) --
	(215.39, 86.98) --
	(216.00, 86.98) --
	(216.61, 86.98) --
	(217.22, 86.98) --
	(217.83, 86.98) --
	(218.44, 86.98) --
	(219.05, 86.98) --
	(219.66, 86.98) --
	(220.26, 86.98) --
	(220.87, 86.98) --
	(221.48, 86.98) --
	(222.09, 86.98) --
	(222.70, 86.98) --
	(223.31, 86.98) --
	(223.92, 86.98) --
	(224.53, 86.98) --
	(225.14, 86.98) --
	(225.74, 86.98) --
	(226.35, 86.98) --
	(226.96, 86.98) --
	(227.57, 86.98) --
	(228.18, 86.98) --
	(228.79, 86.98) --
	(229.40, 86.98) --
	(230.01, 86.98) --
	(230.62, 86.98) --
	(231.22, 86.98) --
	(231.83, 86.98) --
	(232.44, 86.98) --
	(233.05, 86.98) --
	(233.66, 86.98) --
	(234.27, 86.98) --
	(234.88, 86.98) --
	(235.49, 86.98) --
	(236.10, 86.98) --
	(236.70, 86.98) --
	(237.31, 86.98) --
	(237.92, 86.98) --
	(238.53, 86.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.48,186.86) --
	( 57.09,186.72) --
	( 57.70,187.46) --
	( 58.31,187.56) --
	( 58.92,187.31) --
	( 59.53,187.36) --
	( 60.14,188.20) --
	( 60.74,187.76) --
	( 61.35,187.61) --
	( 61.96,187.41) --
	( 62.57,188.65) --
	( 63.18,187.71) --
	( 63.79,188.75) --
	( 64.40,188.15) --
	( 65.01,188.45) --
	( 65.61,188.30) --
	( 66.22,188.75) --
	( 66.83,188.55) --
	( 67.44,187.91) --
	( 68.05,188.70) --
	( 68.66,188.50) --
	( 69.27,188.05) --
	( 69.88,188.95) --
	( 70.49,188.45) --
	( 71.09,189.29) --
	( 71.70,188.95) --
	( 72.31,189.69) --
	( 72.92,189.10) --
	( 73.53,189.44) --
	( 74.14,189.54) --
	( 74.75,188.80) --
	( 75.36,189.94) --
	( 75.97,189.69) --
	( 76.57,189.44) --
	( 77.18,189.84) --
	( 77.79,189.94) --
	( 78.40,190.24) --
	( 79.01,189.74) --
	( 79.62,190.04) --
	( 80.23,190.14) --
	( 80.84,190.43) --
	( 81.45,190.93) --
	( 82.05,189.34) --
	( 82.66,190.33) --
	( 83.27,189.99) --
	( 83.88,190.78) --
	( 84.49,190.78) --
	( 85.10,189.79) --
	( 85.71,190.53) --
	( 86.32,190.38) --
	( 86.92,189.99) --
	( 87.53,190.24) --
	( 88.14,191.57) --
	( 88.75,190.88) --
	( 89.36,190.68) --
	( 89.97,190.28) --
	( 90.58,191.38) --
	( 91.19,191.33) --
	( 91.80,191.03) --
	( 92.40,191.72) --
	( 93.01,191.47) --
	( 93.62,191.28) --
	( 94.23,190.58) --
	( 94.84,191.52) --
	( 95.45,191.13) --
	( 96.06,190.98) --
	( 96.67,191.97) --
	( 97.28,191.72) --
	( 97.88,191.08) --
	( 98.49,191.62) --
	( 99.10,191.57) --
	( 99.71,191.82) --
	(100.32,192.42) --
	(100.93,192.22) --
	(101.54,191.92) --
	(102.15,191.33) --
	(102.76,192.17) --
	(103.36,192.37) --
	(103.97,192.57) --
	(104.58,192.07) --
	(105.19,192.61) --
	(105.80,192.57) --
	(106.41,192.12) --
	(107.02,192.81) --
	(107.63,192.66) --
	(108.23,193.11) --
	(108.84,192.37) --
	(109.45,193.01) --
	(110.06,193.16) --
	(110.67,192.71) --
	(111.28,193.11) --
	(111.89,192.81) --
	(112.50,193.26) --
	(113.11,193.41) --
	(113.71,193.11) --
	(114.32,193.06) --
	(114.93,193.46) --
	(115.54,193.46) --
	(116.15,193.41) --
	(116.76,192.86) --
	(117.37,193.41) --
	(117.98,193.01) --
	(118.59,194.05) --
	(119.19,193.36) --
	(119.80,194.30) --
	(120.41,193.80) --
	(121.02,194.20) --
	(121.63,194.25) --
	(122.24,194.30) --
	(122.85,194.05) --
	(123.46,194.60) --
	(124.07,194.35) --
	(124.67,194.15) --
	(125.28,194.25) --
	(125.89,194.25) --
	(126.50,194.60) --
	(127.11,194.94) --
	(127.72,194.45) --
	(128.33,194.50) --
	(128.94,194.60) --
	(129.54,194.35) --
	(130.15,194.60) --
	(130.76,194.85) --
	(131.37,194.94) --
	(131.98,194.75) --
	(132.59,194.99) --
	(133.20,194.90) --
	(133.81,195.04) --
	(134.42,194.70) --
	(135.02,195.04) --
	(135.63,195.44) --
	(136.24,194.85) --
	(136.85,195.04) --
	(137.46,194.99) --
	(138.07,195.29) --
	(138.68,195.04) --
	(139.29,194.99) --
	(139.90,195.04) --
	(140.50,195.29) --
	(141.11,195.29) --
	(141.72,195.49) --
	(142.33,195.39) --
	(142.94,195.39) --
	(143.55,195.19) --
	(144.16,195.69) --
	(144.77,195.64) --
	(145.38,195.64) --
	(145.98,195.84) --
	(146.59,195.39) --
	(147.20,195.59) --
	(147.81,195.44) --
	(148.42,195.39) --
	(149.03,195.79) --
	(149.64,195.89) --
	(150.25,195.69) --
	(150.85,195.79) --
	(151.46,195.89) --
	(152.07,195.64) --
	(152.68,195.69) --
	(153.29,195.79) --
	(153.90,195.59) --
	(154.51,195.64) --
	(155.12,195.69) --
	(155.73,195.59) --
	(156.33,195.89) --
	(156.94,195.69) --
	(157.55,195.49) --
	(158.16,195.84) --
	(158.77,195.99) --
	(159.38,195.64) --
	(159.99,195.94) --
	(160.60,195.99) --
	(161.21,195.84) --
	(161.81,195.94) --
	(162.42,195.94) --
	(163.03,196.04) --
	(163.64,195.94) --
	(164.25,195.89) --
	(164.86,195.94) --
	(165.47,195.94) --
	(166.08,195.79) --
	(166.69,195.94) --
	(167.29,195.94) --
	(167.90,195.99) --
	(168.51,196.04) --
	(169.12,195.99) --
	(169.73,195.99) --
	(170.34,195.99) --
	(170.95,195.99) --
	(171.56,195.94) --
	(172.17,195.99) --
	(172.77,196.04) --
	(173.38,196.04) --
	(173.99,195.99) --
	(174.60,196.04) --
	(175.21,196.04) --
	(175.82,195.99) --
	(176.43,195.99) --
	(177.04,195.94) --
	(177.64,195.94) --
	(178.25,196.04) --
	(178.86,196.04) --
	(179.47,195.94) --
	(180.08,196.04) --
	(180.69,196.04) --
	(181.30,195.94) --
	(181.91,195.99) --
	(182.52,195.99) --
	(183.12,196.04) --
	(183.73,195.99) --
	(184.34,196.04) --
	(184.95,196.04) --
	(185.56,195.84) --
	(186.17,196.04) --
	(186.78,196.04) --
	(187.39,196.04) --
	(188.00,196.04) --
	(188.60,196.04) --
	(189.21,195.99) --
	(189.82,195.99) --
	(190.43,196.04) --
	(191.04,196.04) --
	(191.65,196.04) --
	(192.26,196.04) --
	(192.87,195.99) --
	(193.48,196.04) --
	(194.08,196.04) --
	(194.69,196.04) --
	(195.30,196.04) --
	(195.91,196.04) --
	(196.52,196.04) --
	(197.13,196.04) --
	(197.74,196.04) --
	(198.35,196.04) --
	(198.95,196.04) --
	(199.56,196.04) --
	(200.17,195.99) --
	(200.78,196.04) --
	(201.39,196.04) --
	(202.00,196.04) --
	(202.61,196.04) --
	(203.22,196.04) --
	(203.83,196.04) --
	(204.43,196.04) --
	(205.04,196.04) --
	(205.65,196.04) --
	(206.26,196.04) --
	(206.87,196.04) --
	(207.48,196.04) --
	(208.09,196.04) --
	(208.70,196.04) --
	(209.31,196.04) --
	(209.91,196.04) --
	(210.52,196.04) --
	(211.13,196.04) --
	(211.74,196.04) --
	(212.35,196.04) --
	(212.96,196.04) --
	(213.57,196.04) --
	(214.18,196.04) --
	(214.79,196.04) --
	(215.39,196.04) --
	(216.00,196.04) --
	(216.61,196.04) --
	(217.22,196.04) --
	(217.83,196.04) --
	(218.44,196.04) --
	(219.05,196.04) --
	(219.66,196.04) --
	(220.26,196.04) --
	(220.87,196.04) --
	(221.48,196.04) --
	(222.09,196.04) --
	(222.70,196.04) --
	(223.31,196.04) --
	(223.92,196.04) --
	(224.53,196.04) --
	(225.14,196.04) --
	(225.74,196.04) --
	(226.35,196.04) --
	(226.96,196.04) --
	(227.57,196.04) --
	(228.18,196.04) --
	(228.79,196.04) --
	(229.40,196.04) --
	(230.01,196.04) --
	(230.62,196.04) --
	(231.22,196.04) --
	(231.83,196.04) --
	(232.44,196.04) --
	(233.05,196.04) --
	(233.66,196.04) --
	(234.27,196.04) --
	(234.88,196.04) --
	(235.49,196.04) --
	(236.10,196.04) --
	(236.70,196.04) --
	(237.31,196.04) --
	(237.92,196.04) --
	(238.53,196.04);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 77.81) --
	( 57.09, 76.07) --
	( 57.70, 77.91) --
	( 58.31, 76.57) --
	( 58.92, 77.56) --
	( 59.53, 77.31) --
	( 60.14, 78.00) --
	( 60.74, 77.01) --
	( 61.35, 77.91) --
	( 61.96, 77.36) --
	( 62.57, 76.57) --
	( 63.18, 77.81) --
	( 63.79, 76.57) --
	( 64.40, 76.47) --
	( 65.01, 77.26) --
	( 65.61, 76.32) --
	( 66.22, 78.50) --
	( 66.83, 78.30) --
	( 67.44, 77.41) --
	( 68.05, 78.70) --
	( 68.66, 79.10) --
	( 69.27, 77.56) --
	( 69.88, 77.36) --
	( 70.49, 77.46) --
	( 71.09, 76.77) --
	( 71.70, 76.62) --
	( 72.31, 78.10) --
	( 72.92, 78.00) --
	( 73.53, 78.00) --
	( 74.14, 78.20) --
	( 74.75, 77.86) --
	( 75.36, 78.70) --
	( 75.97, 77.36) --
	( 76.57, 79.29) --
	( 77.18, 77.81) --
	( 77.79, 78.65) --
	( 78.40, 79.00) --
	( 79.01, 78.90) --
	( 79.62, 77.71) --
	( 80.23, 78.45) --
	( 80.84, 77.96) --
	( 81.45, 77.41) --
	( 82.05, 77.71) --
	( 82.66, 78.15) --
	( 83.27, 78.50) --
	( 83.88, 79.39) --
	( 84.49, 79.59) --
	( 85.10, 78.25) --
	( 85.71, 79.49) --
	( 86.32, 79.44) --
	( 86.92, 78.90) --
	( 87.53, 78.15) --
	( 88.14, 78.50) --
	( 88.75, 79.94) --
	( 89.36, 78.70) --
	( 89.97, 78.45) --
	( 90.58, 79.39) --
	( 91.19, 78.85) --
	( 91.80, 79.44) --
	( 92.40, 79.64) --
	( 93.01, 78.65) --
	( 93.62, 78.15) --
	( 94.23, 79.89) --
	( 94.84, 79.24) --
	( 95.45, 79.69) --
	( 96.06, 79.19) --
	( 96.67, 80.29) --
	( 97.28, 79.94) --
	( 97.88, 79.99) --
	( 98.49, 79.24) --
	( 99.10, 79.64) --
	( 99.71, 79.79) --
	(100.32, 78.70) --
	(100.93, 79.44) --
	(101.54, 80.14) --
	(102.15, 80.04) --
	(102.76, 80.98) --
	(103.36, 80.48) --
	(103.97, 80.78) --
	(104.58, 80.43) --
	(105.19, 81.62) --
	(105.80, 79.64) --
	(106.41, 79.94) --
	(107.02, 79.39) --
	(107.63, 80.19) --
	(108.23, 80.78) --
	(108.84, 80.38) --
	(109.45, 81.03) --
	(110.06, 82.37) --
	(110.67, 80.53) --
	(111.28, 80.53) --
	(111.89, 80.73) --
	(112.50, 80.93) --
	(113.11, 81.57) --
	(113.71, 82.17) --
	(114.32, 80.63) --
	(114.93, 81.33) --
	(115.54, 80.98) --
	(116.15, 81.18) --
	(116.76, 81.38) --
	(117.37, 82.57) --
	(117.98, 84.30) --
	(118.59, 82.07) --
	(119.19, 82.52) --
	(119.80, 81.52) --
	(120.41, 81.23) --
	(121.02, 81.97) --
	(121.63, 81.62) --
	(122.24, 82.47) --
	(122.85, 81.87) --
	(123.46, 82.37) --
	(124.07, 83.41) --
	(124.67, 83.56) --
	(125.28, 82.76) --
	(125.89, 82.76) --
	(126.50, 84.05) --
	(127.11, 84.30) --
	(127.72, 82.96) --
	(128.33, 84.25) --
	(128.94, 83.16) --
	(129.54, 84.90) --
	(130.15, 83.21) --
	(130.76, 84.50) --
	(131.37, 84.30) --
	(131.98, 84.65) --
	(132.59, 85.79) --
	(133.20, 85.84) --
	(133.81, 84.45) --
	(134.42, 84.99) --
	(135.02, 86.43) --
	(135.63, 85.04) --
	(136.24, 85.14) --
	(136.85, 84.65) --
	(137.46, 84.40) --
	(138.07, 86.04) --
	(138.68, 84.99) --
	(139.29, 85.69) --
	(139.90, 85.14) --
	(140.50, 87.42) --
	(141.11, 86.93) --
	(141.72, 85.74) --
	(142.33, 86.88) --
	(142.94, 86.93) --
	(143.55, 87.67) --
	(144.16, 86.73) --
	(144.77, 86.93) --
	(145.38, 89.60) --
	(145.98, 88.46) --
	(146.59, 88.81) --
	(147.20, 88.07) --
	(147.81, 89.26) --
	(148.42, 89.26) --
	(149.03, 90.20) --
	(149.64, 90.10) --
	(150.25, 92.68) --
	(150.85, 91.04) --
	(151.46, 95.35) --
	(152.07, 93.62) --
	(152.68, 93.62) --
	(153.29, 97.83) --
	(153.90, 91.64) --
	(154.51, 96.10) --
	(155.12, 94.91) --
	(155.73, 98.08) --
	(156.33, 95.45) --
	(156.94, 98.68) --
	(157.55,101.65) --
	(158.16, 98.18) --
	(158.77,102.54) --
	(159.38,105.27) --
	(159.99,100.91) --
	(160.60, 99.47) --
	(161.21,106.95) --
	(161.81,109.09) --
	(162.42,108.09) --
	(163.03,103.14) --
	(163.64,109.98) --
	(164.25,117.81) --
	(164.86,117.96) --
	(165.47,121.38) --
	(166.08,117.86) --
	(166.69,125.40) --
	(167.29,127.97) --
	(167.90,127.63) --
	(168.51,135.56) --
	(169.12,123.51) --
	(169.73,146.12) --
	(170.34,129.06) --
	(170.95,142.20) --
	(171.56,142.00) --
	(172.17,142.05) --
	(172.77,139.13) --
	(173.38,146.71) --
	(173.99,141.80) --
	(174.60,150.88) --
	(175.21,165.55) --
	(175.82,154.59) --
	(176.43,150.23) --
	(177.04,153.75) --
	(177.64,166.04) --
	(178.25,161.24) --
	(178.86,165.95) --
	(179.47,172.44) --
	(180.08,178.29) --
	(180.69,180.87) --
	(181.30,176.26) --
	(181.91,186.86) --
	(182.52,181.61) --
	(183.12,175.07) --
	(183.73,181.06) --
	(184.34,187.41) --
	(184.95,194.90) --
	(185.56,192.17) --
	(186.17,194.85) --
	(186.78,198.81) --
	(187.39,202.28) --
	(188.00,191.23) --
	(188.60,199.16) --
	(189.21,195.39) --
	(189.82,193.16) --
	(190.43,205.90) --
	(191.04,204.51) --
	(191.65,196.48) --
	(192.26,205.85) --
	(192.87,201.79) --
	(193.48,212.59) --
	(194.08,207.88) --
	(194.69,208.03) --
	(195.30,210.96) --
	(195.91,210.16) --
	(196.52,211.70) --
	(197.13,205.55) --
	(197.74,213.53) --
	(198.35,214.58) --
	(198.95,213.53) --
	(199.56,210.66) --
	(200.17,214.82) --
	(200.78,213.48) --
	(201.39,215.86) --
	(202.00,214.72) --
	(202.61,214.67) --
	(203.22,214.77) --
	(203.83,214.67) --
	(204.43,213.68) --
	(205.04,214.67) --
	(205.65,214.97) --
	(206.26,212.20) --
	(206.87,213.83) --
	(207.48,213.53) --
	(208.09,215.86) --
	(208.70,214.77) --
	(209.31,215.86) --
	(209.91,215.86) --
	(210.52,213.53) --
	(211.13,214.67) --
	(211.74,215.86) --
	(212.35,215.86) --
	(212.96,214.82) --
	(213.57,214.58) --
	(214.18,215.86) --
	(214.79,215.86) --
	(215.39,215.86) --
	(216.00,215.86) --
	(216.61,215.86) --
	(217.22,215.86) --
	(217.83,215.86) --
	(218.44,215.86) --
	(219.05,215.86) --
	(219.66,215.86) --
	(220.26,215.86) --
	(220.87,215.86) --
	(221.48,215.86) --
	(222.09,215.86) --
	(222.70,215.86) --
	(223.31,215.86) --
	(223.92,215.86) --
	(224.53,215.86) --
	(225.14,215.86) --
	(225.74,215.86) --
	(226.35,215.86) --
	(226.96,215.86) --
	(227.57,215.86) --
	(228.18,215.86) --
	(228.79,215.86) --
	(229.40,215.86) --
	(230.01,215.86) --
	(230.62,215.86) --
	(231.22,215.86) --
	(231.83,215.86) --
	(232.44,215.86) --
	(233.05,215.86) --
	(233.66,215.86) --
	(234.27,215.86) --
	(234.88,215.86) --
	(235.49,215.86) --
	(236.10,215.86) --
	(236.70,215.86) --
	(237.31,215.86) --
	(237.92,215.86) --
	(238.53,215.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.09, 67.15) --
	( 57.70, 67.15) --
	( 58.31, 67.15) --
	( 58.92, 67.15) --
	( 59.53, 67.15) --
	( 60.14, 67.15) --
	( 60.74, 67.15) --
	( 61.35, 67.15) --
	( 61.96, 67.15) --
	( 62.57, 67.15) --
	( 63.18, 67.15) --
	( 63.79, 67.15) --
	( 64.40, 67.15) --
	( 65.01, 67.15) --
	( 65.61, 67.15) --
	( 66.22, 67.15) --
	( 66.83, 67.15) --
	( 67.44, 67.15) --
	( 68.05, 67.15) --
	( 68.66, 67.15) --
	( 69.27, 67.15) --
	( 69.88, 67.15) --
	( 70.49, 67.15) --
	( 71.09, 67.15) --
	( 71.70, 67.15) --
	( 72.31, 67.15) --
	( 72.92, 67.15) --
	( 73.53, 67.15) --
	( 74.14, 67.15) --
	( 74.75, 67.15) --
	( 75.36, 67.15) --
	( 75.97, 67.15) --
	( 76.57, 67.15) --
	( 77.18, 67.15) --
	( 77.79, 67.15) --
	( 78.40, 67.15) --
	( 79.01, 67.15) --
	( 79.62, 67.15) --
	( 80.23, 67.15) --
	( 80.84, 67.15) --
	( 81.45, 67.15) --
	( 82.05, 67.15) --
	( 82.66, 67.15) --
	( 83.27, 67.15) --
	( 83.88, 67.15) --
	( 84.49, 67.15) --
	( 85.10, 67.15) --
	( 85.71, 67.15) --
	( 86.32, 67.15) --
	( 86.92, 67.15) --
	( 87.53, 67.15) --
	( 88.14, 67.15) --
	( 88.75, 67.15) --
	( 89.36, 67.15) --
	( 89.97, 67.15) --
	( 90.58, 67.15) --
	( 91.19, 67.15) --
	( 91.80, 67.15) --
	( 92.40, 67.15) --
	( 93.01, 67.15) --
	( 93.62, 67.15) --
	( 94.23, 67.15) --
	( 94.84, 67.15) --
	( 95.45, 67.15) --
	( 96.06, 67.15) --
	( 96.67, 67.15) --
	( 97.28, 67.15) --
	( 97.88, 67.15) --
	( 98.49, 67.15) --
	( 99.10, 67.15) --
	( 99.71, 67.15) --
	(100.32, 67.15) --
	(100.93, 67.15) --
	(101.54, 67.15) --
	(102.15, 67.15) --
	(102.76, 67.15) --
	(103.36, 67.15) --
	(103.97, 67.15) --
	(104.58, 67.15) --
	(105.19, 67.15) --
	(105.80, 67.15) --
	(106.41, 67.15) --
	(107.02, 67.15) --
	(107.63, 67.15) --
	(108.23, 67.15) --
	(108.84, 67.15) --
	(109.45, 67.15) --
	(110.06, 67.15) --
	(110.67, 67.15) --
	(111.28, 67.15) --
	(111.89, 67.15) --
	(112.50, 67.15) --
	(113.11, 67.15) --
	(113.71, 67.15) --
	(114.32, 67.15) --
	(114.93, 67.15) --
	(115.54, 67.15) --
	(116.15, 67.15) --
	(116.76, 67.15) --
	(117.37, 67.15) --
	(117.98, 67.15) --
	(118.59, 67.15) --
	(119.19, 67.15) --
	(119.80, 67.15) --
	(120.41, 67.15) --
	(121.02, 67.15) --
	(121.63, 67.15) --
	(122.24, 67.15) --
	(122.85, 67.15) --
	(123.46, 67.15) --
	(124.07, 67.15) --
	(124.67, 67.15) --
	(125.28, 67.15) --
	(125.89, 67.15) --
	(126.50, 67.15) --
	(127.11, 67.15) --
	(127.72, 67.15) --
	(128.33, 67.15) --
	(128.94, 67.15) --
	(129.54, 67.15) --
	(130.15, 67.15) --
	(130.76, 67.15) --
	(131.37, 67.15) --
	(131.98, 67.15) --
	(132.59, 67.15) --
	(133.20, 67.15) --
	(133.81, 67.15) --
	(134.42, 67.15) --
	(135.02, 67.15) --
	(135.63, 67.15) --
	(136.24, 67.15) --
	(136.85, 67.15) --
	(137.46, 67.15) --
	(138.07, 67.15) --
	(138.68, 67.15) --
	(139.29, 67.15) --
	(139.90, 67.15) --
	(140.50, 67.15) --
	(141.11, 67.15) --
	(141.72, 67.15) --
	(142.33, 67.15) --
	(142.94, 67.15) --
	(143.55, 67.15) --
	(144.16, 67.15) --
	(144.77, 67.15) --
	(145.38, 67.15) --
	(145.98, 67.15) --
	(146.59, 67.15) --
	(147.20, 67.15) --
	(147.81, 67.15) --
	(148.42, 67.15) --
	(149.03, 67.35) --
	(149.64, 67.15) --
	(150.25, 67.55) --
	(150.85, 67.35) --
	(151.46, 67.74) --
	(152.07, 67.55) --
	(152.68, 67.35) --
	(153.29, 67.94) --
	(153.90, 67.15) --
	(154.51, 67.94) --
	(155.12, 67.94) --
	(155.73, 68.14) --
	(156.33, 67.55) --
	(156.94, 68.14) --
	(157.55, 68.73) --
	(158.16, 67.94) --
	(158.77, 68.54) --
	(159.38, 69.13) --
	(159.99, 68.34) --
	(160.60, 67.94) --
	(161.21, 69.13) --
	(161.81, 69.53) --
	(162.42, 69.33) --
	(163.03, 68.54) --
	(163.64, 69.73) --
	(164.25, 70.72) --
	(164.86, 70.92) --
	(165.47, 70.92) --
	(166.08, 70.92) --
	(166.69, 71.91) --
	(167.29, 72.50) --
	(167.90, 72.30) --
	(168.51, 73.69) --
	(169.12, 71.71) --
	(169.73, 75.28) --
	(170.34, 72.70) --
	(170.95, 74.68) --
	(171.56, 74.68) --
	(172.17, 74.29) --
	(172.77, 73.89) --
	(173.38, 75.48) --
	(173.99, 74.68) --
	(174.60, 76.07) --
	(175.21, 78.45) --
	(175.82, 76.67) --
	(176.43, 75.87) --
	(177.04, 76.27) --
	(177.64, 78.45) --
	(178.25, 77.66) --
	(178.86, 78.45) --
	(179.47, 79.64) --
	(180.08, 80.63) --
	(180.69, 81.03) --
	(181.30, 80.24) --
	(181.91, 82.02) --
	(182.52, 81.23) --
	(183.12, 80.04) --
	(183.73, 81.03) --
	(184.34, 82.22) --
	(184.95, 83.41) --
	(185.56, 82.81) --
	(186.17, 83.21) --
	(186.78, 84.20) --
	(187.39, 84.60) --
	(188.00, 82.81) --
	(188.60, 84.00) --
	(189.21, 83.61) --
	(189.82, 83.01) --
	(190.43, 85.19) --
	(191.04, 84.99) --
	(191.65, 83.61) --
	(192.26, 85.19) --
	(192.87, 84.60) --
	(193.48, 86.38) --
	(194.08, 85.59) --
	(194.69, 85.59) --
	(195.30, 86.18) --
	(195.91, 85.99) --
	(196.52, 86.18) --
	(197.13, 85.19) --
	(197.74, 86.58) --
	(198.35, 86.78) --
	(198.95, 86.58) --
	(199.56, 85.99) --
	(200.17, 86.78) --
	(200.78, 86.58) --
	(201.39, 86.98) --
	(202.00, 86.78) --
	(202.61, 86.78) --
	(203.22, 86.78) --
	(203.83, 86.78) --
	(204.43, 86.58) --
	(205.04, 86.78) --
	(205.65, 86.78) --
	(206.26, 86.38) --
	(206.87, 86.58) --
	(207.48, 86.58) --
	(208.09, 86.98) --
	(208.70, 86.78) --
	(209.31, 86.98) --
	(209.91, 86.98) --
	(210.52, 86.58) --
	(211.13, 86.78) --
	(211.74, 86.98) --
	(212.35, 86.98) --
	(212.96, 86.78) --
	(213.57, 86.78) --
	(214.18, 86.98) --
	(214.79, 86.98) --
	(215.39, 86.98) --
	(216.00, 86.98) --
	(216.61, 86.98) --
	(217.22, 86.98) --
	(217.83, 86.98) --
	(218.44, 86.98) --
	(219.05, 86.98) --
	(219.66, 86.98) --
	(220.26, 86.98) --
	(220.87, 86.98) --
	(221.48, 86.98) --
	(222.09, 86.98) --
	(222.70, 86.98) --
	(223.31, 86.98) --
	(223.92, 86.98) --
	(224.53, 86.98) --
	(225.14, 86.98) --
	(225.74, 86.98) --
	(226.35, 86.98) --
	(226.96, 86.98) --
	(227.57, 86.98) --
	(228.18, 86.98) --
	(228.79, 86.98) --
	(229.40, 86.98) --
	(230.01, 86.98) --
	(230.62, 86.98) --
	(231.22, 86.98) --
	(231.83, 86.98) --
	(232.44, 86.98) --
	(233.05, 86.98) --
	(233.66, 86.98) --
	(234.27, 86.98) --
	(234.88, 86.98) --
	(235.49, 86.98) --
	(236.10, 86.98) --
	(236.70, 86.98) --
	(237.31, 86.98) --
	(237.92, 86.98) --
	(238.53, 86.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.48, 77.81) --
	( 57.09, 76.07) --
	( 57.70, 77.91) --
	( 58.31, 76.57) --
	( 58.92, 77.56) --
	( 59.53, 77.31) --
	( 60.14, 78.00) --
	( 60.74, 77.01) --
	( 61.35, 77.91) --
	( 61.96, 77.36) --
	( 62.57, 76.57) --
	( 63.18, 77.81) --
	( 63.79, 76.57) --
	( 64.40, 76.47) --
	( 65.01, 77.26) --
	( 65.61, 76.32) --
	( 66.22, 78.50) --
	( 66.83, 78.30) --
	( 67.44, 77.41) --
	( 68.05, 78.70) --
	( 68.66, 79.10) --
	( 69.27, 77.56) --
	( 69.88, 77.36) --
	( 70.49, 77.46) --
	( 71.09, 76.77) --
	( 71.70, 76.62) --
	( 72.31, 78.10) --
	( 72.92, 78.00) --
	( 73.53, 78.00) --
	( 74.14, 78.20) --
	( 74.75, 77.86) --
	( 75.36, 78.70) --
	( 75.97, 77.36) --
	( 76.57, 79.29) --
	( 77.18, 77.81) --
	( 77.79, 78.65) --
	( 78.40, 79.00) --
	( 79.01, 78.90) --
	( 79.62, 77.71) --
	( 80.23, 78.45) --
	( 80.84, 77.96) --
	( 81.45, 77.41) --
	( 82.05, 77.71) --
	( 82.66, 78.15) --
	( 83.27, 78.50) --
	( 83.88, 79.39) --
	( 84.49, 79.59) --
	( 85.10, 78.25) --
	( 85.71, 79.49) --
	( 86.32, 79.44) --
	( 86.92, 78.90) --
	( 87.53, 78.15) --
	( 88.14, 78.50) --
	( 88.75, 79.94) --
	( 89.36, 78.70) --
	( 89.97, 78.45) --
	( 90.58, 79.39) --
	( 91.19, 78.85) --
	( 91.80, 79.44) --
	( 92.40, 79.64) --
	( 93.01, 78.65) --
	( 93.62, 78.15) --
	( 94.23, 79.89) --
	( 94.84, 79.24) --
	( 95.45, 79.69) --
	( 96.06, 79.19) --
	( 96.67, 80.29) --
	( 97.28, 79.94) --
	( 97.88, 79.99) --
	( 98.49, 79.24) --
	( 99.10, 79.64) --
	( 99.71, 79.79) --
	(100.32, 78.70) --
	(100.93, 79.44) --
	(101.54, 80.14) --
	(102.15, 80.04) --
	(102.76, 80.98) --
	(103.36, 80.48) --
	(103.97, 80.78) --
	(104.58, 80.43) --
	(105.19, 81.62) --
	(105.80, 79.64) --
	(106.41, 79.94) --
	(107.02, 79.39) --
	(107.63, 80.19) --
	(108.23, 80.78) --
	(108.84, 80.38) --
	(109.45, 81.03) --
	(110.06, 82.37) --
	(110.67, 80.53) --
	(111.28, 80.53) --
	(111.89, 80.73) --
	(112.50, 80.93) --
	(113.11, 81.57) --
	(113.71, 82.17) --
	(114.32, 80.63) --
	(114.93, 81.33) --
	(115.54, 80.98) --
	(116.15, 81.18) --
	(116.76, 81.38) --
	(117.37, 82.57) --
	(117.98, 84.30) --
	(118.59, 82.07) --
	(119.19, 82.52) --
	(119.80, 81.52) --
	(120.41, 81.23) --
	(121.02, 81.97) --
	(121.63, 81.62) --
	(122.24, 82.47) --
	(122.85, 81.87) --
	(123.46, 82.37) --
	(124.07, 83.41) --
	(124.67, 83.56) --
	(125.28, 82.76) --
	(125.89, 82.76) --
	(126.50, 84.05) --
	(127.11, 84.30) --
	(127.72, 82.96) --
	(128.33, 84.25) --
	(128.94, 83.16) --
	(129.54, 84.90) --
	(130.15, 83.21) --
	(130.76, 84.50) --
	(131.37, 84.30) --
	(131.98, 84.65) --
	(132.59, 85.79) --
	(133.20, 85.84) --
	(133.81, 84.45) --
	(134.42, 84.99) --
	(135.02, 86.43) --
	(135.63, 85.04) --
	(136.24, 85.14) --
	(136.85, 84.65) --
	(137.46, 84.40) --
	(138.07, 86.04) --
	(138.68, 84.99) --
	(139.29, 85.69) --
	(139.90, 85.14) --
	(140.50, 87.42) --
	(141.11, 86.93) --
	(141.72, 85.74) --
	(142.33, 86.88) --
	(142.94, 86.93) --
	(143.55, 87.67) --
	(144.16, 86.73) --
	(144.77, 86.93) --
	(145.38, 89.60) --
	(145.98, 88.46) --
	(146.59, 88.81) --
	(147.20, 88.07) --
	(147.81, 89.26) --
	(148.42, 89.26) --
	(149.03, 90.00) --
	(149.64, 90.10) --
	(150.25, 92.28) --
	(150.85, 90.84) --
	(151.46, 94.76) --
	(152.07, 93.22) --
	(152.68, 93.42) --
	(153.29, 97.04) --
	(153.90, 91.64) --
	(154.51, 95.31) --
	(155.12, 94.12) --
	(155.73, 97.09) --
	(156.33, 95.06) --
	(156.94, 97.68) --
	(157.55,100.06) --
	(158.16, 97.39) --
	(158.77,101.15) --
	(159.38,103.29) --
	(159.99, 99.72) --
	(160.60, 98.68) --
	(161.21,104.97) --
	(161.81,106.71) --
	(162.42,105.91) --
	(163.03,101.75) --
	(163.64,107.40) --
	(164.25,114.24) --
	(164.86,114.19) --
	(165.47,117.61) --
	(166.08,114.09) --
	(166.69,120.64) --
	(167.29,122.62) --
	(167.90,122.47) --
	(168.51,129.01) --
	(169.12,118.95) --
	(169.73,137.99) --
	(170.34,123.51) --
	(170.95,134.67) --
	(171.56,134.47) --
	(172.17,134.91) --
	(172.77,132.39) --
	(173.38,138.38) --
	(173.99,134.27) --
	(174.60,141.95) --
	(175.21,154.25) --
	(175.82,145.08) --
	(176.43,141.51) --
	(177.04,144.63) --
	(177.64,154.74) --
	(178.25,150.73) --
	(178.86,154.64) --
	(179.47,159.95) --
	(180.08,164.80) --
	(180.69,166.99) --
	(181.30,163.17) --
	(181.91,171.99) --
	(182.52,167.53) --
	(183.12,162.18) --
	(183.73,167.18) --
	(184.34,172.34) --
	(184.95,178.64) --
	(185.56,176.50) --
	(186.17,178.78) --
	(186.78,181.76) --
	(187.39,184.83) --
	(188.00,175.56) --
	(188.60,182.30) --
	(189.21,178.93) --
	(189.82,177.30) --
	(190.43,187.86) --
	(191.04,186.67) --
	(191.65,180.02) --
	(192.26,187.81) --
	(192.87,184.34) --
	(193.48,193.36) --
	(194.08,189.44) --
	(194.69,189.59) --
	(195.30,191.92) --
	(195.91,191.33) --
	(196.52,192.66) --
	(197.13,187.51) --
	(197.74,194.10) --
	(198.35,194.94) --
	(198.95,194.10) --
	(199.56,191.82) --
	(200.17,195.19) --
	(200.78,194.05) --
	(201.39,196.04) --
	(202.00,195.09) --
	(202.61,195.04) --
	(203.22,195.14) --
	(203.83,195.04) --
	(204.43,194.25) --
	(205.04,195.04) --
	(205.65,195.34) --
	(206.26,192.96) --
	(206.87,194.40) --
	(207.48,194.10) --
	(208.09,196.04) --
	(208.70,195.14) --
	(209.31,196.04) --
	(209.91,196.04) --
	(210.52,194.10) --
	(211.13,195.04) --
	(211.74,196.04) --
	(212.35,196.04) --
	(212.96,195.19) --
	(213.57,194.94) --
	(214.18,196.04) --
	(214.79,196.04) --
	(215.39,196.04) --
	(216.00,196.04) --
	(216.61,196.04) --
	(217.22,196.04) --
	(217.83,196.04) --
	(218.44,196.04) --
	(219.05,196.04) --
	(219.66,196.04) --
	(220.26,196.04) --
	(220.87,196.04) --
	(221.48,196.04) --
	(222.09,196.04) --
	(222.70,196.04) --
	(223.31,196.04) --
	(223.92,196.04) --
	(224.53,196.04) --
	(225.14,196.04) --
	(225.74,196.04) --
	(226.35,196.04) --
	(226.96,196.04) --
	(227.57,196.04) --
	(228.18,196.04) --
	(228.79,196.04) --
	(229.40,196.04) --
	(230.01,196.04) --
	(230.62,196.04) --
	(231.22,196.04) --
	(231.83,196.04) --
	(232.44,196.04) --
	(233.05,196.04) --
	(233.66,196.04) --
	(234.27,196.04) --
	(234.88,196.04) --
	(235.49,196.04) --
	(236.10,196.04) --
	(236.70,196.04) --
	(237.31,196.04) --
	(237.92,196.04) --
	(238.53,196.04);
\definecolor{drawColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,110.82) --
	( 57.09,112.71) --
	( 57.70,110.82) --
	( 58.31,111.27) --
	( 58.92,109.93) --
	( 59.53,111.71) --
	( 60.14,109.78) --
	( 60.74,108.69) --
	( 61.35,109.73) --
	( 61.96,109.53) --
	( 62.57,109.04) --
	( 63.18,107.75) --
	( 63.79,107.45) --
	( 64.40,106.51) --
	( 65.01,107.30) --
	( 65.61,106.86) --
	( 66.22,106.21) --
	( 66.83,105.37) --
	( 67.44,103.29) --
	( 68.05,105.52) --
	( 68.66,104.23) --
	( 69.27,104.43) --
	( 69.88,104.13) --
	( 70.49,103.58) --
	( 71.09,103.34) --
	( 71.70,103.83) --
	( 72.31,102.20) --
	( 72.92,101.50) --
	( 73.53,103.14) --
	( 74.14,103.48) --
	( 74.75,101.90) --
	( 75.36,101.90) --
	( 75.97,100.81) --
	( 76.57,100.91) --
	( 77.18,100.46) --
	( 77.79, 99.32) --
	( 78.40, 98.68) --
	( 79.01, 99.97) --
	( 79.62, 99.77) --
	( 80.23, 99.07) --
	( 80.84, 99.82) --
	( 81.45, 99.27) --
	( 82.05, 99.22) --
	( 82.66, 97.19) --
	( 83.27, 98.38) --
	( 83.88, 97.39) --
	( 84.49, 95.40) --
	( 85.10, 96.64) --
	( 85.71, 95.21) --
	( 86.32, 97.59) --
	( 86.92, 95.45) --
	( 87.53, 95.01) --
	( 88.14, 96.30) --
	( 88.75, 95.26) --
	( 89.36, 92.53) --
	( 89.97, 95.60) --
	( 90.58, 93.62) --
	( 91.19, 94.21) --
	( 91.80, 91.74) --
	( 92.40, 91.88) --
	( 93.01, 93.03) --
	( 93.62, 92.63) --
	( 94.23, 93.72) --
	( 94.84, 93.22) --
	( 95.45, 94.02) --
	( 96.06, 91.98) --
	( 96.67, 92.93) --
	( 97.28, 93.47) --
	( 97.88, 90.84) --
	( 98.49, 92.28) --
	( 99.10, 92.93) --
	( 99.71, 90.00) --
	(100.32, 90.99) --
	(100.93, 90.79) --
	(101.54, 91.74) --
	(102.15, 89.80) --
	(102.76, 91.04) --
	(103.36, 89.75) --
	(103.97, 90.60) --
	(104.58, 88.32) --
	(105.19, 90.60) --
	(105.80, 88.37) --
	(106.41, 89.90) --
	(107.02, 88.37) --
	(107.63, 87.42) --
	(108.23, 86.68) --
	(108.84, 87.92) --
	(109.45, 87.67) --
	(110.06, 88.56) --
	(110.67, 88.37) --
	(111.28, 86.68) --
	(111.89, 87.72) --
	(112.50, 85.89) --
	(113.11, 86.53) --
	(113.71, 86.33) --
	(114.32, 84.99) --
	(114.93, 85.89) --
	(115.54, 87.57) --
	(116.15, 85.34) --
	(116.76, 83.66) --
	(117.37, 85.29) --
	(117.98, 85.49) --
	(118.59, 84.60) --
	(119.19, 84.94) --
	(119.80, 85.19) --
	(120.41, 84.80) --
	(121.02, 84.75) --
	(121.63, 85.24) --
	(122.24, 85.89) --
	(122.85, 82.61) --
	(123.46, 83.95) --
	(124.07, 83.31) --
	(124.67, 84.25) --
	(125.28, 83.11) --
	(125.89, 83.16) --
	(126.50, 84.25) --
	(127.11, 82.71) --
	(127.72, 83.90) --
	(128.33, 82.12) --
	(128.94, 83.46) --
	(129.54, 81.38) --
	(130.15, 83.06) --
	(130.76, 82.02) --
	(131.37, 81.67) --
	(131.98, 81.92) --
	(132.59, 80.68) --
	(133.20, 82.12) --
	(133.81, 82.12) --
	(134.42, 80.58) --
	(135.02, 81.28) --
	(135.63, 81.08) --
	(136.24, 80.38) --
	(136.85, 80.63) --
	(137.46, 80.33) --
	(138.07, 79.79) --
	(138.68, 80.29) --
	(139.29, 78.75) --
	(139.90, 80.68) --
	(140.50, 79.74) --
	(141.11, 79.84) --
	(141.72, 80.19) --
	(142.33, 80.98) --
	(142.94, 78.60) --
	(143.55, 79.39) --
	(144.16, 79.05) --
	(144.77, 79.49) --
	(145.38, 78.75) --
	(145.98, 79.14) --
	(146.59, 79.00) --
	(147.20, 78.55) --
	(147.81, 77.71) --
	(148.42, 79.89) --
	(149.03, 78.45) --
	(149.64, 77.86) --
	(150.25, 77.91) --
	(150.85, 77.26) --
	(151.46, 76.52) --
	(152.07, 76.72) --
	(152.68, 77.11) --
	(153.29, 77.36) --
	(153.90, 77.26) --
	(154.51, 78.10) --
	(155.12, 76.17) --
	(155.73, 76.62) --
	(156.33, 76.47) --
	(156.94, 77.71) --
	(157.55, 77.11) --
	(158.16, 76.82) --
	(158.77, 77.96) --
	(159.38, 77.01) --
	(159.99, 76.27) --
	(160.60, 75.28) --
	(161.21, 75.87) --
	(161.81, 75.87) --
	(162.42, 75.53) --
	(163.03, 76.52) --
	(163.64, 76.52) --
	(164.25, 75.92) --
	(164.86, 74.68) --
	(165.47, 76.27) --
	(166.08, 76.72) --
	(166.69, 74.73) --
	(167.29, 74.68) --
	(167.90, 74.73) --
	(168.51, 75.92) --
	(169.12, 75.18) --
	(169.73, 74.63) --
	(170.34, 74.14) --
	(170.95, 73.84) --
	(171.56, 74.98) --
	(172.17, 74.04) --
	(172.77, 74.39) --
	(173.38, 75.92) --
	(173.99, 77.06) --
	(174.60, 73.25) --
	(175.21, 74.88) --
	(175.82, 75.33) --
	(176.43, 74.24) --
	(177.04, 74.88) --
	(177.64, 73.99) --
	(178.25, 74.04) --
	(178.86, 74.53) --
	(179.47, 76.37) --
	(180.08, 73.64) --
	(180.69, 74.24) --
	(181.30, 76.22) --
	(181.91, 73.39) --
	(182.52, 72.85) --
	(183.12, 74.04) --
	(183.73, 74.53) --
	(184.34, 80.58) --
	(184.95, 76.07) --
	(185.56, 73.84) --
	(186.17, 80.73) --
	(186.78, 82.27) --
	(187.39, 80.38) --
	(188.00, 81.52) --
	(188.60, 77.11) --
	(189.21, 81.33) --
	(189.82, 85.59) --
	(190.43, 87.77) --
	(191.04, 82.17) --
	(191.65, 86.33) --
	(192.26, 85.34) --
	(192.87, 85.04) --
	(193.48, 84.94) --
	(194.08, 83.16) --
	(194.69, 94.81) --
	(195.30, 93.42) --
	(195.91, 89.51) --
	(196.52,103.88) --
	(197.13,100.66) --
	(197.74, 93.62) --
	(198.35, 95.70) --
	(198.95,108.05) --
	(199.56,102.54) --
	(200.17,109.68) --
	(200.78,101.80) --
	(201.39,113.45) --
	(202.00,125.40) --
	(202.61,126.63) --
	(203.22,117.51) --
	(203.83,119.69) --
	(204.43,125.89) --
	(205.04,136.30) --
	(205.65,127.43) --
	(206.26,137.34) --
	(206.87,147.55) --
	(207.48,132.39) --
	(208.09,145.03) --
	(208.70,138.98) --
	(209.31,157.12) --
	(209.91,130.55) --
	(210.52,162.18) --
	(211.13,165.10) --
	(211.74,147.36) --
	(212.35,156.53) --
	(212.96,168.87) --
	(213.57,171.89) --
	(214.18,169.02) --
	(214.79,172.39) --
	(215.39,175.12) --
	(216.00,194.15) --
	(216.61,189.69) --
	(217.22,185.48) --
	(217.83,193.95) --
	(218.44,190.98) --
	(219.05,187.91) --
	(219.66,191.13) --
	(220.26,198.41) --
	(220.87,202.33) --
	(221.48,202.53) --
	(222.09,196.68) --
	(222.70,196.88) --
	(223.31,196.73) --
	(223.92,201.14) --
	(224.53,205.45) --
	(225.14,212.99) --
	(225.74,207.04) --
	(226.35,209.96) --
	(226.96,202.63) --
	(227.57,214.28) --
	(228.18,204.12) --
	(228.79,208.58) --
	(229.40,212.94) --
	(230.01,209.96) --
	(230.62,211.40) --
	(231.22,212.89) --
	(231.83,209.92) --
	(232.44,212.89) --
	(233.05,212.89) --
	(233.66,214.23) --
	(234.27,215.86) --
	(234.88,214.38) --
	(235.49,215.86) --
	(236.10,214.38) --
	(236.70,214.43) --
	(237.31,215.86) --
	(237.92,215.86) --
	(238.53,215.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.09, 67.15) --
	( 57.70, 67.15) --
	( 58.31, 67.15) --
	( 58.92, 67.15) --
	( 59.53, 67.15) --
	( 60.14, 67.15) --
	( 60.74, 67.15) --
	( 61.35, 67.15) --
	( 61.96, 67.15) --
	( 62.57, 67.15) --
	( 63.18, 67.15) --
	( 63.79, 67.15) --
	( 64.40, 67.15) --
	( 65.01, 67.15) --
	( 65.61, 67.15) --
	( 66.22, 67.15) --
	( 66.83, 67.15) --
	( 67.44, 67.15) --
	( 68.05, 67.15) --
	( 68.66, 67.15) --
	( 69.27, 67.15) --
	( 69.88, 67.15) --
	( 70.49, 67.15) --
	( 71.09, 67.15) --
	( 71.70, 67.15) --
	( 72.31, 67.15) --
	( 72.92, 67.15) --
	( 73.53, 67.15) --
	( 74.14, 67.15) --
	( 74.75, 67.15) --
	( 75.36, 67.15) --
	( 75.97, 67.15) --
	( 76.57, 67.15) --
	( 77.18, 67.15) --
	( 77.79, 67.15) --
	( 78.40, 67.15) --
	( 79.01, 67.15) --
	( 79.62, 67.15) --
	( 80.23, 67.15) --
	( 80.84, 67.15) --
	( 81.45, 67.15) --
	( 82.05, 67.15) --
	( 82.66, 67.15) --
	( 83.27, 67.15) --
	( 83.88, 67.15) --
	( 84.49, 67.15) --
	( 85.10, 67.15) --
	( 85.71, 67.15) --
	( 86.32, 67.15) --
	( 86.92, 67.15) --
	( 87.53, 67.15) --
	( 88.14, 67.15) --
	( 88.75, 67.15) --
	( 89.36, 67.15) --
	( 89.97, 67.15) --
	( 90.58, 67.15) --
	( 91.19, 67.15) --
	( 91.80, 67.15) --
	( 92.40, 67.15) --
	( 93.01, 67.15) --
	( 93.62, 67.15) --
	( 94.23, 67.15) --
	( 94.84, 67.15) --
	( 95.45, 67.15) --
	( 96.06, 67.15) --
	( 96.67, 67.15) --
	( 97.28, 67.15) --
	( 97.88, 67.15) --
	( 98.49, 67.15) --
	( 99.10, 67.15) --
	( 99.71, 67.15) --
	(100.32, 67.15) --
	(100.93, 67.15) --
	(101.54, 67.15) --
	(102.15, 67.15) --
	(102.76, 67.15) --
	(103.36, 67.15) --
	(103.97, 67.15) --
	(104.58, 67.15) --
	(105.19, 67.15) --
	(105.80, 67.15) --
	(106.41, 67.15) --
	(107.02, 67.15) --
	(107.63, 67.15) --
	(108.23, 67.15) --
	(108.84, 67.15) --
	(109.45, 67.15) --
	(110.06, 67.15) --
	(110.67, 67.15) --
	(111.28, 67.15) --
	(111.89, 67.15) --
	(112.50, 67.15) --
	(113.11, 67.15) --
	(113.71, 67.15) --
	(114.32, 67.15) --
	(114.93, 67.15) --
	(115.54, 67.15) --
	(116.15, 67.15) --
	(116.76, 67.15) --
	(117.37, 67.15) --
	(117.98, 67.15) --
	(118.59, 67.15) --
	(119.19, 67.15) --
	(119.80, 67.15) --
	(120.41, 67.15) --
	(121.02, 67.15) --
	(121.63, 67.15) --
	(122.24, 67.15) --
	(122.85, 67.15) --
	(123.46, 67.15) --
	(124.07, 67.15) --
	(124.67, 67.15) --
	(125.28, 67.15) --
	(125.89, 67.15) --
	(126.50, 67.15) --
	(127.11, 67.15) --
	(127.72, 67.15) --
	(128.33, 67.15) --
	(128.94, 67.15) --
	(129.54, 67.15) --
	(130.15, 67.15) --
	(130.76, 67.15) --
	(131.37, 67.15) --
	(131.98, 67.15) --
	(132.59, 67.15) --
	(133.20, 67.15) --
	(133.81, 67.15) --
	(134.42, 67.15) --
	(135.02, 67.15) --
	(135.63, 67.15) --
	(136.24, 67.15) --
	(136.85, 67.15) --
	(137.46, 67.15) --
	(138.07, 67.15) --
	(138.68, 67.15) --
	(139.29, 67.15) --
	(139.90, 67.15) --
	(140.50, 67.15) --
	(141.11, 67.15) --
	(141.72, 67.15) --
	(142.33, 67.15) --
	(142.94, 67.15) --
	(143.55, 67.15) --
	(144.16, 67.15) --
	(144.77, 67.15) --
	(145.38, 67.15) --
	(145.98, 67.15) --
	(146.59, 67.15) --
	(147.20, 67.15) --
	(147.81, 67.15) --
	(148.42, 67.15) --
	(149.03, 67.15) --
	(149.64, 67.15) --
	(150.25, 67.15) --
	(150.85, 67.15) --
	(151.46, 67.15) --
	(152.07, 67.15) --
	(152.68, 67.15) --
	(153.29, 67.15) --
	(153.90, 67.15) --
	(154.51, 67.15) --
	(155.12, 67.15) --
	(155.73, 67.15) --
	(156.33, 67.15) --
	(156.94, 67.15) --
	(157.55, 67.15) --
	(158.16, 67.15) --
	(158.77, 67.15) --
	(159.38, 67.15) --
	(159.99, 67.15) --
	(160.60, 67.15) --
	(161.21, 67.15) --
	(161.81, 67.15) --
	(162.42, 67.15) --
	(163.03, 67.15) --
	(163.64, 67.15) --
	(164.25, 67.15) --
	(164.86, 67.15) --
	(165.47, 67.15) --
	(166.08, 67.15) --
	(166.69, 67.15) --
	(167.29, 67.15) --
	(167.90, 67.15) --
	(168.51, 67.15) --
	(169.12, 67.15) --
	(169.73, 67.15) --
	(170.34, 67.15) --
	(170.95, 67.15) --
	(171.56, 67.15) --
	(172.17, 67.15) --
	(172.77, 67.15) --
	(173.38, 67.15) --
	(173.99, 67.35) --
	(174.60, 67.15) --
	(175.21, 67.15) --
	(175.82, 67.15) --
	(176.43, 67.15) --
	(177.04, 67.35) --
	(177.64, 67.15) --
	(178.25, 67.15) --
	(178.86, 67.15) --
	(179.47, 67.55) --
	(180.08, 67.15) --
	(180.69, 67.35) --
	(181.30, 67.55) --
	(181.91, 67.15) --
	(182.52, 67.15) --
	(183.12, 67.35) --
	(183.73, 67.35) --
	(184.34, 68.14) --
	(184.95, 67.55) --
	(185.56, 67.35) --
	(186.17, 68.14) --
	(186.78, 68.34) --
	(187.39, 68.14) --
	(188.00, 68.14) --
	(188.60, 67.74) --
	(189.21, 68.34) --
	(189.82, 68.93) --
	(190.43, 69.33) --
	(191.04, 68.19) --
	(191.65, 68.93) --
	(192.26, 68.93) --
	(192.87, 68.93) --
	(193.48, 68.73) --
	(194.08, 68.54) --
	(194.69, 70.32) --
	(195.30, 70.12) --
	(195.91, 69.53) --
	(196.52, 71.31) --
	(197.13, 71.11) --
	(197.74, 70.12) --
	(198.35, 70.32) --
	(198.95, 72.11) --
	(199.56, 71.31) --
	(200.17, 72.11) --
	(200.78, 71.31) --
	(201.39, 72.70) --
	(202.00, 74.49) --
	(202.61, 74.68) --
	(203.22, 73.49) --
	(203.83, 73.69) --
	(204.43, 74.68) --
	(205.04, 75.67) --
	(205.65, 74.68) --
	(206.26, 76.07) --
	(206.87, 77.66) --
	(207.48, 75.48) --
	(208.09, 77.26) --
	(208.70, 76.47) --
	(209.31, 78.65) --
	(209.91, 75.28) --
	(210.52, 79.64) --
	(211.13, 79.89) --
	(211.74, 77.66) --
	(212.35, 78.85) --
	(212.96, 80.63) --
	(213.57, 81.03) --
	(214.18, 80.63) --
	(214.79, 81.03) --
	(215.39, 81.43) --
	(216.00, 84.00) --
	(216.61, 83.41) --
	(217.22, 82.81) --
	(217.83, 84.00) --
	(218.44, 83.61) --
	(219.05, 83.21) --
	(219.66, 83.61) --
	(220.26, 84.60) --
	(220.87, 84.99) --
	(221.48, 85.09) --
	(222.09, 84.30) --
	(222.70, 84.40) --
	(223.31, 84.40) --
	(223.92, 84.99) --
	(224.53, 85.44) --
	(225.14, 86.58) --
	(225.74, 85.79) --
	(226.35, 86.18) --
	(226.96, 85.19) --
	(227.57, 86.68) --
	(228.18, 85.39) --
	(228.79, 85.99) --
	(229.40, 86.58) --
	(230.01, 86.18) --
	(230.62, 86.38) --
	(231.22, 86.58) --
	(231.83, 86.18) --
	(232.44, 86.58) --
	(233.05, 86.58) --
	(233.66, 86.63) --
	(234.27, 86.98) --
	(234.88, 86.78) --
	(235.49, 86.98) --
	(236.10, 86.78) --
	(236.70, 86.78) --
	(237.31, 86.98) --
	(237.92, 86.98) --
	(238.53, 86.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.48,110.82) --
	( 57.09,112.71) --
	( 57.70,110.82) --
	( 58.31,111.27) --
	( 58.92,109.93) --
	( 59.53,111.71) --
	( 60.14,109.78) --
	( 60.74,108.69) --
	( 61.35,109.73) --
	( 61.96,109.53) --
	( 62.57,109.04) --
	( 63.18,107.75) --
	( 63.79,107.45) --
	( 64.40,106.51) --
	( 65.01,107.30) --
	( 65.61,106.86) --
	( 66.22,106.21) --
	( 66.83,105.37) --
	( 67.44,103.29) --
	( 68.05,105.52) --
	( 68.66,104.23) --
	( 69.27,104.43) --
	( 69.88,104.13) --
	( 70.49,103.58) --
	( 71.09,103.34) --
	( 71.70,103.83) --
	( 72.31,102.20) --
	( 72.92,101.50) --
	( 73.53,103.14) --
	( 74.14,103.48) --
	( 74.75,101.90) --
	( 75.36,101.90) --
	( 75.97,100.81) --
	( 76.57,100.91) --
	( 77.18,100.46) --
	( 77.79, 99.32) --
	( 78.40, 98.68) --
	( 79.01, 99.97) --
	( 79.62, 99.77) --
	( 80.23, 99.07) --
	( 80.84, 99.82) --
	( 81.45, 99.27) --
	( 82.05, 99.22) --
	( 82.66, 97.19) --
	( 83.27, 98.38) --
	( 83.88, 97.39) --
	( 84.49, 95.40) --
	( 85.10, 96.64) --
	( 85.71, 95.21) --
	( 86.32, 97.59) --
	( 86.92, 95.45) --
	( 87.53, 95.01) --
	( 88.14, 96.30) --
	( 88.75, 95.26) --
	( 89.36, 92.53) --
	( 89.97, 95.60) --
	( 90.58, 93.62) --
	( 91.19, 94.21) --
	( 91.80, 91.74) --
	( 92.40, 91.88) --
	( 93.01, 93.03) --
	( 93.62, 92.63) --
	( 94.23, 93.72) --
	( 94.84, 93.22) --
	( 95.45, 94.02) --
	( 96.06, 91.98) --
	( 96.67, 92.93) --
	( 97.28, 93.47) --
	( 97.88, 90.84) --
	( 98.49, 92.28) --
	( 99.10, 92.93) --
	( 99.71, 90.00) --
	(100.32, 90.99) --
	(100.93, 90.79) --
	(101.54, 91.74) --
	(102.15, 89.80) --
	(102.76, 91.04) --
	(103.36, 89.75) --
	(103.97, 90.60) --
	(104.58, 88.32) --
	(105.19, 90.60) --
	(105.80, 88.37) --
	(106.41, 89.90) --
	(107.02, 88.37) --
	(107.63, 87.42) --
	(108.23, 86.68) --
	(108.84, 87.92) --
	(109.45, 87.67) --
	(110.06, 88.56) --
	(110.67, 88.37) --
	(111.28, 86.68) --
	(111.89, 87.72) --
	(112.50, 85.89) --
	(113.11, 86.53) --
	(113.71, 86.33) --
	(114.32, 84.99) --
	(114.93, 85.89) --
	(115.54, 87.57) --
	(116.15, 85.34) --
	(116.76, 83.66) --
	(117.37, 85.29) --
	(117.98, 85.49) --
	(118.59, 84.60) --
	(119.19, 84.94) --
	(119.80, 85.19) --
	(120.41, 84.80) --
	(121.02, 84.75) --
	(121.63, 85.24) --
	(122.24, 85.89) --
	(122.85, 82.61) --
	(123.46, 83.95) --
	(124.07, 83.31) --
	(124.67, 84.25) --
	(125.28, 83.11) --
	(125.89, 83.16) --
	(126.50, 84.25) --
	(127.11, 82.71) --
	(127.72, 83.90) --
	(128.33, 82.12) --
	(128.94, 83.46) --
	(129.54, 81.38) --
	(130.15, 83.06) --
	(130.76, 82.02) --
	(131.37, 81.67) --
	(131.98, 81.92) --
	(132.59, 80.68) --
	(133.20, 82.12) --
	(133.81, 82.12) --
	(134.42, 80.58) --
	(135.02, 81.28) --
	(135.63, 81.08) --
	(136.24, 80.38) --
	(136.85, 80.63) --
	(137.46, 80.33) --
	(138.07, 79.79) --
	(138.68, 80.29) --
	(139.29, 78.75) --
	(139.90, 80.68) --
	(140.50, 79.74) --
	(141.11, 79.84) --
	(141.72, 80.19) --
	(142.33, 80.98) --
	(142.94, 78.60) --
	(143.55, 79.39) --
	(144.16, 79.05) --
	(144.77, 79.49) --
	(145.38, 78.75) --
	(145.98, 79.14) --
	(146.59, 79.00) --
	(147.20, 78.55) --
	(147.81, 77.71) --
	(148.42, 79.89) --
	(149.03, 78.45) --
	(149.64, 77.86) --
	(150.25, 77.91) --
	(150.85, 77.26) --
	(151.46, 76.52) --
	(152.07, 76.72) --
	(152.68, 77.11) --
	(153.29, 77.36) --
	(153.90, 77.26) --
	(154.51, 78.10) --
	(155.12, 76.17) --
	(155.73, 76.62) --
	(156.33, 76.47) --
	(156.94, 77.71) --
	(157.55, 77.11) --
	(158.16, 76.82) --
	(158.77, 77.96) --
	(159.38, 77.01) --
	(159.99, 76.27) --
	(160.60, 75.28) --
	(161.21, 75.87) --
	(161.81, 75.87) --
	(162.42, 75.53) --
	(163.03, 76.52) --
	(163.64, 76.52) --
	(164.25, 75.92) --
	(164.86, 74.68) --
	(165.47, 76.27) --
	(166.08, 76.72) --
	(166.69, 74.73) --
	(167.29, 74.68) --
	(167.90, 74.73) --
	(168.51, 75.92) --
	(169.12, 75.18) --
	(169.73, 74.63) --
	(170.34, 74.14) --
	(170.95, 73.84) --
	(171.56, 74.98) --
	(172.17, 74.04) --
	(172.77, 74.39) --
	(173.38, 75.92) --
	(173.99, 76.86) --
	(174.60, 73.25) --
	(175.21, 74.88) --
	(175.82, 75.33) --
	(176.43, 74.24) --
	(177.04, 74.68) --
	(177.64, 73.99) --
	(178.25, 74.04) --
	(178.86, 74.53) --
	(179.47, 75.97) --
	(180.08, 73.64) --
	(180.69, 74.04) --
	(181.30, 75.82) --
	(181.91, 73.39) --
	(182.52, 72.85) --
	(183.12, 73.84) --
	(183.73, 74.34) --
	(184.34, 79.59) --
	(184.95, 75.67) --
	(185.56, 73.64) --
	(186.17, 79.74) --
	(186.78, 81.08) --
	(187.39, 79.39) --
	(188.00, 80.53) --
	(188.60, 76.52) --
	(189.21, 80.14) --
	(189.82, 83.80) --
	(190.43, 85.59) --
	(191.04, 81.13) --
	(191.65, 84.55) --
	(192.26, 83.56) --
	(192.87, 83.26) --
	(193.48, 83.36) --
	(194.08, 81.77) --
	(194.69, 91.64) --
	(195.30, 90.45) --
	(195.91, 87.13) --
	(196.52, 99.72) --
	(197.13, 96.69) --
	(197.74, 90.65) --
	(198.35, 92.53) --
	(198.95,103.09) --
	(199.56, 98.38) --
	(200.17,104.72) --
	(200.78, 97.64) --
	(201.39,107.90) --
	(202.00,118.06) --
	(202.61,119.10) --
	(203.22,111.17) --
	(203.83,113.15) --
	(204.43,118.36) --
	(205.04,127.77) --
	(205.65,119.89) --
	(206.26,128.42) --
	(206.87,137.04) --
	(207.48,124.06) --
	(208.09,134.91) --
	(208.70,129.66) --
	(209.31,145.62) --
	(209.91,122.42) --
	(210.52,149.69) --
	(211.13,152.36) --
	(211.74,136.85) --
	(212.35,144.83) --
	(212.96,155.39) --
	(213.57,158.01) --
	(214.18,155.54) --
	(214.79,158.51) --
	(215.39,160.84) --
	(216.00,177.30) --
	(216.61,173.43) --
	(217.22,169.81) --
	(217.83,177.10) --
	(218.44,174.52) --
	(219.05,171.84) --
	(219.66,174.67) --
	(220.26,180.97) --
	(220.87,184.48) --
	(221.48,184.58) --
	(222.09,179.53) --
	(222.70,179.63) --
	(223.31,179.48) --
	(223.92,183.30) --
	(224.53,187.16) --
	(225.14,193.56) --
	(225.74,188.40) --
	(226.35,190.93) --
	(226.96,184.58) --
	(227.57,194.75) --
	(228.18,185.87) --
	(228.79,189.74) --
	(229.40,193.51) --
	(230.01,190.93) --
	(230.62,192.17) --
	(231.22,193.46) --
	(231.83,190.88) --
	(232.44,193.46) --
	(233.05,193.46) --
	(233.66,194.75) --
	(234.27,196.04) --
	(234.88,194.75) --
	(235.49,196.04) --
	(236.10,194.75) --
	(236.70,194.80) --
	(237.31,196.04) --
	(237.92,196.04) --
	(238.53,196.04);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.48,169.16) -- ( 83.48,169.16);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.48,157.16) -- ( 83.48,157.16);
\definecolor{drawColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.48,145.16) -- ( 83.48,145.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.48,133.16) -- ( 83.48,133.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.48,121.16) -- ( 83.48,121.16);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.48,165.72) {\footnotesize HiHTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.48,153.72) {\footnotesize HTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.48,141.72) {\footnotesize HiLasso};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.48,129.72) {\footnotesize active Blocks};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.48,117.72) {\footnotesize inactive Blocks};
\end{scope}
\begin{scope}[font=\footnotesize]
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00, yshift=10] at (147.51, 15.60) {Number of samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00, yshift=-10] at ( 10.80,141.51) {Number of recovered blocks};
\end{scope}
\end{tikzpicture}


==> plotGaussianComplete.tex <==
% Created by tikzDevice version 0.10.1 on 2016-12-21 13:41:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.55pt,y=.55pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (10,25) rectangle (271.01,240.01);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (28,25) rectangle (245.01,240.01);

\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.09, 67.15) --
	( 57.70, 67.15) --
	( 58.31, 67.15) --
	( 58.92, 67.15) --
	( 59.53, 67.15) --
	( 60.14, 67.15) --
	( 60.74, 67.15) --
	( 61.35, 67.15) --
	( 61.96, 67.15) --
	( 62.57, 67.15) --
	( 63.18, 67.15) --
	( 63.79, 67.15) --
	( 64.40, 67.15) --
	( 65.01, 67.15) --
	( 65.61, 67.15) --
	( 66.22, 67.15) --
	( 66.83, 67.15) --
	( 67.44, 67.15) --
	( 68.05, 67.15) --
	( 68.66, 67.15) --
	( 69.27, 67.15) --
	( 69.88, 67.15) --
	( 70.49, 67.15) --
	( 71.09, 67.15) --
	( 71.70, 67.15) --
	( 72.31, 67.15) --
	( 72.92, 67.15) --
	( 73.53, 67.15) --
	( 74.14, 67.15) --
	( 74.75, 67.15) --
	( 75.36, 67.15) --
	( 75.97, 67.15) --
	( 76.57, 67.15) --
	( 77.18, 67.15) --
	( 77.79, 67.15) --
	( 78.40, 67.15) --
	( 79.01, 67.15) --
	( 79.62, 67.15) --
	( 80.23, 67.15) --
	( 80.84, 67.15) --
	( 81.45, 67.15) --
	( 82.05, 67.15) --
	( 82.66, 67.15) --
	( 83.27, 67.15) --
	( 83.88, 67.15) --
	( 84.49, 67.15) --
	( 85.10, 67.15) --
	( 85.71, 67.15) --
	( 86.32, 67.15) --
	( 86.92, 67.15) --
	( 87.53, 67.15) --
	( 88.14, 67.15) --
	( 88.75, 67.15) --
	( 89.36, 67.15) --
	( 89.97, 67.15) --
	( 90.58, 67.15) --
	( 91.19, 67.15) --
	( 91.80, 67.15) --
	( 92.40, 67.15) --
	( 93.01, 67.15) --
	( 93.62, 67.15) --
	( 94.23, 67.15) --
	( 94.84, 67.15) --
	( 95.45, 67.15) --
	( 96.06, 67.15) --
	( 96.67, 67.15) --
	( 97.28, 67.15) --
	( 97.88, 68.64) --
	( 98.49, 67.15) --
	( 99.10, 67.15) --
	( 99.71, 70.12) --
	(100.32, 67.15) --
	(100.93, 71.61) --
	(101.54, 67.15) --
	(102.15, 68.64) --
	(102.76, 70.12) --
	(103.36, 68.64) --
	(103.97, 74.58) --
	(104.58, 71.61) --
	(105.19, 70.12) --
	(105.80, 74.58) --
	(106.41, 71.61) --
	(107.02, 77.56) --
	(107.63, 79.05) --
	(108.23, 79.05) --
	(108.84, 80.53) --
	(109.45, 92.43) --
	(110.06, 86.48) --
	(110.67, 86.48) --
	(111.28, 96.89) --
	(111.89, 89.46) --
	(112.50, 98.38) --
	(113.11,102.84) --
	(113.71, 98.38) --
	(114.32,101.35) --
	(114.93,105.81) --
	(115.54,113.25) --
	(116.15,113.25) --
	(116.76,111.76) --
	(117.37,126.63) --
	(117.98,116.22) --
	(118.59,137.04) --
	(119.19,122.17) --
	(119.80,142.99) --
	(120.41,131.10) --
	(121.02,147.45) --
	(121.63,150.43) --
	(122.24,151.92) --
	(122.85,150.43) --
	(123.46,165.30) --
	(124.07,162.33) --
	(124.67,150.43) --
	(125.28,156.38) --
	(125.89,165.30) --
	(126.50,168.27) --
	(127.11,178.69) --
	(127.72,169.76) --
	(128.33,169.76) --
	(128.94,171.25) --
	(129.54,169.76) --
	(130.15,177.20) --
	(130.76,180.17) --
	(131.37,183.15) --
	(131.98,181.66) --
	(132.59,180.17) --
	(133.20,183.15) --
	(133.81,183.15) --
	(134.42,181.66) --
	(135.02,187.61) --
	(135.63,195.04) --
	(136.24,181.66) --
	(136.85,187.61) --
	(137.46,186.12) --
	(138.07,193.56) --
	(138.68,187.61) --
	(139.29,186.12) --
	(139.90,190.58) --
	(140.50,195.04) --
	(141.11,193.56) --
	(141.72,199.51) --
	(142.33,198.02) --
	(142.94,198.02) --
	(143.55,192.07) --
	(144.16,205.45) --
	(144.77,202.48) --
	(145.38,203.97) --
	(145.98,209.92) --
	(146.59,196.53) --
	(147.20,203.97) --
	(147.81,200.99) --
	(148.42,198.02) --
	(149.03,208.43) --
	(149.64,211.40) --
	(150.25,205.45) --
	(150.85,208.43) --
	(151.46,211.40) --
	(152.07,206.94) --
	(152.68,205.45) --
	(153.29,208.43) --
	(153.90,203.97) --
	(154.51,203.97) --
	(155.12,206.94) --
	(155.73,202.48) --
	(156.33,211.40) --
	(156.94,205.45) --
	(157.55,199.51) --
	(158.16,209.92) --
	(158.77,214.38) --
	(159.38,203.97) --
	(159.99,212.89) --
	(160.60,214.38) --
	(161.21,209.92) --
	(161.81,212.89) --
	(162.42,212.89) --
	(163.03,215.86) --
	(163.64,212.89) --
	(164.25,211.40) --
	(164.86,212.89) --
	(165.47,212.89) --
	(166.08,208.43) --
	(166.69,212.89) --
	(167.29,212.89) --
	(167.90,214.38) --
	(168.51,215.86) --
	(169.12,214.38) --
	(169.73,214.38) --
	(170.34,214.38) --
	(170.95,214.38) --
	(171.56,212.89) --
	(172.17,214.38) --
	(172.77,215.86) --
	(173.38,215.86) --
	(173.99,214.38) --
	(174.60,215.86) --
	(175.21,215.86) --
	(175.82,214.38) --
	(176.43,214.38) --
	(177.04,212.89) --
	(177.64,212.89) --
	(178.25,215.86) --
	(178.86,215.86) --
	(179.47,214.38) --
	(180.08,215.86) --
	(180.69,215.86) --
	(181.30,212.89) --
	(181.91,214.38) --
	(182.52,214.38) --
	(183.12,215.86) --
	(183.73,214.38) --
	(184.34,215.86) --
	(184.95,215.86) --
	(185.56,209.92) --
	(186.17,215.86) --
	(186.78,215.86) --
	(187.39,215.86) --
	(188.00,215.86) --
	(188.60,215.86) --
	(189.21,214.38) --
	(189.82,214.38) --
	(190.43,215.86) --
	(191.04,215.86) --
	(191.65,215.86) --
	(192.26,215.86) --
	(192.87,214.38) --
	(193.48,215.86) --
	(194.08,215.86) --
	(194.69,215.86) --
	(195.30,215.86) --
	(195.91,215.86) --
	(196.52,215.86) --
	(197.13,215.86) --
	(197.74,215.86) --
	(198.35,215.86) --
	(198.95,215.86) --
	(199.56,215.86) --
	(200.17,214.38) --
	(200.78,215.86) --
	(201.39,215.86) --
	(202.00,215.86) --
	(202.61,215.86) --
	(203.22,215.86) --
	(203.83,215.86) --
	(204.43,215.86) --
	(205.04,215.86) --
	(205.65,215.86) --
	(206.26,215.86) --
	(206.87,215.86) --
	(207.48,215.86) --
	(208.09,215.86) --
	(208.70,215.86) --
	(209.31,215.86) --
	(209.91,215.86) --
	(210.52,215.86) --
	(211.13,215.86) --
	(211.74,215.86) --
	(212.35,215.86) --
	(212.96,215.86) --
	(213.57,215.86) --
	(214.18,215.86) --
	(214.79,215.86) --
	(215.39,215.86) --
	(216.00,215.86) --
	(216.61,215.86) --
	(217.22,215.86) --
	(217.83,215.86) --
	(218.44,215.86) --
	(219.05,215.86) --
	(219.66,215.86) --
	(220.26,215.86) --
	(220.87,215.86) --
	(221.48,215.86) --
	(222.09,215.86) --
	(222.70,215.86) --
	(223.31,215.86) --
	(223.92,215.86) --
	(224.53,215.86) --
	(225.14,215.86) --
	(225.74,215.86) --
	(226.35,215.86) --
	(226.96,215.86) --
	(227.57,215.86) --
	(228.18,215.86) --
	(228.79,215.86) --
	(229.40,215.86) --
	(230.01,215.86) --
	(230.62,215.86) --
	(231.22,215.86) --
	(231.83,215.86) --
	(232.44,215.86) --
	(233.05,215.86) --
	(233.66,215.86) --
	(234.27,215.86) --
	(234.88,215.86) --
	(235.49,215.86) --
	(236.10,215.86) --
	(236.70,215.86) --
	(237.31,215.86) --
	(237.92,215.86) --
	(238.53,215.86);
\end{scope}
\begin{scope}[font=\scriptsize]
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 61.20) -- (239.14, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 61.20) -- ( 56.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92, 61.20) -- ( 86.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 61.20) -- (117.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.81, 61.20) -- (147.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.25, 61.20) -- (178.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.70, 61.20) -- (208.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.14, 61.20) -- (239.14, 55.20);

\begin{scope}[yshift=4]
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.48, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.92, 39.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.81, 39.60) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.25, 39.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.70, 39.60) {350};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.14, 39.60) {400};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 49.20,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 43.20, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.89) -- ( 43.20, 96.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,126.63) -- ( 43.20,126.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,156.38) -- ( 43.20,156.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.12) -- ( 43.20,186.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.86) -- ( 43.20,215.86);
\begin{scope}[xshift=4]
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.15) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 96.89) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,126.63) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,156.38) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.12) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,215.86) {100};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(245.81, 61.20) --
	(245.81,221.81) --
	( 49.20,221.81) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}[font=\scriptsize]
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.09, 67.15) --
	( 57.70, 67.15) --
	( 58.31, 67.15) --
	( 58.92, 67.15) --
	( 59.53, 67.15) --
	( 60.14, 67.15) --
	( 60.74, 67.15) --
	( 61.35, 67.15) --
	( 61.96, 67.15) --
	( 62.57, 67.15) --
	( 63.18, 67.15) --
	( 63.79, 67.15) --
	( 64.40, 67.15) --
	( 65.01, 67.15) --
	( 65.61, 67.15) --
	( 66.22, 67.15) --
	( 66.83, 67.15) --
	( 67.44, 67.15) --
	( 68.05, 67.15) --
	( 68.66, 67.15) --
	( 69.27, 67.15) --
	( 69.88, 67.15) --
	( 70.49, 67.15) --
	( 71.09, 67.15) --
	( 71.70, 67.15) --
	( 72.31, 67.15) --
	( 72.92, 67.15) --
	( 73.53, 67.15) --
	( 74.14, 67.15) --
	( 74.75, 67.15) --
	( 75.36, 67.15) --
	( 75.97, 67.15) --
	( 76.57, 67.15) --
	( 77.18, 67.15) --
	( 77.79, 67.15) --
	( 78.40, 67.15) --
	( 79.01, 67.15) --
	( 79.62, 67.15) --
	( 80.23, 67.15) --
	( 80.84, 67.15) --
	( 81.45, 67.15) --
	( 82.05, 67.15) --
	( 82.66, 67.15) --
	( 83.27, 67.15) --
	( 83.88, 67.15) --
	( 84.49, 67.15) --
	( 85.10, 67.15) --
	( 85.71, 67.15) --
	( 86.32, 67.15) --
	( 86.92, 67.15) --
	( 87.53, 67.15) --
	( 88.14, 67.15) --
	( 88.75, 67.15) --
	( 89.36, 67.15) --
	( 89.97, 67.15) --
	( 90.58, 67.15) --
	( 91.19, 67.15) --
	( 91.80, 67.15) --
	( 92.40, 67.15) --
	( 93.01, 67.15) --
	( 93.62, 67.15) --
	( 94.23, 67.15) --
	( 94.84, 67.15) --
	( 95.45, 67.15) --
	( 96.06, 67.15) --
	( 96.67, 67.15) --
	( 97.28, 67.15) --
	( 97.88, 67.15) --
	( 98.49, 67.15) --
	( 99.10, 67.15) --
	( 99.71, 67.15) --
	(100.32, 67.15) --
	(100.93, 67.15) --
	(101.54, 67.15) --
	(102.15, 67.15) --
	(102.76, 67.15) --
	(103.36, 67.15) --
	(103.97, 67.15) --
	(104.58, 67.15) --
	(105.19, 67.15) --
	(105.80, 67.15) --
	(106.41, 67.15) --
	(107.02, 67.15) --
	(107.63, 67.15) --
	(108.23, 67.15) --
	(108.84, 67.15) --
	(109.45, 67.15) --
	(110.06, 67.15) --
	(110.67, 67.15) --
	(111.28, 67.15) --
	(111.89, 67.15) --
	(112.50, 67.15) --
	(113.11, 67.15) --
	(113.71, 67.15) --
	(114.32, 67.15) --
	(114.93, 67.15) --
	(115.54, 67.15) --
	(116.15, 67.15) --
	(116.76, 67.15) --
	(117.37, 67.15) --
	(117.98, 67.15) --
	(118.59, 67.15) --
	(119.19, 67.15) --
	(119.80, 67.15) --
	(120.41, 67.15) --
	(121.02, 67.15) --
	(121.63, 67.15) --
	(122.24, 67.15) --
	(122.85, 67.15) --
	(123.46, 67.15) --
	(124.07, 67.15) --
	(124.67, 67.15) --
	(125.28, 67.15) --
	(125.89, 67.15) --
	(126.50, 67.15) --
	(127.11, 67.15) --
	(127.72, 67.15) --
	(128.33, 67.15) --
	(128.94, 67.15) --
	(129.54, 67.15) --
	(130.15, 67.15) --
	(130.76, 67.15) --
	(131.37, 67.15) --
	(131.98, 67.15) --
	(132.59, 67.15) --
	(133.20, 67.15) --
	(133.81, 67.15) --
	(134.42, 67.15) --
	(135.02, 67.15) --
	(135.63, 67.15) --
	(136.24, 67.15) --
	(136.85, 67.15) --
	(137.46, 67.15) --
	(138.07, 67.15) --
	(138.68, 67.15) --
	(139.29, 67.15) --
	(139.90, 67.15) --
	(140.50, 67.15) --
	(141.11, 67.15) --
	(141.72, 67.15) --
	(142.33, 67.15) --
	(142.94, 67.15) --
	(143.55, 67.15) --
	(144.16, 67.15) --
	(144.77, 67.15) --
	(145.38, 67.15) --
	(145.98, 67.15) --
	(146.59, 67.15) --
	(147.20, 67.15) --
	(147.81, 67.15) --
	(148.42, 67.15) --
	(149.03, 68.64) --
	(149.64, 67.15) --
	(150.25, 70.12) --
	(150.85, 68.64) --
	(151.46, 71.61) --
	(152.07, 70.12) --
	(152.68, 68.64) --
	(153.29, 73.10) --
	(153.90, 67.15) --
	(154.51, 73.10) --
	(155.12, 73.10) --
	(155.73, 74.58) --
	(156.33, 70.12) --
	(156.94, 74.58) --
	(157.55, 79.05) --
	(158.16, 73.10) --
	(158.77, 77.56) --
	(159.38, 82.02) --
	(159.99, 76.07) --
	(160.60, 73.10) --
	(161.21, 82.02) --
	(161.81, 84.99) --
	(162.42, 83.51) --
	(163.03, 77.56) --
	(163.64, 86.48) --
	(164.25, 93.92) --
	(164.86, 95.40) --
	(165.47, 95.40) --
	(166.08, 95.40) --
	(166.69,102.84) --
	(167.29,107.30) --
	(167.90,105.81) --
	(168.51,116.22) --
	(169.12,101.35) --
	(169.73,128.12) --
	(170.34,108.79) --
	(170.95,123.66) --
	(171.56,123.66) --
	(172.17,120.69) --
	(172.77,117.71) --
	(173.38,129.61) --
	(173.99,123.66) --
	(174.60,134.07) --
	(175.21,151.92) --
	(175.82,138.53) --
	(176.43,132.58) --
	(177.04,135.56) --
	(177.64,151.92) --
	(178.25,145.97) --
	(178.86,151.92) --
	(179.47,160.84) --
	(180.08,168.27) --
	(180.69,171.25) --
	(181.30,165.30) --
	(181.91,178.69) --
	(182.52,172.74) --
	(183.12,163.81) --
	(183.73,171.25) --
	(184.34,180.17) --
	(184.95,189.10) --
	(185.56,184.63) --
	(186.17,187.61) --
	(186.78,195.04) --
	(187.39,198.02) --
	(188.00,184.63) --
	(188.60,193.56) --
	(189.21,190.58) --
	(189.82,186.12) --
	(190.43,202.48) --
	(191.04,200.99) --
	(191.65,190.58) --
	(192.26,202.48) --
	(192.87,198.02) --
	(193.48,211.40) --
	(194.08,205.45) --
	(194.69,205.45) --
	(195.30,209.92) --
	(195.91,208.43) --
	(196.52,209.92) --
	(197.13,202.48) --
	(197.74,212.89) --
	(198.35,214.38) --
	(198.95,212.89) --
	(199.56,208.43) --
	(200.17,214.38) --
	(200.78,212.89) --
	(201.39,215.86) --
	(202.00,214.38) --
	(202.61,214.38) --
	(203.22,214.38) --
	(203.83,214.38) --
	(204.43,212.89) --
	(205.04,214.38) --
	(205.65,214.38) --
	(206.26,211.40) --
	(206.87,212.89) --
	(207.48,212.89) --
	(208.09,215.86) --
	(208.70,214.38) --
	(209.31,215.86) --
	(209.91,215.86) --
	(210.52,212.89) --
	(211.13,214.38) --
	(211.74,215.86) --
	(212.35,215.86) --
	(212.96,214.38) --
	(213.57,214.38) --
	(214.18,215.86) --
	(214.79,215.86) --
	(215.39,215.86) --
	(216.00,215.86) --
	(216.61,215.86) --
	(217.22,215.86) --
	(217.83,215.86) --
	(218.44,215.86) --
	(219.05,215.86) --
	(219.66,215.86) --
	(220.26,215.86) --
	(220.87,215.86) --
	(221.48,215.86) --
	(222.09,215.86) --
	(222.70,215.86) --
	(223.31,215.86) --
	(223.92,215.86) --
	(224.53,215.86) --
	(225.14,215.86) --
	(225.74,215.86) --
	(226.35,215.86) --
	(226.96,215.86) --
	(227.57,215.86) --
	(228.18,215.86) --
	(228.79,215.86) --
	(229.40,215.86) --
	(230.01,215.86) --
	(230.62,215.86) --
	(231.22,215.86) --
	(231.83,215.86) --
	(232.44,215.86) --
	(233.05,215.86) --
	(233.66,215.86) --
	(234.27,215.86) --
	(234.88,215.86) --
	(235.49,215.86) --
	(236.10,215.86) --
	(236.70,215.86) --
	(237.31,215.86) --
	(237.92,215.86) --
	(238.53,215.86);
\definecolor{drawColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.09, 67.15) --
	( 57.70, 67.15) --
	( 58.31, 67.15) --
	( 58.92, 67.15) --
	( 59.53, 67.15) --
	( 60.14, 67.15) --
	( 60.74, 67.15) --
	( 61.35, 67.15) --
	( 61.96, 67.15) --
	( 62.57, 67.15) --
	( 63.18, 67.15) --
	( 63.79, 67.15) --
	( 64.40, 67.15) --
	( 65.01, 67.15) --
	( 65.61, 67.15) --
	( 66.22, 67.15) --
	( 66.83, 67.15) --
	( 67.44, 67.15) --
	( 68.05, 67.15) --
	( 68.66, 67.15) --
	( 69.27, 67.15) --
	( 69.88, 67.15) --
	( 70.49, 67.15) --
	( 71.09, 67.15) --
	( 71.70, 67.15) --
	( 72.31, 67.15) --
	( 72.92, 67.15) --
	( 73.53, 67.15) --
	( 74.14, 67.15) --
	( 74.75, 67.15) --
	( 75.36, 67.15) --
	( 75.97, 67.15) --
	( 76.57, 67.15) --
	( 77.18, 67.15) --
	( 77.79, 67.15) --
	( 78.40, 67.15) --
	( 79.01, 67.15) --
	( 79.62, 67.15) --
	( 80.23, 67.15) --
	( 80.84, 67.15) --
	( 81.45, 67.15) --
	( 82.05, 67.15) --
	( 82.66, 67.15) --
	( 83.27, 67.15) --
	( 83.88, 67.15) --
	( 84.49, 67.15) --
	( 85.10, 67.15) --
	( 85.71, 67.15) --
	( 86.32, 67.15) --
	( 86.92, 67.15) --
	( 87.53, 67.15) --
	( 88.14, 67.15) --
	( 88.75, 67.15) --
	( 89.36, 67.15) --
	( 89.97, 67.15) --
	( 90.58, 67.15) --
	( 91.19, 67.15) --
	( 91.80, 67.15) --
	( 92.40, 67.15) --
	( 93.01, 67.15) --
	( 93.62, 67.15) --
	( 94.23, 67.15) --
	( 94.84, 67.15) --
	( 95.45, 67.15) --
	( 96.06, 67.15) --
	( 96.67, 67.15) --
	( 97.28, 67.15) --
	( 97.88, 67.15) --
	( 98.49, 67.15) --
	( 99.10, 67.15) --
	( 99.71, 67.15) --
	(100.32, 67.15) --
	(100.93, 67.15) --
	(101.54, 67.15) --
	(102.15, 67.15) --
	(102.76, 67.15) --
	(103.36, 67.15) --
	(103.97, 67.15) --
	(104.58, 67.15) --
	(105.19, 67.15) --
	(105.80, 67.15) --
	(106.41, 67.15) --
	(107.02, 67.15) --
	(107.63, 67.15) --
	(108.23, 67.15) --
	(108.84, 67.15) --
	(109.45, 67.15) --
	(110.06, 67.15) --
	(110.67, 67.15) --
	(111.28, 67.15) --
	(111.89, 67.15) --
	(112.50, 67.15) --
	(113.11, 67.15) --
	(113.71, 67.15) --
	(114.32, 67.15) --
	(114.93, 67.15) --
	(115.54, 67.15) --
	(116.15, 67.15) --
	(116.76, 67.15) --
	(117.37, 67.15) --
	(117.98, 67.15) --
	(118.59, 67.15) --
	(119.19, 67.15) --
	(119.80, 67.15) --
	(120.41, 67.15) --
	(121.02, 67.15) --
	(121.63, 67.15) --
	(122.24, 67.15) --
	(122.85, 67.15) --
	(123.46, 67.15) --
	(124.07, 67.15) --
	(124.67, 67.15) --
	(125.28, 67.15) --
	(125.89, 67.15) --
	(126.50, 67.15) --
	(127.11, 67.15) --
	(127.72, 67.15) --
	(128.33, 67.15) --
	(128.94, 67.15) --
	(129.54, 67.15) --
	(130.15, 67.15) --
	(130.76, 67.15) --
	(131.37, 67.15) --
	(131.98, 67.15) --
	(132.59, 67.15) --
	(133.20, 67.15) --
	(133.81, 67.15) --
	(134.42, 67.15) --
	(135.02, 67.15) --
	(135.63, 67.15) --
	(136.24, 67.15) --
	(136.85, 67.15) --
	(137.46, 67.15) --
	(138.07, 67.15) --
	(138.68, 67.15) --
	(139.29, 67.15) --
	(139.90, 67.15) --
	(140.50, 67.15) --
	(141.11, 67.15) --
	(141.72, 67.15) --
	(142.33, 67.15) --
	(142.94, 67.15) --
	(143.55, 67.15) --
	(144.16, 67.15) --
	(144.77, 67.15) --
	(145.38, 67.15) --
	(145.98, 67.15) --
	(146.59, 67.15) --
	(147.20, 67.15) --
	(147.81, 67.15) --
	(148.42, 67.15) --
	(149.03, 67.15) --
	(149.64, 67.15) --
	(150.25, 67.15) --
	(150.85, 67.15) --
	(151.46, 67.15) --
	(152.07, 67.15) --
	(152.68, 67.15) --
	(153.29, 67.15) --
	(153.90, 67.15) --
	(154.51, 67.15) --
	(155.12, 67.15) --
	(155.73, 67.15) --
	(156.33, 67.15) --
	(156.94, 67.15) --
	(157.55, 67.15) --
	(158.16, 67.15) --
	(158.77, 67.15) --
	(159.38, 67.15) --
	(159.99, 67.15) --
	(160.60, 67.15) --
	(161.21, 67.15) --
	(161.81, 67.15) --
	(162.42, 67.15) --
	(163.03, 67.15) --
	(163.64, 67.15) --
	(164.25, 67.15) --
	(164.86, 67.15) --
	(165.47, 67.15) --
	(166.08, 67.15) --
	(166.69, 67.15) --
	(167.29, 67.15) --
	(167.90, 67.15) --
	(168.51, 67.15) --
	(169.12, 67.15) --
	(169.73, 67.15) --
	(170.34, 67.15) --
	(170.95, 67.15) --
	(171.56, 67.15) --
	(172.17, 67.15) --
	(172.77, 67.15) --
	(173.38, 67.15) --
	(173.99, 68.64) --
	(174.60, 67.15) --
	(175.21, 67.15) --
	(175.82, 67.15) --
	(176.43, 67.15) --
	(177.04, 68.64) --
	(177.64, 67.15) --
	(178.25, 67.15) --
	(178.86, 67.15) --
	(179.47, 70.12) --
	(180.08, 67.15) --
	(180.69, 68.64) --
	(181.30, 68.64) --
	(181.91, 67.15) --
	(182.52, 67.15) --
	(183.12, 68.64) --
	(183.73, 68.64) --
	(184.34, 74.58) --
	(184.95, 70.12) --
	(185.56, 68.64) --
	(186.17, 74.58) --
	(186.78, 76.07) --
	(187.39, 74.58) --
	(188.00, 74.58) --
	(188.60, 71.61) --
	(189.21, 76.07) --
	(189.82, 80.53) --
	(190.43, 83.51) --
	(191.04, 74.58) --
	(191.65, 80.53) --
	(192.26, 80.53) --
	(192.87, 79.05) --
	(193.48, 79.05) --
	(194.08, 77.56) --
	(194.69, 90.94) --
	(195.30, 89.46) --
	(195.91, 84.99) --
	(196.52, 98.38) --
	(197.13, 96.89) --
	(197.74, 87.97) --
	(198.35, 87.97) --
	(198.95,104.33) --
	(199.56, 98.38) --
	(200.17,104.33) --
	(200.78, 98.38) --
	(201.39,108.79) --
	(202.00,120.69) --
	(202.61,122.17) --
	(203.22,113.25) --
	(203.83,113.25) --
	(204.43,120.69) --
	(205.04,129.61) --
	(205.65,122.17) --
	(206.26,134.07) --
	(206.87,144.48) --
	(207.48,129.61) --
	(208.09,142.99) --
	(208.70,135.56) --
	(209.31,151.92) --
	(209.91,125.15) --
	(210.52,160.84) --
	(211.13,162.33) --
	(211.74,145.97) --
	(212.35,153.40) --
	(212.96,168.27) --
	(213.57,171.25) --
	(214.18,168.27) --
	(214.79,171.25) --
	(215.39,174.22) --
	(216.00,193.56) --
	(216.61,187.61) --
	(217.22,184.63) --
	(217.83,193.56) --
	(218.44,190.58) --
	(219.05,186.12) --
	(219.66,190.58) --
	(220.26,198.02) --
	(220.87,199.51) --
	(221.48,198.02) --
	(222.09,193.56) --
	(222.70,196.53) --
	(223.31,196.53) --
	(223.92,200.99) --
	(224.53,203.97) --
	(225.14,212.89) --
	(225.74,206.94) --
	(226.35,209.92) --
	(226.96,202.48) --
	(227.57,211.40) --
	(228.18,203.97) --
	(228.79,208.43) --
	(229.40,212.89) --
	(230.01,209.92) --
	(230.62,211.40) --
	(231.22,212.89) --
	(231.83,209.92) --
	(232.44,212.89) --
	(233.05,212.89) --
	(233.66,212.89) --
	(234.27,215.86) --
	(234.88,214.38) --
	(235.49,215.86) --
	(236.10,214.38) --
	(236.70,214.38) --
	(237.31,215.86) --
	(237.92,215.86) --
	(238.53,215.86);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48,200.89) -- ( 80.48,200.89);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48,188.89) -- ( 80.48,188.89);
\definecolor{drawColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48,176.89) -- ( 80.48,176.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.48,197.45) {HiHTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.48,185.45) {HTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.48,173.45) {HiLasso};
\end{scope}
\begin{scope}[font=\footnotesize]
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00, yshift=10] at (147.51, 15.60) {Number of samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00, yshift=-10] at ( 10.80,141.51) {Number of recovered signals};
\end{scope}
\end{tikzpicture}


==> plotGaussianNoisy.tex <==
% Created by tikzDevice version 0.10.1 on 2016-12-22 10:40:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.55pt,y=.55pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,25) rectangle (271.01,291.01);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (28,25) rectangle (245.01,240.01);

\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,186.96) --
	( 56.94,186.77) --
	( 57.39,186.81) --
	( 57.85,187.41) --
	( 58.30,187.71) --
	( 58.76,188.50) --
	( 59.21,188.15) --
	( 59.67,187.06) --
	( 60.12,187.41) --
	( 60.58,187.36) --
	( 61.03,188.50) --
	( 61.49,187.95) --
	( 61.94,188.25) --
	( 62.40,187.51) --
	( 62.85,188.10) --
	( 63.31,188.30) --
	( 63.76,188.40) --
	( 64.22,188.65) --
	( 64.67,188.45) --
	( 65.13,188.70) --
	( 65.58,187.41) --
	( 66.04,189.10) --
	( 66.49,189.24) --
	( 66.95,189.29) --
	( 67.40,188.70) --
	( 67.86,189.34) --
	( 68.32,189.10) --
	( 68.77,189.14) --
	( 69.23,189.34) --
	( 69.68,189.24) --
	( 70.14,189.74) --
	( 70.59,189.24) --
	( 71.05,189.34) --
	( 71.50,189.59) --
	( 71.96,189.64) --
	( 72.41,189.64) --
	( 72.87,189.69) --
	( 73.32,189.05) --
	( 73.78,190.63) --
	( 74.23,190.14) --
	( 74.69,189.79) --
	( 75.14,189.94) --
	( 75.60,190.24) --
	( 76.05,189.64) --
	( 76.51,190.04) --
	( 76.96,189.89) --
	( 77.42,190.38) --
	( 77.87,190.63) --
	( 78.33,190.68) --
	( 78.78,190.38) --
	( 79.24,190.88) --
	( 79.69,190.48) --
	( 80.15,190.43) --
	( 80.60,190.19) --
	( 81.06,190.98) --
	( 81.51,190.73) --
	( 81.97,190.73) --
	( 82.42,190.43) --
	( 82.88,190.73) --
	( 83.33,190.98) --
	( 83.79,190.88) --
	( 84.24,191.08) --
	( 84.70,191.97) --
	( 85.15,191.08) --
	( 85.61,191.77) --
	( 86.06,191.77) --
	( 86.52,191.28) --
	( 86.98,191.03) --
	( 87.43,192.57) --
	( 87.89,192.07) --
	( 88.34,192.22) --
	( 88.80,191.62) --
	( 89.25,191.08) --
	( 89.71,191.87) --
	( 90.16,192.12) --
	( 90.62,191.77) --
	( 91.07,192.27) --
	( 91.53,192.27) --
	( 91.98,192.71) --
	( 92.44,192.37) --
	( 92.89,192.17) --
	( 93.35,192.61) --
	( 93.80,192.71) --
	( 94.26,192.96) --
	( 94.71,193.41) --
	( 95.17,192.96) --
	( 95.62,192.81) --
	( 96.08,193.26) --
	( 96.53,192.96) --
	( 96.99,193.66) --
	( 97.44,192.91) --
	( 97.90,193.01) --
	( 98.35,193.61) --
	( 98.81,193.80) --
	( 99.26,194.20) --
	( 99.72,192.96) --
	(100.17,194.40) --
	(100.63,194.05) --
	(101.08,194.15) --
	(101.54,194.30) --
	(101.99,194.00) --
	(102.45,195.64) --
	(102.90,195.34) --
	(103.36,194.94) --
	(103.81,195.69) --
	(104.27,195.99) --
	(104.72,195.29) --
	(105.18,197.03) --
	(105.64,196.08) --
	(106.09,197.42) --
	(106.55,197.08) --
	(107.00,197.22) --
	(107.46,198.32) --
	(107.91,197.42) --
	(108.37,198.56) --
	(108.82,197.67) --
	(109.28,198.37) --
	(109.73,199.06) --
	(110.19,198.76) --
	(110.64,198.56) --
	(111.10,199.85) --
	(111.55,200.25) --
	(112.01,200.15) --
	(112.46,200.10) --
	(112.92,200.55) --
	(113.37,199.95) --
	(113.83,201.29) --
	(114.28,201.59) --
	(114.74,199.60) --
	(115.19,201.88) --
	(115.65,200.69) --
	(116.10,202.33) --
	(116.56,201.98) --
	(117.01,201.69) --
	(117.47,203.22) --
	(117.92,202.38) --
	(118.38,202.48) --
	(118.83,203.32) --
	(119.29,203.47) --
	(119.74,204.41) --
	(120.20,205.11) --
	(120.65,204.02) --
	(121.11,203.27) --
	(121.56,205.01) --
	(122.02,204.46) --
	(122.47,203.47) --
	(122.93,204.41) --
	(123.38,204.66) --
	(123.84,206.00) --
	(124.30,205.26) --
	(124.75,205.06) --
	(125.21,205.85) --
	(125.66,206.35) --
	(126.12,206.25) --
	(126.57,206.20) --
	(127.03,206.54) --
	(127.48,207.04) --
	(127.94,206.20) --
	(128.39,206.40) --
	(128.85,207.04) --
	(129.30,207.29) --
	(129.76,207.54) --
	(130.21,207.93) --
	(130.67,207.98) --
	(131.12,207.59) --
	(131.58,208.18) --
	(132.03,208.28) --
	(132.49,207.59) --
	(132.94,209.07) --
	(133.40,208.13) --
	(133.85,208.68) --
	(134.31,209.62) --
	(134.76,208.78) --
	(135.22,209.52) --
	(135.67,209.32) --
	(136.13,209.02) --
	(136.58,209.92) --
	(137.04,209.32) --
	(137.49,210.51) --
	(137.95,210.36) --
	(138.40,209.72) --
	(138.86,210.11) --
	(139.31,209.67) --
	(139.77,210.21) --
	(140.22,210.21) --
	(140.68,210.56) --
	(141.13,211.25) --
	(141.59,209.72) --
	(142.04,211.20) --
	(142.50,211.30) --
	(142.96,211.70) --
	(143.41,211.35) --
	(143.87,211.10) --
	(144.32,211.45) --
	(144.78,211.45) --
	(145.23,210.96) --
	(145.69,211.80) --
	(146.14,212.20) --
	(146.60,211.90) --
	(147.05,211.55) --
	(147.51,212.69) --
	(147.96,212.59) --
	(148.42,211.65) --
	(148.87,212.84) --
	(149.33,212.59) --
	(149.78,211.80) --
	(150.24,212.44) --
	(150.69,212.74) --
	(151.15,213.34) --
	(151.60,212.74) --
	(152.06,212.89) --
	(152.51,213.48) --
	(152.97,212.89) --
	(153.42,213.04) --
	(153.88,213.53) --
	(154.33,213.24) --
	(154.79,213.04) --
	(155.24,213.48) --
	(155.70,212.89) --
	(156.15,213.48) --
	(156.61,213.58) --
	(157.06,213.53) --
	(157.52,213.39) --
	(157.97,213.19) --
	(158.43,213.88) --
	(158.88,213.34) --
	(159.34,213.19) --
	(159.79,213.43) --
	(160.25,213.78) --
	(160.70,213.68) --
	(161.16,213.48) --
	(161.62,214.08) --
	(162.07,213.93) --
	(162.53,214.62) --
	(162.98,213.78) --
	(163.44,213.88) --
	(163.89,214.13) --
	(164.35,213.98) --
	(164.80,213.98) --
	(165.26,214.48) --
	(165.71,214.23) --
	(166.17,214.38) --
	(166.62,214.62) --
	(167.08,214.48) --
	(167.53,214.38) --
	(167.99,214.62) --
	(168.44,214.58) --
	(168.90,214.67) --
	(169.35,214.67) --
	(169.81,214.53) --
	(170.26,214.77) --
	(170.72,214.43) --
	(171.17,215.02) --
	(171.63,214.77) --
	(172.08,215.17) --
	(172.54,214.87) --
	(172.99,215.07) --
	(173.45,214.92) --
	(173.90,215.12) --
	(174.36,215.32) --
	(174.81,214.62) --
	(175.27,214.72) --
	(175.72,215.12) --
	(176.18,215.02) --
	(176.63,214.87) --
	(177.09,215.27) --
	(177.54,214.77) --
	(178.00,214.97) --
	(178.45,214.77) --
	(178.91,215.27) --
	(179.36,215.17) --
	(179.82,215.47) --
	(180.27,215.12) --
	(180.73,215.22) --
	(181.19,214.62) --
	(181.64,215.37) --
	(182.10,215.22) --
	(182.55,215.37) --
	(183.01,215.07) --
	(183.46,215.47) --
	(183.92,215.07) --
	(184.37,215.32) --
	(184.83,215.22) --
	(185.28,215.12) --
	(185.74,215.47) --
	(186.19,215.37) --
	(186.65,215.32) --
	(187.10,215.32) --
	(187.56,215.22) --
	(188.01,215.52) --
	(188.47,215.27) --
	(188.92,215.27) --
	(189.38,215.57) --
	(189.83,215.42) --
	(190.29,215.72) --
	(190.74,215.47) --
	(191.20,215.67) --
	(191.65,215.37) --
	(192.11,215.47) --
	(192.56,215.62) --
	(193.02,215.47) --
	(193.47,215.62) --
	(193.93,215.52) --
	(194.38,215.57) --
	(194.84,215.57) --
	(195.29,215.62) --
	(195.75,215.62) --
	(196.20,215.62) --
	(196.66,215.37) --
	(197.11,215.52) --
	(197.57,215.52) --
	(198.02,215.32) --
	(198.48,215.76) --
	(198.93,215.57) --
	(199.39,215.57) --
	(199.85,215.57) --
	(200.30,215.62) --
	(200.76,215.76) --
	(201.21,215.72) --
	(201.67,215.57) --
	(202.12,215.62) --
	(202.58,215.42) --
	(203.03,215.67) --
	(203.49,215.67) --
	(203.94,215.62) --
	(204.40,215.57) --
	(204.85,215.81) --
	(205.31,215.67) --
	(205.76,215.81) --
	(206.22,215.72) --
	(206.67,215.76) --
	(207.13,215.67) --
	(207.58,215.76) --
	(208.04,215.72) --
	(208.49,215.81) --
	(208.95,215.76) --
	(209.40,215.76) --
	(209.86,215.76) --
	(210.31,215.76) --
	(210.77,215.76) --
	(211.22,215.76) --
	(211.68,215.76) --
	(212.13,215.76) --
	(212.59,215.67) --
	(213.04,215.72) --
	(213.50,215.72) --
	(213.95,215.76) --
	(214.41,215.67) --
	(214.86,215.86) --
	(215.32,215.57) --
	(215.77,215.76) --
	(216.23,215.81) --
	(216.68,215.86) --
	(217.14,215.86) --
	(217.59,215.81) --
	(218.05,215.62) --
	(218.51,215.72) --
	(218.96,215.72) --
	(219.42,215.86) --
	(219.87,215.67) --
	(220.33,215.72) --
	(220.78,215.81) --
	(221.24,215.81) --
	(221.69,215.86) --
	(222.15,215.86) --
	(222.60,215.81) --
	(223.06,215.67) --
	(223.51,215.81) --
	(223.97,215.86) --
	(224.42,215.86) --
	(224.88,215.86) --
	(225.33,215.86) --
	(225.79,215.76) --
	(226.24,215.81) --
	(226.70,215.86) --
	(227.15,215.81) --
	(227.61,215.76) --
	(228.06,215.76) --
	(228.52,215.81) --
	(228.97,215.81) --
	(229.43,215.76) --
	(229.88,215.81) --
	(230.34,215.86) --
	(230.79,215.76) --
	(231.25,215.81) --
	(231.70,215.86) --
	(232.16,215.86) --
	(232.61,215.81) --
	(233.07,215.86) --
	(233.52,215.81) --
	(233.98,215.81) --
	(234.43,215.86) --
	(234.89,215.86) --
	(235.34,215.86) --
	(235.80,215.81) --
	(236.25,215.86) --
	(236.71,215.72) --
	(237.17,215.81) --
	(237.62,215.86) --
	(238.08,215.86) --
	(238.53,215.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 61.20) -- (238.53, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 61.20) -- ( 56.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.99, 61.20) -- (101.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 61.20) -- (147.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.02, 61.20) -- (193.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.53, 61.20) -- (238.53, 55.20);

\begin{scope}[font=\scriptsize, yshift=4]
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.48, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.99, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.51, 39.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.02, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (238.53, 39.60) {500};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 49.20,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 43.20, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.93) -- ( 43.20, 91.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.72) -- ( 43.20,116.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.51) -- ( 43.20,141.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,166.29) -- ( 43.20,166.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,191.08) -- ( 43.20,191.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.86) -- ( 43.20,215.86);

\begin{scope}[font=\scriptsize, xshift=4]
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.15) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 91.93) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.72) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,141.51) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,166.29) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,191.08) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,215.86) {30};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(245.81, 61.20) --
	(245.81,221.81) --
	( 49.20,221.81) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.48,187.46) --
	( 56.94,187.61) --
	( 57.39,186.86) --
	( 57.85,187.01) --
	( 58.30,187.61) --
	( 58.76,187.86) --
	( 59.21,187.81) --
	( 59.67,187.21) --
	( 60.12,187.76) --
	( 60.58,188.10) --
	( 61.03,188.25) --
	( 61.49,188.00) --
	( 61.94,187.95) --
	( 62.40,188.35) --
	( 62.85,188.45) --
	( 63.31,188.25) --
	( 63.76,188.75) --
	( 64.22,188.15) --
	( 64.67,189.00) --
	( 65.13,188.75) --
	( 65.58,188.25) --
	( 66.04,187.76) --
	( 66.49,188.90) --
	( 66.95,188.50) --
	( 67.40,188.00) --
	( 67.86,188.85) --
	( 68.32,188.75) --
	( 68.77,188.80) --
	( 69.23,188.25) --
	( 69.68,188.80) --
	( 70.14,189.19) --
	( 70.59,189.29) --
	( 71.05,189.19) --
	( 71.50,189.49) --
	( 71.96,189.54) --
	( 72.41,189.24) --
	( 72.87,189.59) --
	( 73.32,189.24) --
	( 73.78,190.09) --
	( 74.23,189.99) --
	( 74.69,189.84) --
	( 75.14,189.89) --
	( 75.60,190.09) --
	( 76.05,189.39) --
	( 76.51,189.99) --
	( 76.96,189.99) --
	( 77.42,190.19) --
	( 77.87,190.63) --
	( 78.33,190.38) --
	( 78.78,190.28) --
	( 79.24,190.68) --
	( 79.69,190.33) --
	( 80.15,190.09) --
	( 80.60,190.14) --
	( 81.06,190.88) --
	( 81.51,190.63) --
	( 81.97,190.53) --
	( 82.42,190.19) --
	( 82.88,190.78) --
	( 83.33,190.48) --
	( 83.79,190.93) --
	( 84.24,190.53) --
	( 84.70,191.92) --
	( 85.15,190.98) --
	( 85.61,191.52) --
	( 86.06,191.67) --
	( 86.52,191.43) --
	( 86.98,191.03) --
	( 87.43,191.87) --
	( 87.89,191.72) --
	( 88.34,191.97) --
	( 88.80,191.52) --
	( 89.25,191.18) --
	( 89.71,191.72) --
	( 90.16,191.97) --
	( 90.62,191.92) --
	( 91.07,192.07) --
	( 91.53,192.07) --
	( 91.98,192.66) --
	( 92.44,192.42) --
	( 92.89,192.07) --
	( 93.35,192.22) --
	( 93.80,193.16) --
	( 94.26,192.86) --
	( 94.71,193.01) --
	( 95.17,192.52) --
	( 95.62,192.66) --
	( 96.08,192.76) --
	( 96.53,192.66) --
	( 96.99,193.26) --
	( 97.44,192.91) --
	( 97.90,192.02) --
	( 98.35,192.61) --
	( 98.81,193.06) --
	( 99.26,192.96) --
	( 99.72,192.32) --
	(100.17,193.06) --
	(100.63,192.42) --
	(101.08,193.06) --
	(101.54,193.01) --
	(101.99,193.71) --
	(102.45,193.31) --
	(102.90,193.85) --
	(103.36,193.75) --
	(103.81,193.51) --
	(104.27,193.75) --
	(104.72,194.00) --
	(105.18,193.95) --
	(105.64,193.95) --
	(106.09,194.20) --
	(106.55,194.10) --
	(107.00,194.05) --
	(107.46,193.85) --
	(107.91,194.05) --
	(108.37,193.61) --
	(108.82,194.80) --
	(109.28,194.20) --
	(109.73,194.30) --
	(110.19,194.50) --
	(110.64,194.25) --
	(111.10,194.60) --
	(111.55,194.65) --
	(112.01,194.50) --
	(112.46,194.35) --
	(112.92,194.35) --
	(113.37,194.50) --
	(113.83,194.55) --
	(114.28,194.70) --
	(114.74,194.65) --
	(115.19,194.90) --
	(115.65,194.65) --
	(116.10,194.90) --
	(116.56,194.94) --
	(117.01,195.04) --
	(117.47,194.75) --
	(117.92,195.04) --
	(118.38,194.94) --
	(118.83,195.54) --
	(119.29,195.44) --
	(119.74,195.14) --
	(120.20,194.80) --
	(120.65,195.54) --
	(121.11,195.19) --
	(121.56,195.39) --
	(122.02,195.69) --
	(122.47,195.69) --
	(122.93,195.39) --
	(123.38,195.49) --
	(123.84,195.34) --
	(124.30,195.69) --
	(124.75,195.59) --
	(125.21,195.39) --
	(125.66,195.74) --
	(126.12,195.39) --
	(126.57,195.69) --
	(127.03,195.54) --
	(127.48,195.59) --
	(127.94,195.64) --
	(128.39,195.79) --
	(128.85,195.79) --
	(129.30,195.59) --
	(129.76,195.59) --
	(130.21,195.64) --
	(130.67,195.49) --
	(131.12,195.69) --
	(131.58,195.79) --
	(132.03,195.64) --
	(132.49,195.89) --
	(132.94,195.79) --
	(133.40,195.69) --
	(133.85,195.69) --
	(134.31,195.94) --
	(134.76,195.79) --
	(135.22,195.79) --
	(135.67,195.54) --
	(136.13,195.89) --
	(136.58,195.79) --
	(137.04,195.94) --
	(137.49,195.64) --
	(137.95,195.84) --
	(138.40,195.84) --
	(138.86,195.94) --
	(139.31,195.89) --
	(139.77,195.99) --
	(140.22,195.89) --
	(140.68,195.89) --
	(141.13,195.84) --
	(141.59,195.94) --
	(142.04,195.84) --
	(142.50,195.94) --
	(142.96,195.99) --
	(143.41,195.94) --
	(143.87,195.99) --
	(144.32,195.99) --
	(144.78,195.94) --
	(145.23,195.99) --
	(145.69,195.69) --
	(146.14,196.04) --
	(146.60,196.04) --
	(147.05,195.94) --
	(147.51,195.99) --
	(147.96,196.04) --
	(148.42,195.99) --
	(148.87,195.84) --
	(149.33,196.04) --
	(149.78,196.04) --
	(150.24,195.99) --
	(150.69,196.04) --
	(151.15,196.04) --
	(151.60,196.04) --
	(152.06,195.99) --
	(152.51,196.04) --
	(152.97,195.99) --
	(153.42,195.99) --
	(153.88,195.99) --
	(154.33,196.04) --
	(154.79,196.04) --
	(155.24,196.04) --
	(155.70,196.04) --
	(156.15,196.04) --
	(156.61,196.04) --
	(157.06,196.04) --
	(157.52,196.04) --
	(157.97,196.04) --
	(158.43,196.04) --
	(158.88,195.94) --
	(159.34,195.99) --
	(159.79,196.04) --
	(160.25,196.04) --
	(160.70,195.99) --
	(161.16,196.04) --
	(161.62,196.04) --
	(162.07,195.99) --
	(162.53,196.04) --
	(162.98,196.04) --
	(163.44,196.04) --
	(163.89,196.04) --
	(164.35,196.04) --
	(164.80,196.04) --
	(165.26,196.04) --
	(165.71,195.99) --
	(166.17,196.04) --
	(166.62,196.04) --
	(167.08,196.04) --
	(167.53,196.04) --
	(167.99,196.04) --
	(168.44,196.04) --
	(168.90,196.04) --
	(169.35,196.04) --
	(169.81,196.04) --
	(170.26,196.04) --
	(170.72,196.04) --
	(171.17,196.04) --
	(171.63,196.04) --
	(172.08,196.04) --
	(172.54,196.04) --
	(172.99,196.04) --
	(173.45,196.04) --
	(173.90,196.04) --
	(174.36,196.04) --
	(174.81,196.04) --
	(175.27,196.04) --
	(175.72,196.04) --
	(176.18,195.99) --
	(176.63,196.04) --
	(177.09,196.04) --
	(177.54,196.04) --
	(178.00,196.04) --
	(178.45,196.04) --
	(178.91,196.04) --
	(179.36,196.04) --
	(179.82,196.04) --
	(180.27,196.04) --
	(180.73,196.04) --
	(181.19,196.04) --
	(181.64,196.04) --
	(182.10,196.04) --
	(182.55,196.04) --
	(183.01,196.04) --
	(183.46,196.04) --
	(183.92,196.04) --
	(184.37,196.04) --
	(184.83,196.04) --
	(185.28,196.04) --
	(185.74,196.04) --
	(186.19,196.04) --
	(186.65,196.04) --
	(187.10,196.04) --
	(187.56,196.04) --
	(188.01,196.04) --
	(188.47,196.04) --
	(188.92,196.04) --
	(189.38,196.04) --
	(189.83,196.04) --
	(190.29,196.04) --
	(190.74,196.04) --
	(191.20,196.04) --
	(191.65,196.04) --
	(192.11,196.04) --
	(192.56,196.04) --
	(193.02,196.04) --
	(193.47,196.04) --
	(193.93,196.04) --
	(194.38,196.04) --
	(194.84,196.04) --
	(195.29,196.04) --
	(195.75,196.04) --
	(196.20,196.04) --
	(196.66,196.04) --
	(197.11,196.04) --
	(197.57,196.04) --
	(198.02,196.04) --
	(198.48,196.04) --
	(198.93,196.04) --
	(199.39,196.04) --
	(199.85,196.04) --
	(200.30,196.04) --
	(200.76,196.04) --
	(201.21,196.04) --
	(201.67,196.04) --
	(202.12,196.04) --
	(202.58,196.04) --
	(203.03,196.04) --
	(203.49,196.04) --
	(203.94,196.04) --
	(204.40,196.04) --
	(204.85,196.04) --
	(205.31,196.04) --
	(205.76,196.04) --
	(206.22,196.04) --
	(206.67,196.04) --
	(207.13,196.04) --
	(207.58,196.04) --
	(208.04,196.04) --
	(208.49,196.04) --
	(208.95,196.04) --
	(209.40,196.04) --
	(209.86,196.04) --
	(210.31,196.04) --
	(210.77,196.04) --
	(211.22,196.04) --
	(211.68,196.04) --
	(212.13,196.04) --
	(212.59,196.04) --
	(213.04,196.04) --
	(213.50,196.04) --
	(213.95,196.04) --
	(214.41,196.04) --
	(214.86,196.04) --
	(215.32,196.04) --
	(215.77,196.04) --
	(216.23,196.04) --
	(216.68,196.04) --
	(217.14,196.04) --
	(217.59,196.04) --
	(218.05,196.04) --
	(218.51,196.04) --
	(218.96,196.04) --
	(219.42,196.04) --
	(219.87,196.04) --
	(220.33,196.04) --
	(220.78,196.04) --
	(221.24,196.04) --
	(221.69,196.04) --
	(222.15,196.04) --
	(222.60,196.04) --
	(223.06,196.04) --
	(223.51,196.04) --
	(223.97,196.04) --
	(224.42,196.04) --
	(224.88,196.04) --
	(225.33,196.04) --
	(225.79,196.04) --
	(226.24,196.04) --
	(226.70,196.04) --
	(227.15,196.04) --
	(227.61,196.04) --
	(228.06,196.04) --
	(228.52,196.04) --
	(228.97,196.04) --
	(229.43,196.04) --
	(229.88,196.04) --
	(230.34,196.04) --
	(230.79,196.04) --
	(231.25,196.04) --
	(231.70,196.04) --
	(232.16,196.04) --
	(232.61,196.04) --
	(233.07,196.04) --
	(233.52,196.04) --
	(233.98,196.04) --
	(234.43,196.04) --
	(234.89,196.04) --
	(235.34,196.04) --
	(235.80,196.04) --
	(236.25,196.04) --
	(236.71,196.04) --
	(237.17,196.04) --
	(237.62,196.04) --
	(238.08,196.04) --
	(238.53,196.04);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 76.96) --
	( 56.94, 77.06) --
	( 57.39, 77.26) --
	( 57.85, 75.63) --
	( 58.30, 77.26) --
	( 58.76, 77.36) --
	( 59.21, 78.35) --
	( 59.67, 76.62) --
	( 60.12, 78.00) --
	( 60.58, 77.61) --
	( 61.03, 76.91) --
	( 61.49, 78.15) --
	( 61.94, 77.96) --
	( 62.40, 78.10) --
	( 62.85, 77.11) --
	( 63.31, 78.55) --
	( 63.76, 77.66) --
	( 64.22, 78.15) --
	( 64.67, 78.95) --
	( 65.13, 77.61) --
	( 65.58, 77.81) --
	( 66.04, 77.61) --
	( 66.49, 77.81) --
	( 66.95, 77.51) --
	( 67.40, 77.06) --
	( 67.86, 77.46) --
	( 68.32, 79.54) --
	( 68.77, 77.21) --
	( 69.23, 77.11) --
	( 69.68, 77.06) --
	( 70.14, 78.40) --
	( 70.59, 78.60) --
	( 71.05, 78.35) --
	( 71.50, 77.56) --
	( 71.96, 78.30) --
	( 72.41, 77.36) --
	( 72.87, 78.45) --
	( 73.32, 78.55) --
	( 73.78, 77.86) --
	( 74.23, 79.00) --
	( 74.69, 78.85) --
	( 75.14, 78.85) --
	( 75.60, 78.85) --
	( 76.05, 78.35) --
	( 76.51, 77.91) --
	( 76.96, 79.05) --
	( 77.42, 78.70) --
	( 77.87, 78.55) --
	( 78.33, 78.85) --
	( 78.78, 79.44) --
	( 79.24, 78.95) --
	( 79.69, 78.75) --
	( 80.15, 78.65) --
	( 80.60, 78.20) --
	( 81.06, 78.80) --
	( 81.51, 79.49) --
	( 81.97, 79.34) --
	( 82.42, 80.19) --
	( 82.88, 79.14) --
	( 83.33, 79.99) --
	( 83.79, 78.70) --
	( 84.24, 79.10) --
	( 84.70, 79.10) --
	( 85.15, 78.50) --
	( 85.61, 79.74) --
	( 86.06, 79.44) --
	( 86.52, 79.10) --
	( 86.98, 79.94) --
	( 87.43, 80.04) --
	( 87.89, 80.53) --
	( 88.34, 80.48) --
	( 88.80, 79.79) --
	( 89.25, 78.90) --
	( 89.71, 79.00) --
	( 90.16, 80.14) --
	( 90.62, 79.44) --
	( 91.07, 79.29) --
	( 91.53, 79.24) --
	( 91.98, 79.89) --
	( 92.44, 80.38) --
	( 92.89, 81.18) --
	( 93.35, 80.09) --
	( 93.80, 80.04) --
	( 94.26, 81.23) --
	( 94.71, 79.59) --
	( 95.17, 80.98) --
	( 95.62, 79.84) --
	( 96.08, 80.58) --
	( 96.53, 80.73) --
	( 96.99, 80.24) --
	( 97.44, 81.62) --
	( 97.90, 80.29) --
	( 98.35, 80.58) --
	( 98.81, 79.79) --
	( 99.26, 81.67) --
	( 99.72, 81.67) --
	(100.17, 80.88) --
	(100.63, 80.68) --
	(101.08, 81.03) --
	(101.54, 81.43) --
	(101.99, 82.02) --
	(102.45, 82.27) --
	(102.90, 82.61) --
	(103.36, 82.07) --
	(103.81, 82.22) --
	(104.27, 82.91) --
	(104.72, 82.61) --
	(105.18, 82.71) --
	(105.64, 82.12) --
	(106.09, 82.47) --
	(106.55, 82.57) --
	(107.00, 82.66) --
	(107.46, 83.41) --
	(107.91, 83.85) --
	(108.37, 84.20) --
	(108.82, 81.13) --
	(109.28, 83.21) --
	(109.73, 83.95) --
	(110.19, 82.37) --
	(110.64, 82.91) --
	(111.10, 82.61) --
	(111.55, 83.90) --
	(112.01, 84.70) --
	(112.46, 85.19) --
	(112.92, 84.70) --
	(113.37, 84.50) --
	(113.83, 84.75) --
	(114.28, 84.85) --
	(114.74, 85.59) --
	(115.19, 84.99) --
	(115.65, 83.90) --
	(116.10, 84.50) --
	(116.56, 85.89) --
	(117.01, 84.80) --
	(117.47, 85.94) --
	(117.92, 84.80) --
	(118.38, 86.18) --
	(118.83, 87.92) --
	(119.29, 85.74) --
	(119.74, 85.19) --
	(120.20, 87.57) --
	(120.65, 88.76) --
	(121.11, 86.93) --
	(121.56, 85.29) --
	(122.02, 87.27) --
	(122.47, 86.88) --
	(122.93, 88.32) --
	(123.38, 87.82) --
	(123.84, 88.32) --
	(124.30, 88.37) --
	(124.75, 89.16) --
	(125.21, 89.85) --
	(125.66, 92.28) --
	(126.12, 90.10) --
	(126.57, 90.40) --
	(127.03, 94.17) --
	(127.48, 91.39) --
	(127.94, 92.38) --
	(128.39, 92.98) --
	(128.85, 93.82) --
	(129.30, 97.09) --
	(129.76, 93.32) --
	(130.21, 97.14) --
	(130.67, 97.34) --
	(131.12, 96.94) --
	(131.58, 99.07) --
	(132.03, 96.54) --
	(132.49, 98.82) --
	(132.94,101.01) --
	(133.40, 98.82) --
	(133.85,108.29) --
	(134.31,105.32) --
	(134.76,108.99) --
	(135.22,110.13) --
	(135.67,102.29) --
	(136.13,106.86) --
	(136.58,110.92) --
	(137.04,108.64) --
	(137.49,108.64) --
	(137.95,118.31) --
	(138.40,103.04) --
	(138.86,121.23) --
	(139.31,131.00) --
	(139.77,119.84) --
	(140.22,128.96) --
	(140.68,133.57) --
	(141.13,124.40) --
	(141.59,131.59) --
	(142.04,117.86) --
	(142.50,134.57) --
	(142.96,154.00) --
	(143.41,144.18) --
	(143.87,147.60) --
	(144.32,151.17) --
	(144.78,157.07) --
	(145.23,149.98) --
	(145.69,150.88) --
	(146.14,167.09) --
	(146.60,149.49) --
	(147.05,160.39) --
	(147.51,162.43) --
	(147.96,158.26) --
	(148.42,176.01) --
	(148.87,173.58) --
	(149.33,178.24) --
	(149.78,185.08) --
	(150.24,180.62) --
	(150.69,179.78) --
	(151.15,186.37) --
	(151.60,188.20) --
	(152.06,185.43) --
	(152.51,181.56) --
	(152.97,194.10) --
	(153.42,193.51) --
	(153.88,190.98) --
	(154.33,196.93) --
	(154.79,196.04) --
	(155.24,199.85) --
	(155.70,197.87) --
	(156.15,195.69) --
	(156.61,201.04) --
	(157.06,199.95) --
	(157.52,203.12) --
	(157.97,202.03) --
	(158.43,204.36) --
	(158.88,202.28) --
	(159.34,207.78) --
	(159.79,208.38) --
	(160.25,210.46) --
	(160.70,207.98) --
	(161.16,210.26) --
	(161.62,206.20) --
	(162.07,210.76) --
	(162.53,210.81) --
	(162.98,208.82) --
	(163.44,209.37) --
	(163.89,212.00) --
	(164.35,210.51) --
	(164.80,212.64) --
	(165.26,211.25) --
	(165.71,212.25) --
	(166.17,214.18) --
	(166.62,213.48) --
	(167.08,212.00) --
	(167.53,212.44) --
	(167.99,212.39) --
	(168.44,214.33) --
	(168.90,211.85) --
	(169.35,213.43) --
	(169.81,214.53) --
	(170.26,214.77) --
	(170.72,214.48) --
	(171.17,214.53) --
	(171.63,214.77) --
	(172.08,214.67) --
	(172.54,214.72) --
	(172.99,214.92) --
	(173.45,214.87) --
	(173.90,215.07) --
	(174.36,214.92) --
	(174.81,214.62) --
	(175.27,215.02) --
	(175.72,213.68) --
	(176.18,215.02) --
	(176.63,214.77) --
	(177.09,215.07) --
	(177.54,214.97) --
	(178.00,214.87) --
	(178.45,214.87) --
	(178.91,215.17) --
	(179.36,214.97) --
	(179.82,215.02) --
	(180.27,214.87) --
	(180.73,215.07) --
	(181.19,214.58) --
	(181.64,215.12) --
	(182.10,215.32) --
	(182.55,215.17) --
	(183.01,214.87) --
	(183.46,215.32) --
	(183.92,214.82) --
	(184.37,215.32) --
	(184.83,215.22) --
	(185.28,215.12) --
	(185.74,215.42) --
	(186.19,215.27) --
	(186.65,215.32) --
	(187.10,215.17) --
	(187.56,215.12) --
	(188.01,215.52) --
	(188.47,215.27) --
	(188.92,215.27) --
	(189.38,215.22) --
	(189.83,215.42) --
	(190.29,215.67) --
	(190.74,215.72) --
	(191.20,215.62) --
	(191.65,215.27) --
	(192.11,215.62) --
	(192.56,215.62) --
	(193.02,215.37) --
	(193.47,215.37) --
	(193.93,215.57) --
	(194.38,215.57) --
	(194.84,215.52) --
	(195.29,215.67) --
	(195.75,215.47) --
	(196.20,215.57) --
	(196.66,215.47) --
	(197.11,215.47) --
	(197.57,215.57) --
	(198.02,215.47) --
	(198.48,215.81) --
	(198.93,215.47) --
	(199.39,215.42) --
	(199.85,215.62) --
	(200.30,215.57) --
	(200.76,215.81) --
	(201.21,215.76) --
	(201.67,215.47) --
	(202.12,215.62) --
	(202.58,215.72) --
	(203.03,215.67) --
	(203.49,215.57) --
	(203.94,215.62) --
	(204.40,215.52) --
	(204.85,215.72) --
	(205.31,215.67) --
	(205.76,215.86) --
	(206.22,215.76) --
	(206.67,215.72) --
	(207.13,215.72) --
	(207.58,215.52) --
	(208.04,215.76) --
	(208.49,215.81) --
	(208.95,215.72) --
	(209.40,215.72) --
	(209.86,215.76) --
	(210.31,215.81) --
	(210.77,215.57) --
	(211.22,215.72) --
	(211.68,215.67) --
	(212.13,215.72) --
	(212.59,215.72) --
	(213.04,215.52) --
	(213.50,215.67) --
	(213.95,215.67) --
	(214.41,215.72) --
	(214.86,215.67) --
	(215.32,215.62) --
	(215.77,215.62) --
	(216.23,215.72) --
	(216.68,215.81) --
	(217.14,215.86) --
	(217.59,215.72) --
	(218.05,215.67) --
	(218.51,215.81) --
	(218.96,215.81) --
	(219.42,215.86) --
	(219.87,215.67) --
	(220.33,215.81) --
	(220.78,215.81) --
	(221.24,215.76) --
	(221.69,215.81) --
	(222.15,215.76) --
	(222.60,215.76) --
	(223.06,215.76) --
	(223.51,215.81) --
	(223.97,215.76) --
	(224.42,215.81) --
	(224.88,215.76) --
	(225.33,215.81) --
	(225.79,215.76) --
	(226.24,215.86) --
	(226.70,215.81) --
	(227.15,215.81) --
	(227.61,215.76) --
	(228.06,215.76) --
	(228.52,215.72) --
	(228.97,215.81) --
	(229.43,215.81) --
	(229.88,215.76) --
	(230.34,215.86) --
	(230.79,215.76) --
	(231.25,215.81) --
	(231.70,215.81) --
	(232.16,215.86) --
	(232.61,215.81) --
	(233.07,215.86) --
	(233.52,215.86) --
	(233.98,215.81) --
	(234.43,215.76) --
	(234.89,215.76) --
	(235.34,215.86) --
	(235.80,215.72) --
	(236.25,215.81) --
	(236.71,215.86) --
	(237.17,215.81) --
	(237.62,215.86) --
	(238.08,215.81) --
	(238.53,215.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.48, 76.82) --
	( 56.94, 76.62) --
	( 57.39, 77.61) --
	( 57.85, 76.77) --
	( 58.30, 77.51) --
	( 58.76, 78.15) --
	( 59.21, 76.27) --
	( 59.67, 76.52) --
	( 60.12, 77.96) --
	( 60.58, 77.26) --
	( 61.03, 77.76) --
	( 61.49, 77.91) --
	( 61.94, 78.20) --
	( 62.40, 78.70) --
	( 62.85, 78.30) --
	( 63.31, 77.46) --
	( 63.76, 78.20) --
	( 64.22, 77.56) --
	( 64.67, 78.05) --
	( 65.13, 78.00) --
	( 65.58, 77.31) --
	( 66.04, 77.71) --
	( 66.49, 77.31) --
	( 66.95, 76.86) --
	( 67.40, 77.76) --
	( 67.86, 78.75) --
	( 68.32, 78.90) --
	( 68.77, 77.21) --
	( 69.23, 77.36) --
	( 69.68, 77.11) --
	( 70.14, 76.86) --
	( 70.59, 77.06) --
	( 71.05, 77.86) --
	( 71.50, 77.81) --
	( 71.96, 77.56) --
	( 72.41, 77.91) --
	( 72.87, 79.74) --
	( 73.32, 78.10) --
	( 73.78, 78.50) --
	( 74.23, 79.10) --
	( 74.69, 80.19) --
	( 75.14, 79.64) --
	( 75.60, 77.81) --
	( 76.05, 78.55) --
	( 76.51, 78.15) --
	( 76.96, 78.75) --
	( 77.42, 78.55) --
	( 77.87, 78.25) --
	( 78.33, 78.35) --
	( 78.78, 79.00) --
	( 79.24, 78.70) --
	( 79.69, 78.40) --
	( 80.15, 78.75) --
	( 80.60, 79.19) --
	( 81.06, 78.75) --
	( 81.51, 78.05) --
	( 81.97, 78.10) --
	( 82.42, 78.50) --
	( 82.88, 79.59) --
	( 83.33, 78.15) --
	( 83.79, 78.50) --
	( 84.24, 79.24) --
	( 84.70, 78.50) --
	( 85.15, 80.04) --
	( 85.61, 78.70) --
	( 86.06, 79.14) --
	( 86.52, 78.45) --
	( 86.98, 79.99) --
	( 87.43, 79.69) --
	( 87.89, 80.24) --
	( 88.34, 79.10) --
	( 88.80, 80.14) --
	( 89.25, 80.29) --
	( 89.71, 79.89) --
	( 90.16, 80.48) --
	( 90.62, 79.14) --
	( 91.07, 79.39) --
	( 91.53, 80.24) --
	( 91.98, 79.34) --
	( 92.44, 79.34) --
	( 92.89, 80.88) --
	( 93.35, 81.03) --
	( 93.80, 80.24) --
	( 94.26, 79.14) --
	( 94.71, 79.94) --
	( 95.17, 80.63) --
	( 95.62, 80.83) --
	( 96.08, 80.83) --
	( 96.53, 80.38) --
	( 96.99, 80.48) --
	( 97.44, 82.22) --
	( 97.90, 79.89) --
	( 98.35, 81.38) --
	( 98.81, 82.37) --
	( 99.26, 82.12) --
	( 99.72, 81.92) --
	(100.17, 80.43) --
	(100.63, 80.19) --
	(101.08, 82.07) --
	(101.54, 81.97) --
	(101.99, 82.76) --
	(102.45, 82.86) --
	(102.90, 82.22) --
	(103.36, 82.07) --
	(103.81, 82.27) --
	(104.27, 81.97) --
	(104.72, 81.43) --
	(105.18, 83.26) --
	(105.64, 82.42) --
	(106.09, 83.71) --
	(106.55, 82.96) --
	(107.00, 81.82) --
	(107.46, 81.52) --
	(107.91, 82.37) --
	(108.37, 81.82) --
	(108.82, 84.35) --
	(109.28, 84.85) --
	(109.73, 84.10) --
	(110.19, 82.91) --
	(110.64, 83.85) --
	(111.10, 83.21) --
	(111.55, 83.95) --
	(112.01, 84.05) --
	(112.46, 83.90) --
	(112.92, 84.00) --
	(113.37, 84.40) --
	(113.83, 84.90) --
	(114.28, 84.00) --
	(114.74, 85.49) --
	(115.19, 84.40) --
	(115.65, 84.20) --
	(116.10, 86.33) --
	(116.56, 86.18) --
	(117.01, 85.04) --
	(117.47, 86.48) --
	(117.92, 85.14) --
	(118.38, 84.40) --
	(118.83, 86.63) --
	(119.29, 84.70) --
	(119.74, 85.34) --
	(120.20, 86.73) --
	(120.65, 86.88) --
	(121.11, 85.44) --
	(121.56, 87.13) --
	(122.02, 86.68) --
	(122.47, 89.06) --
	(122.93, 87.18) --
	(123.38, 87.18) --
	(123.84, 86.93) --
	(124.30, 87.37) --
	(124.75, 89.16) --
	(125.21, 89.90) --
	(125.66, 88.27) --
	(126.12, 89.36) --
	(126.57, 89.31) --
	(127.03, 88.56) --
	(127.48, 90.30) --
	(127.94, 88.71) --
	(128.39, 88.07) --
	(128.85, 89.16) --
	(129.30, 89.16) --
	(129.76, 89.41) --
	(130.21, 90.50) --
	(130.67, 90.84) --
	(131.12, 89.80) --
	(131.58, 88.71) --
	(132.03, 92.28) --
	(132.49, 92.98) --
	(132.94, 92.03) --
	(133.40, 92.28) --
	(133.85, 91.69) --
	(134.31, 91.69) --
	(134.76, 93.47) --
	(135.22, 94.51) --
	(135.67, 95.75) --
	(136.13, 93.07) --
	(136.58, 93.82) --
	(137.04, 96.79) --
	(137.49, 95.31) --
	(137.95, 94.26) --
	(138.40, 95.75) --
	(138.86, 95.75) --
	(139.31, 97.59) --
	(139.77, 98.23) --
	(140.22, 97.29) --
	(140.68, 98.48) --
	(141.13, 96.64) --
	(141.59, 97.19) --
	(142.04, 98.08) --
	(142.50, 99.87) --
	(142.96,100.76) --
	(143.41,101.80) --
	(143.87,103.73) --
	(144.32,100.16) --
	(144.78,102.34) --
	(145.23,102.59) --
	(145.69,103.78) --
	(146.14,103.48) --
	(146.60,107.90) --
	(147.05,104.77) --
	(147.51,107.05) --
	(147.96,110.77) --
	(148.42,107.35) --
	(148.87,105.86) --
	(149.33,108.09) --
	(149.78,109.09) --
	(150.24,108.74) --
	(150.69,112.71) --
	(151.15,110.97) --
	(151.60,111.12) --
	(152.06,113.30) --
	(152.51,116.42) --
	(152.97,117.32) --
	(153.42,113.00) --
	(153.88,114.64) --
	(154.33,121.08) --
	(154.79,119.79) --
	(155.24,121.88) --
	(155.70,121.58) --
	(156.15,120.64) --
	(156.61,125.25) --
	(157.06,127.38) --
	(157.52,124.55) --
	(157.97,125.15) --
	(158.43,123.02) --
	(158.88,129.11) --
	(159.34,130.10) --
	(159.79,133.28) --
	(160.25,131.10) --
	(160.70,130.60) --
	(161.16,133.23) --
	(161.62,134.32) --
	(162.07,133.87) --
	(162.53,134.32) --
	(162.98,133.28) --
	(163.44,138.04) --
	(163.89,137.89) --
	(164.35,141.46) --
	(164.80,137.44) --
	(165.26,138.43) --
	(165.71,141.75) --
	(166.17,139.97) --
	(166.62,139.37) --
	(167.08,139.72) --
	(167.53,141.41) --
	(167.99,141.61) --
	(168.44,142.00) --
	(168.90,141.51) --
	(169.35,142.50) --
	(169.81,143.19) --
	(170.26,143.84) --
	(170.72,145.27) --
	(171.17,145.22) --
	(171.63,144.88) --
	(172.08,142.55) --
	(172.54,148.25) --
	(172.99,141.11) --
	(173.45,146.86) --
	(173.90,147.55) --
	(174.36,148.10) --
	(174.81,145.42) --
	(175.27,147.36) --
	(175.72,147.85) --
	(176.18,148.79) --
	(176.63,150.03) --
	(177.09,148.25) --
	(177.54,149.09) --
	(178.00,147.11) --
	(178.45,149.44) --
	(178.91,151.67) --
	(179.36,149.74) --
	(179.82,150.33) --
	(180.27,148.35) --
	(180.73,151.87) --
	(181.19,151.12) --
	(181.64,149.64) --
	(182.10,149.54) --
	(182.55,149.74) --
	(183.01,150.73) --
	(183.46,151.97) --
	(183.92,151.37) --
	(184.37,152.91) --
	(184.83,151.32) --
	(185.28,148.74) --
	(185.74,150.38) --
	(186.19,150.97) --
	(186.65,152.02) --
	(187.10,149.98) --
	(187.56,153.30) --
	(188.01,151.47) --
	(188.47,154.59) --
	(188.92,152.46) --
	(189.38,153.25) --
	(189.83,153.80) --
	(190.29,154.64) --
	(190.74,153.30) --
	(191.20,151.67) --
	(191.65,154.00) --
	(192.11,153.60) --
	(192.56,154.15) --
	(193.02,155.34) --
	(193.47,154.94) --
	(193.93,154.89) --
	(194.38,155.98) --
	(194.84,153.55) --
	(195.29,155.58) --
	(195.75,156.18) --
	(196.20,153.30) --
	(196.66,158.31) --
	(197.11,154.20) --
	(197.57,155.78) --
	(198.02,154.59) --
	(198.48,154.99) --
	(198.93,157.07) --
	(199.39,154.39) --
	(199.85,154.54) --
	(200.30,156.77) --
	(200.76,153.90) --
	(201.21,154.79) --
	(201.67,155.34) --
	(202.12,155.44) --
	(202.58,156.38) --
	(203.03,157.07) --
	(203.49,156.82) --
	(203.94,154.64) --
	(204.40,157.72) --
	(204.85,155.93) --
	(205.31,157.12) --
	(205.76,155.63) --
	(206.22,154.64) --
	(206.67,156.38) --
	(207.13,156.13) --
	(207.58,157.47) --
	(208.04,156.43) --
	(208.49,156.72) --
	(208.95,156.43) --
	(209.40,156.08) --
	(209.86,158.36) --
	(210.31,157.62) --
	(210.77,157.72) --
	(211.22,156.87) --
	(211.68,156.28) --
	(212.13,157.07) --
	(212.59,155.39) --
	(213.04,158.11) --
	(213.50,157.17) --
	(213.95,157.12) --
	(214.41,159.10) --
	(214.86,157.32) --
	(215.32,157.37) --
	(215.77,156.58) --
	(216.23,157.67) --
	(216.68,159.45) --
	(217.14,159.70) --
	(217.59,157.57) --
	(218.05,158.51) --
	(218.51,159.25) --
	(218.96,159.90) --
	(219.42,158.86) --
	(219.87,159.85) --
	(220.33,158.06) --
	(220.78,158.66) --
	(221.24,158.56) --
	(221.69,159.60) --
	(222.15,159.90) --
	(222.60,159.05) --
	(223.06,158.36) --
	(223.51,158.71) --
	(223.97,157.86) --
	(224.42,159.60) --
	(224.88,157.32) --
	(225.33,158.01) --
	(225.79,157.52) --
	(226.24,159.50) --
	(226.70,160.05) --
	(227.15,159.60) --
	(227.61,158.66) --
	(228.06,160.19) --
	(228.52,159.55) --
	(228.97,160.00) --
	(229.43,159.35) --
	(229.88,158.21) --
	(230.34,159.01) --
	(230.79,160.74) --
	(231.25,160.24) --
	(231.70,158.26) --
	(232.16,159.40) --
	(232.61,158.36) --
	(233.07,159.40) --
	(233.52,160.89) --
	(233.98,161.14) --
	(234.43,161.04) --
	(234.89,157.57) --
	(235.34,158.56) --
	(235.80,158.36) --
	(236.25,160.39) --
	(236.71,158.56) --
	(237.17,161.14) --
	(237.62,161.19) --
	(238.08,159.45) --
	(238.53,161.63);

\begin{scope}[xshift=-6]
\definecolor{drawColor}{RGB}{81,18,124}


\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.16,114.63) -- (188.16,114.63);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.16,102.63) -- (188.16,102.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.16, 90.63) -- (188.16, 90.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (170.16, 78.63) -- (188.16, 78.63);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.16,111.19) {\footnotesize HiHTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.16, 99.19) {\footnotesize HTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.16, 87.19) {\footnotesize SNR $10^{5}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.16, 75.19) {\footnotesize SNR $10^{2}$};
\end{scope}
\end{scope}
\begin{scope}[font=\footnotesize]
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00, yshift=10] at (147.51, 15.60) {Number of samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00, yshift=-10] at ( 10.80,141.51) {Number of recovered blocks};
\end{scope}
\end{tikzpicture}


==> plotGaussianNoisyError.tex <==
% Created by tikzDevice version 0.10.1 on 2016-12-22 10:41:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.55pt,y=.55pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,25) rectangle (271.01,291.01);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (18,25) rectangle (245.01,238.01);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,151.23) --
	( 56.94,150.34) --
	( 57.39,150.10) --
	( 57.85,147.26) --
	( 58.30,145.15) --
	( 58.76,143.72) --
	( 59.21,144.06) --
	( 59.67,145.62) --
	( 60.12,145.39) --
	( 60.58,145.10) --
	( 61.03,141.14) --
	( 61.49,142.98) --
	( 61.94,139.91) --
	( 62.40,141.90) --
	( 62.85,139.12) --
	( 63.31,139.02) --
	( 63.76,137.77) --
	( 64.22,138.55) --
	( 64.67,138.21) --
	( 65.13,137.10) --
	( 65.58,139.02) --
	( 66.04,135.07) --
	( 66.49,134.63) --
	( 66.95,133.06) --
	( 67.40,136.39) --
	( 67.86,130.58) --
	( 68.32,133.99) --
	( 68.77,132.58) --
	( 69.23,132.88) --
	( 69.68,133.06) --
	( 70.14,130.32) --
	( 70.59,131.86) --
	( 71.05,131.69) --
	( 71.50,131.70) --
	( 71.96,130.36) --
	( 72.41,129.85) --
	( 72.87,128.62) --
	( 73.32,131.86) --
	( 73.78,125.57) --
	( 74.23,127.33) --
	( 74.69,128.51) --
	( 75.14,128.72) --
	( 75.60,126.67) --
	( 76.05,128.07) --
	( 76.51,126.97) --
	( 76.96,127.03) --
	( 77.42,124.65) --
	( 77.87,123.71) --
	( 78.33,122.66) --
	( 78.78,124.74) --
	( 79.24,121.40) --
	( 79.69,124.56) --
	( 80.15,123.13) --
	( 80.60,124.65) --
	( 81.06,119.65) --
	( 81.51,121.21) --
	( 81.97,120.94) --
	( 82.42,122.76) --
	( 82.88,120.17) --
	( 83.33,118.86) --
	( 83.79,119.78) --
	( 84.24,119.79) --
	( 84.70,115.56) --
	( 85.15,118.30) --
	( 85.61,115.44) --
	( 86.06,115.30) --
	( 86.52,116.10) --
	( 86.98,117.54) --
	( 87.43,110.47) --
	( 87.89,112.27) --
	( 88.34,112.09) --
	( 88.80,113.77) --
	( 89.25,115.56) --
	( 89.71,113.70) --
	( 90.16,112.02) --
	( 90.62,113.40) --
	( 91.07,109.67) --
	( 91.53,107.72) --
	( 91.98,107.47) --
	( 92.44,109.87) --
	( 92.89,109.13) --
	( 93.35,106.07) --
	( 93.80,105.71) --
	( 94.26,103.29) --
	( 94.71,101.64) --
	( 95.17,101.25) --
	( 95.62,104.15) --
	( 96.08,101.54) --
	( 96.53,103.07) --
	( 96.99, 97.18) --
	( 97.44,101.83) --
	( 97.90,102.71) --
	( 98.35, 99.78) --
	( 98.81, 95.16) --
	( 99.26, 94.51) --
	( 99.72, 99.59) --
	(100.17, 97.00) --
	(100.63, 97.91) --
	(101.08, 96.00) --
	(101.54, 93.48) --
	(101.99, 94.86) --
	(102.45, 89.91) --
	(102.90, 89.17) --
	(103.36, 92.35) --
	(103.81, 90.44) --
	(104.27, 86.08) --
	(104.72, 88.98) --
	(105.18, 86.70) --
	(105.64, 86.61) --
	(106.09, 83.36) --
	(106.55, 83.11) --
	(107.00, 85.49) --
	(107.46, 82.74) --
	(107.91, 85.88) --
	(108.37, 78.96) --
	(108.82, 84.06) --
	(109.28, 83.12) --
	(109.73, 79.16) --
	(110.19, 78.96) --
	(110.64, 79.51) --
	(111.10, 80.11) --
	(111.55, 74.44) --
	(112.01, 78.82) --
	(112.46, 76.90) --
	(112.92, 76.75) --
	(113.37, 77.71) --
	(113.83, 76.44) --
	(114.28, 75.85) --
	(114.74, 79.61) --
	(115.19, 74.22) --
	(115.65, 77.19) --
	(116.10, 73.33) --
	(116.56, 74.66) --
	(117.01, 74.97) --
	(117.47, 72.90) --
	(117.92, 72.99) --
	(118.38, 75.99) --
	(118.83, 73.37) --
	(119.29, 73.36) --
	(119.74, 70.54) --
	(120.20, 71.48) --
	(120.65, 73.99) --
	(121.11, 73.29) --
	(121.56, 69.60) --
	(122.02, 70.76) --
	(122.47, 72.77) --
	(122.93, 74.70) --
	(123.38, 72.35) --
	(123.84, 70.17) --
	(124.30, 73.28) --
	(124.75, 73.15) --
	(125.21, 69.44) --
	(125.66, 69.77) --
	(126.12, 71.22) --
	(126.57, 70.35) --
	(127.03, 69.19) --
	(127.48, 69.40) --
	(127.94, 70.30) --
	(128.39, 69.80) --
	(128.85, 68.87) --
	(129.30, 68.28) --
	(129.76, 69.73) --
	(130.21, 69.01) --
	(130.67, 68.64) --
	(131.12, 70.43) --
	(131.58, 69.37) --
	(132.03, 69.23) --
	(132.49, 69.25) --
	(132.94, 68.68) --
	(133.40, 69.04) --
	(133.85, 67.92) --
	(134.31, 67.63) --
	(134.76, 67.65) --
	(135.22, 68.77) --
	(135.67, 70.79) --
	(136.13, 69.07) --
	(136.58, 67.25) --
	(137.04, 67.67) --
	(137.49, 68.04) --
	(137.95, 67.73) --
	(138.40, 68.01) --
	(138.86, 67.81) --
	(139.31, 68.98) --
	(139.77, 68.42) --
	(140.22, 68.80) --
	(140.68, 67.95) --
	(141.13, 67.25) --
	(141.59, 68.87) --
	(142.04, 67.64) --
	(142.50, 67.25) --
	(142.96, 67.65) --
	(143.41, 67.61) --
	(143.87, 67.90) --
	(144.32, 67.55) --
	(144.78, 67.25) --
	(145.23, 67.85) --
	(145.69, 67.24) --
	(146.14, 67.25) --
	(146.60, 67.60) --
	(147.05, 67.95) --
	(147.51, 67.58) --
	(147.96, 67.60) --
	(148.42, 67.57) --
	(148.87, 67.59) --
	(149.33, 67.24) --
	(149.78, 67.25) --
	(150.24, 67.24) --
	(150.69, 67.58) --
	(151.15, 67.24) --
	(151.60, 67.24) --
	(152.06, 67.90) --
	(152.51, 67.24) --
	(152.97, 67.24) --
	(153.42, 67.24) --
	(153.88, 67.24) --
	(154.33, 67.24) --
	(154.79, 67.62) --
	(155.24, 67.24) --
	(155.70, 67.24) --
	(156.15, 67.24) --
	(156.61, 67.24) --
	(157.06, 67.51) --
	(157.52, 67.24) --
	(157.97, 67.24) --
	(158.43, 67.24) --
	(158.88, 67.90) --
	(159.34, 67.57) --
	(159.79, 67.54) --
	(160.25, 67.24) --
	(160.70, 67.24) --
	(161.16, 67.24) --
	(161.62, 67.24) --
	(162.07, 67.59) --
	(162.53, 67.24) --
	(162.98, 67.57) --
	(163.44, 67.24) --
	(163.89, 67.24) --
	(164.35, 67.24) --
	(164.80, 67.24) --
	(165.26, 67.24) --
	(165.71, 67.24) --
	(166.17, 67.24) --
	(166.62, 67.24) --
	(167.08, 67.24) --
	(167.53, 67.24) --
	(167.99, 67.23) --
	(168.44, 67.24) --
	(168.90, 67.24) --
	(169.35, 67.23) --
	(169.81, 67.23) --
	(170.26, 67.23) --
	(170.72, 67.24) --
	(171.17, 67.23) --
	(171.63, 67.23) --
	(172.08, 67.23) --
	(172.54, 67.23) --
	(172.99, 67.23) --
	(173.45, 67.23) --
	(173.90, 67.23) --
	(174.36, 67.23) --
	(174.81, 67.23) --
	(175.27, 67.23) --
	(175.72, 67.23) --
	(176.18, 67.23) --
	(176.63, 67.23) --
	(177.09, 67.23) --
	(177.54, 67.23) --
	(178.00, 67.23) --
	(178.45, 67.23) --
	(178.91, 67.23) --
	(179.36, 67.23) --
	(179.82, 67.23) --
	(180.27, 67.23) --
	(180.73, 67.23) --
	(181.19, 67.23) --
	(181.64, 67.23) --
	(182.10, 67.23) --
	(182.55, 67.23) --
	(183.01, 67.23) --
	(183.46, 67.23) --
	(183.92, 67.23) --
	(184.37, 67.23) --
	(184.83, 67.23) --
	(185.28, 67.23) --
	(185.74, 67.23) --
	(186.19, 67.23) --
	(186.65, 67.23) --
	(187.10, 67.23) --
	(187.56, 67.23) --
	(188.01, 67.23) --
	(188.47, 67.23) --
	(188.92, 67.23) --
	(189.38, 67.23) --
	(189.83, 67.23) --
	(190.29, 67.23) --
	(190.74, 67.23) --
	(191.20, 67.23) --
	(191.65, 67.23) --
	(192.11, 67.23) --
	(192.56, 67.23) --
	(193.02, 67.23) --
	(193.47, 67.23) --
	(193.93, 67.23) --
	(194.38, 67.23) --
	(194.84, 67.23) --
	(195.29, 67.23) --
	(195.75, 67.23) --
	(196.20, 67.23) --
	(196.66, 67.23) --
	(197.11, 67.23) --
	(197.57, 67.23) --
	(198.02, 67.23) --
	(198.48, 67.23) --
	(198.93, 67.23) --
	(199.39, 67.22) --
	(199.85, 67.23) --
	(200.30, 67.23) --
	(200.76, 67.23) --
	(201.21, 67.22) --
	(201.67, 67.23) --
	(202.12, 67.23) --
	(202.58, 67.23) --
	(203.03, 67.22) --
	(203.49, 67.22) --
	(203.94, 67.23) --
	(204.40, 67.22) --
	(204.85, 67.22) --
	(205.31, 67.22) --
	(205.76, 67.22) --
	(206.22, 67.22) --
	(206.67, 67.22) --
	(207.13, 67.22) --
	(207.58, 67.22) --
	(208.04, 67.22) --
	(208.49, 67.22) --
	(208.95, 67.22) --
	(209.40, 67.22) --
	(209.86, 67.22) --
	(210.31, 67.22) --
	(210.77, 67.22) --
	(211.22, 67.22) --
	(211.68, 67.22) --
	(212.13, 67.22) --
	(212.59, 67.22) --
	(213.04, 67.22) --
	(213.50, 67.22) --
	(213.95, 67.22) --
	(214.41, 67.22) --
	(214.86, 67.22) --
	(215.32, 67.22) --
	(215.77, 67.22) --
	(216.23, 67.22) --
	(216.68, 67.22) --
	(217.14, 67.22) --
	(217.59, 67.22) --
	(218.05, 67.22) --
	(218.51, 67.22) --
	(218.96, 67.22) --
	(219.42, 67.22) --
	(219.87, 67.22) --
	(220.33, 67.22) --
	(220.78, 67.22) --
	(221.24, 67.22) --
	(221.69, 67.22) --
	(222.15, 67.22) --
	(222.60, 67.22) --
	(223.06, 67.22) --
	(223.51, 67.22) --
	(223.97, 67.22) --
	(224.42, 67.22) --
	(224.88, 67.22) --
	(225.33, 67.22) --
	(225.79, 67.22) --
	(226.24, 67.22) --
	(226.70, 67.22) --
	(227.15, 67.22) --
	(227.61, 67.22) --
	(228.06, 67.22) --
	(228.52, 67.22) --
	(228.97, 67.22) --
	(229.43, 67.22) --
	(229.88, 67.22) --
	(230.34, 67.22) --
	(230.79, 67.22) --
	(231.25, 67.22) --
	(231.70, 67.22) --
	(232.16, 67.22) --
	(232.61, 67.22) --
	(233.07, 67.22) --
	(233.52, 67.22) --
	(233.98, 67.22) --
	(234.43, 67.22) --
	(234.89, 67.22) --
	(235.34, 67.22) --
	(235.80, 67.22) --
	(236.25, 67.22) --
	(236.71, 67.22) --
	(237.17, 67.22) --
	(237.62, 67.22) --
	(238.08, 67.22) --
	(238.53, 67.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 61.20) -- (238.53, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 61.20) -- ( 56.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.99, 61.20) -- (101.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 61.20) -- (147.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.02, 61.20) -- (193.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.53, 61.20) -- (238.53, 55.20);

\begin{scope}[font=\scriptsize, yshift=4]
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at ( 56.48, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (101.99, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (147.51, 39.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (193.02, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (238.53, 39.60) {500};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 49.20,191.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 43.20, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.46) -- ( 43.20,108.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.77) -- ( 43.20,149.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,191.08) -- ( 43.20,191.08);

\begin{scope}[font=\scriptsize, xshift=4]
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt] at ( 34.80, 67.15) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt] at ( 34.80,108.46) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt] at ( 34.80,149.77) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt] at ( 34.80,191.08) {1.5};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(245.81, 61.20) --
	(245.81,221.81) --
	( 49.20,221.81) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.48,149.62) --
	( 56.94,149.21) --
	( 57.39,149.81) --
	( 57.85,149.58) --
	( 58.30,147.39) --
	( 58.76,144.65) --
	( 59.21,145.44) --
	( 59.67,144.36) --
	( 60.12,146.45) --
	( 60.58,141.61) --
	( 61.03,141.97) --
	( 61.49,141.40) --
	( 61.94,140.83) --
	( 62.40,139.88) --
	( 62.85,140.60) --
	( 63.31,140.33) --
	( 63.76,138.24) --
	( 64.22,137.73) --
	( 64.67,137.08) --
	( 65.13,137.07) --
	( 65.58,137.29) --
	( 66.04,139.42) --
	( 66.49,134.70) --
	( 66.95,135.10) --
	( 67.40,138.16) --
	( 67.86,135.71) --
	( 68.32,136.36) --
	( 68.77,133.89) --
	( 69.23,136.41) --
	( 69.68,134.69) --
	( 70.14,134.06) --
	( 70.59,132.98) --
	( 71.05,132.74) --
	( 71.50,132.84) --
	( 71.96,131.87) --
	( 72.41,131.99) --
	( 72.87,129.88) --
	( 73.32,131.26) --
	( 73.78,127.31) --
	( 74.23,128.08) --
	( 74.69,129.56) --
	( 75.14,129.38) --
	( 75.60,127.82) --
	( 76.05,129.90) --
	( 76.51,127.75) --
	( 76.96,126.55) --
	( 77.42,125.61) --
	( 77.87,124.42) --
	( 78.33,124.63) --
	( 78.78,125.79) --
	( 79.24,123.79) --
	( 79.69,125.81) --
	( 80.15,125.71) --
	( 80.60,124.92) --
	( 81.06,121.16) --
	( 81.51,122.35) --
	( 81.97,122.37) --
	( 82.42,124.37) --
	( 82.88,120.14) --
	( 83.33,121.85) --
	( 83.79,120.32) --
	( 84.24,122.87) --
	( 84.70,117.63) --
	( 85.15,119.88) --
	( 85.61,118.03) --
	( 86.06,116.56) --
	( 86.52,116.41) --
	( 86.98,118.78) --
	( 87.43,114.80) --
	( 87.89,114.81) --
	( 88.34,114.33) --
	( 88.80,115.45) --
	( 89.25,116.54) --
	( 89.71,115.81) --
	( 90.16,114.05) --
	( 90.62,113.85) --
	( 91.07,112.26) --
	( 91.53,111.08) --
	( 91.98,109.14) --
	( 92.44,111.05) --
	( 92.89,110.07) --
	( 93.35,110.18) --
	( 93.80,105.95) --
	( 94.26,106.94) --
	( 94.71,105.68) --
	( 95.17,106.64) --
	( 95.62,107.42) --
	( 96.08,105.27) --
	( 96.53,106.64) --
	( 96.99,101.74) --
	( 97.44,104.51) --
	( 97.90,109.41) --
	( 98.35,105.00) --
	( 98.81,101.66) --
	( 99.26,100.84) --
	( 99.72,105.73) --
	(100.17,103.17) --
	(100.63,106.36) --
	(101.08,101.05) --
	(101.54,102.58) --
	(101.99, 96.40) --
	(102.45, 99.91) --
	(102.90, 95.42) --
	(103.36, 95.09) --
	(103.81, 97.67) --
	(104.27, 95.43) --
	(104.72, 93.31) --
	(105.18, 94.21) --
	(105.64, 93.35) --
	(106.09, 92.33) --
	(106.55, 92.00) --
	(107.00, 91.67) --
	(107.46, 93.70) --
	(107.91, 91.51) --
	(108.37, 95.59) --
	(108.82, 86.56) --
	(109.28, 89.31) --
	(109.73, 90.05) --
	(110.19, 87.45) --
	(110.64, 88.83) --
	(111.10, 87.89) --
	(111.55, 87.04) --
	(112.01, 86.88) --
	(112.46, 88.24) --
	(112.92, 87.46) --
	(113.37, 87.02) --
	(113.83, 85.31) --
	(114.28, 84.21) --
	(114.74, 84.37) --
	(115.19, 83.81) --
	(115.65, 85.04) --
	(116.10, 83.67) --
	(116.56, 82.90) --
	(117.01, 81.60) --
	(117.47, 83.66) --
	(117.92, 81.37) --
	(118.38, 82.35) --
	(118.83, 77.83) --
	(119.29, 78.67) --
	(119.74, 81.10) --
	(120.20, 82.05) --
	(120.65, 77.81) --
	(121.11, 80.06) --
	(121.56, 78.61) --
	(122.02, 76.53) --
	(122.47, 76.04) --
	(122.93, 78.12) --
	(123.38, 77.50) --
	(123.84, 78.28) --
	(124.30, 75.77) --
	(124.75, 76.06) --
	(125.21, 77.51) --
	(125.66, 75.55) --
	(126.12, 77.65) --
	(126.57, 75.57) --
	(127.03, 76.53) --
	(127.48, 75.75) --
	(127.94, 75.53) --
	(128.39, 74.47) --
	(128.85, 74.49) --
	(129.30, 75.82) --
	(129.76, 76.14) --
	(130.21, 75.30) --
	(130.67, 76.35) --
	(131.12, 75.12) --
	(131.58, 74.34) --
	(132.03, 75.37) --
	(132.49, 73.81) --
	(132.94, 74.36) --
	(133.40, 74.66) --
	(133.85, 74.62) --
	(134.31, 72.99) --
	(134.76, 73.83) --
	(135.22, 74.05) --
	(135.67, 75.61) --
	(136.13, 73.29) --
	(136.58, 74.02) --
	(137.04, 72.91) --
	(137.49, 74.94) --
	(137.95, 73.54) --
	(138.40, 73.62) --
	(138.86, 72.81) --
	(139.31, 73.04) --
	(139.77, 72.54) --
	(140.22, 73.10) --
	(140.68, 73.23) --
	(141.13, 73.30) --
	(141.59, 72.66) --
	(142.04, 73.15) --
	(142.50, 72.62) --
	(142.96, 72.44) --
	(143.41, 72.41) --
	(143.87, 72.31) --
	(144.32, 72.40) --
	(144.78, 72.54) --
	(145.23, 72.07) --
	(145.69, 73.90) --
	(146.14, 71.82) --
	(146.60, 71.95) --
	(147.05, 72.41) --
	(147.51, 72.02) --
	(147.96, 71.75) --
	(148.42, 72.08) --
	(148.87, 72.86) --
	(149.33, 71.75) --
	(149.78, 71.77) --
	(150.24, 71.92) --
	(150.69, 71.56) --
	(151.15, 71.66) --
	(151.60, 71.63) --
	(152.06, 71.91) --
	(152.51, 71.63) --
	(152.97, 71.95) --
	(153.42, 71.84) --
	(153.88, 71.89) --
	(154.33, 71.51) --
	(154.79, 71.46) --
	(155.24, 71.52) --
	(155.70, 71.46) --
	(156.15, 71.55) --
	(156.61, 71.53) --
	(157.06, 71.44) --
	(157.52, 71.53) --
	(157.97, 71.41) --
	(158.43, 71.34) --
	(158.88, 71.98) --
	(159.34, 71.66) --
	(159.79, 71.32) --
	(160.25, 71.39) --
	(160.70, 71.69) --
	(161.16, 71.28) --
	(161.62, 71.28) --
	(162.07, 71.63) --
	(162.53, 71.33) --
	(162.98, 71.27) --
	(163.44, 71.43) --
	(163.89, 71.29) --
	(164.35, 71.26) --
	(164.80, 71.18) --
	(165.26, 71.22) --
	(165.71, 71.49) --
	(166.17, 71.28) --
	(166.62, 71.20) --
	(167.08, 71.14) --
	(167.53, 71.08) --
	(167.99, 71.16) --
	(168.44, 71.10) --
	(168.90, 71.09) --
	(169.35, 71.11) --
	(169.81, 71.12) --
	(170.26, 71.17) --
	(170.72, 70.99) --
	(171.17, 70.97) --
	(171.63, 71.09) --
	(172.08, 71.05) --
	(172.54, 71.03) --
	(172.99, 71.13) --
	(173.45, 71.01) --
	(173.90, 71.07) --
	(174.36, 71.08) --
	(174.81, 70.93) --
	(175.27, 71.00) --
	(175.72, 70.95) --
	(176.18, 71.17) --
	(176.63, 70.89) --
	(177.09, 70.96) --
	(177.54, 70.89) --
	(178.00, 70.93) --
	(178.45, 70.85) --
	(178.91, 70.82) --
	(179.36, 70.90) --
	(179.82, 70.84) --
	(180.27, 70.86) --
	(180.73, 70.83) --
	(181.19, 70.86) --
	(181.64, 70.82) --
	(182.10, 70.82) --
	(182.55, 70.80) --
	(183.01, 70.76) --
	(183.46, 70.77) --
	(183.92, 70.80) --
	(184.37, 70.79) --
	(184.83, 70.82) --
	(185.28, 70.78) --
	(185.74, 70.76) --
	(186.19, 70.76) --
	(186.65, 70.75) --
	(187.10, 70.74) --
	(187.56, 70.71) --
	(188.01, 70.74) --
	(188.47, 70.65) --
	(188.92, 70.71) --
	(189.38, 70.63) --
	(189.83, 70.63) --
	(190.29, 70.66) --
	(190.74, 70.68) --
	(191.20, 70.65) --
	(191.65, 70.65) --
	(192.11, 70.67) --
	(192.56, 70.59) --
	(193.02, 70.62) --
	(193.47, 70.60) --
	(193.93, 70.61) --
	(194.38, 70.58) --
	(194.84, 70.54) --
	(195.29, 70.58) --
	(195.75, 70.51) --
	(196.20, 70.59) --
	(196.66, 70.48) --
	(197.11, 70.58) --
	(197.57, 70.61) --
	(198.02, 70.56) --
	(198.48, 70.51) --
	(198.93, 70.51) --
	(199.39, 70.55) --
	(199.85, 70.57) --
	(200.30, 70.47) --
	(200.76, 70.61) --
	(201.21, 70.48) --
	(201.67, 70.51) --
	(202.12, 70.56) --
	(202.58, 70.49) --
	(203.03, 70.43) --
	(203.49, 70.41) --
	(203.94, 70.43) --
	(204.40, 70.42) --
	(204.85, 70.39) --
	(205.31, 70.41) --
	(205.76, 70.47) --
	(206.22, 70.49) --
	(206.67, 70.40) --
	(207.13, 70.34) --
	(207.58, 70.30) --
	(208.04, 70.46) --
	(208.49, 70.37) --
	(208.95, 70.32) --
	(209.40, 70.43) --
	(209.86, 70.30) --
	(210.31, 70.37) --
	(210.77, 70.34) --
	(211.22, 70.36) --
	(211.68, 70.40) --
	(212.13, 70.31) --
	(212.59, 70.36) --
	(213.04, 70.36) --
	(213.50, 70.32) --
	(213.95, 70.27) --
	(214.41, 70.29) --
	(214.86, 70.32) --
	(215.32, 70.32) --
	(215.77, 70.34) --
	(216.23, 70.24) --
	(216.68, 70.24) --
	(217.14, 70.26) --
	(217.59, 70.27) --
	(218.05, 70.24) --
	(218.51, 70.24) --
	(218.96, 70.26) --
	(219.42, 70.20) --
	(219.87, 70.22) --
	(220.33, 70.23) --
	(220.78, 70.26) --
	(221.24, 70.26) --
	(221.69, 70.20) --
	(222.15, 70.20) --
	(222.60, 70.22) --
	(223.06, 70.21) --
	(223.51, 70.22) --
	(223.97, 70.26) --
	(224.42, 70.14) --
	(224.88, 70.21) --
	(225.33, 70.17) --
	(225.79, 70.19) --
	(226.24, 70.14) --
	(226.70, 70.12) --
	(227.15, 70.16) --
	(227.61, 70.17) --
	(228.06, 70.15) --
	(228.52, 70.14) --
	(228.97, 70.15) --
	(229.43, 70.15) --
	(229.88, 70.10) --
	(230.34, 70.16) --
	(230.79, 70.11) --
	(231.25, 70.05) --
	(231.70, 70.16) --
	(232.16, 70.08) --
	(232.61, 70.11) --
	(233.07, 70.09) --
	(233.52, 70.08) --
	(233.98, 69.99) --
	(234.43, 70.03) --
	(234.89, 70.13) --
	(235.34, 70.04) --
	(235.80, 70.11) --
	(236.25, 70.08) --
	(236.71, 70.05) --
	(237.17, 70.08) --
	(237.62, 70.05) --
	(238.08, 70.03) --
	(238.53, 69.99);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,205.68) --
	( 56.94,201.14) --
	( 57.39,197.94) --
	( 57.85,202.19) --
	( 58.30,195.72) --
	( 58.76,197.01) --
	( 59.21,194.63) --
	( 59.67,196.84) --
	( 60.12,194.68) --
	( 60.58,193.75) --
	( 61.03,193.25) --
	( 61.49,194.47) --
	( 61.94,191.54) --
	( 62.40,191.75) --
	( 62.85,193.17) --
	( 63.31,186.76) --
	( 63.76,189.26) --
	( 64.22,189.53) --
	( 64.67,190.47) --
	( 65.13,191.51) --
	( 65.58,185.83) --
	( 66.04,188.42) --
	( 66.49,189.55) --
	( 66.95,186.32) --
	( 67.40,189.16) --
	( 67.86,183.82) --
	( 68.32,186.16) --
	( 68.77,184.65) --
	( 69.23,183.96) --
	( 69.68,184.01) --
	( 70.14,183.10) --
	( 70.59,180.98) --
	( 71.05,183.43) --
	( 71.50,185.71) --
	( 71.96,184.34) --
	( 72.41,183.12) --
	( 72.87,180.80) --
	( 73.32,182.49) --
	( 73.78,183.64) --
	( 74.23,181.92) --
	( 74.69,182.35) --
	( 75.14,181.35) --
	( 75.60,181.59) --
	( 76.05,182.78) --
	( 76.51,181.06) --
	( 76.96,179.14) --
	( 77.42,179.05) --
	( 77.87,180.97) --
	( 78.33,178.36) --
	( 78.78,179.52) --
	( 79.24,179.22) --
	( 79.69,181.24) --
	( 80.15,177.35) --
	( 80.60,181.37) --
	( 81.06,178.81) --
	( 81.51,177.51) --
	( 81.97,178.03) --
	( 82.42,178.49) --
	( 82.88,176.05) --
	( 83.33,175.37) --
	( 83.79,177.22) --
	( 84.24,178.65) --
	( 84.70,175.88) --
	( 85.15,178.99) --
	( 85.61,179.00) --
	( 86.06,176.86) --
	( 86.52,174.76) --
	( 86.98,175.83) --
	( 87.43,174.88) --
	( 87.89,173.87) --
	( 88.34,175.49) --
	( 88.80,175.05) --
	( 89.25,172.46) --
	( 89.71,175.30) --
	( 90.16,174.81) --
	( 90.62,174.90) --
	( 91.07,176.39) --
	( 91.53,172.52) --
	( 91.98,174.28) --
	( 92.44,173.65) --
	( 92.89,172.37) --
	( 93.35,173.14) --
	( 93.80,173.00) --
	( 94.26,172.21) --
	( 94.71,171.69) --
	( 95.17,170.68) --
	( 95.62,170.60) --
	( 96.08,170.67) --
	( 96.53,170.26) --
	( 96.99,166.54) --
	( 97.44,171.40) --
	( 97.90,171.27) --
	( 98.35,171.13) --
	( 98.81,169.26) --
	( 99.26,165.34) --
	( 99.72,167.02) --
	(100.17,166.21) --
	(100.63,168.39) --
	(101.08,166.52) --
	(101.54,167.47) --
	(101.99,164.76) --
	(102.45,165.20) --
	(102.90,165.06) --
	(103.36,164.18) --
	(103.81,164.21) --
	(104.27,163.42) --
	(104.72,161.89) --
	(105.18,164.86) --
	(105.64,164.49) --
	(106.09,162.71) --
	(106.55,163.69) --
	(107.00,162.69) --
	(107.46,159.34) --
	(107.91,159.36) --
	(108.37,159.19) --
	(108.82,164.03) --
	(109.28,159.21) --
	(109.73,159.53) --
	(110.19,160.60) --
	(110.64,159.99) --
	(111.10,157.46) --
	(111.55,156.80) --
	(112.01,158.89) --
	(112.46,154.50) --
	(112.92,153.79) --
	(113.37,153.55) --
	(113.83,155.15) --
	(114.28,152.32) --
	(114.74,152.97) --
	(115.19,153.43) --
	(115.65,154.98) --
	(116.10,152.71) --
	(116.56,154.61) --
	(117.01,152.23) --
	(117.47,150.24) --
	(117.92,152.40) --
	(118.38,151.23) --
	(118.83,147.72) --
	(119.29,149.49) --
	(119.74,149.40) --
	(120.20,143.00) --
	(120.65,146.52) --
	(121.11,148.58) --
	(121.56,147.42) --
	(122.02,145.06) --
	(122.47,146.16) --
	(122.93,145.35) --
	(123.38,143.05) --
	(123.84,141.93) --
	(124.30,140.56) --
	(124.75,142.27) --
	(125.21,141.94) --
	(125.66,135.29) --
	(126.12,138.52) --
	(126.57,140.78) --
	(127.03,134.68) --
	(127.48,139.19) --
	(127.94,136.55) --
	(128.39,133.45) --
	(128.85,132.69) --
	(129.30,131.35) --
	(129.76,132.72) --
	(130.21,130.58) --
	(130.67,129.77) --
	(131.12,130.69) --
	(131.58,130.35) --
	(132.03,128.69) --
	(132.49,126.74) --
	(132.94,123.25) --
	(133.40,126.62) --
	(133.85,119.21) --
	(134.31,124.00) --
	(134.76,118.87) --
	(135.22,119.27) --
	(135.67,124.19) --
	(136.13,121.53) --
	(136.58,119.09) --
	(137.04,120.00) --
	(137.49,119.10) --
	(137.95,112.03) --
	(138.40,121.53) --
	(138.86,111.24) --
	(139.31,106.19) --
	(139.77,112.47) --
	(140.22,105.69) --
	(140.68,103.59) --
	(141.13,109.79) --
	(141.59,106.47) --
	(142.04,113.56) --
	(142.50,102.57) --
	(142.96, 93.78) --
	(143.41, 97.37) --
	(143.87, 98.07) --
	(144.32, 95.49) --
	(144.78, 91.11) --
	(145.23, 94.58) --
	(145.69, 95.78) --
	(146.14, 88.48) --
	(146.60, 95.02) --
	(147.05, 89.90) --
	(147.51, 91.36) --
	(147.96, 91.62) --
	(148.42, 83.86) --
	(148.87, 84.55) --
	(149.33, 82.99) --
	(149.78, 78.25) --
	(150.24, 81.51) --
	(150.69, 82.11) --
	(151.15, 79.69) --
	(151.60, 78.02) --
	(152.06, 80.35) --
	(152.51, 80.05) --
	(152.97, 76.45) --
	(153.42, 75.46) --
	(153.88, 77.20) --
	(154.33, 74.24) --
	(154.79, 73.94) --
	(155.24, 72.65) --
	(155.70, 74.14) --
	(156.15, 74.28) --
	(156.61, 73.07) --
	(157.06, 73.29) --
	(157.52, 71.14) --
	(157.97, 72.15) --
	(158.43, 71.75) --
	(158.88, 71.50) --
	(159.34, 69.75) --
	(159.79, 69.42) --
	(160.25, 69.13) --
	(160.70, 69.27) --
	(161.16, 68.65) --
	(161.62, 70.84) --
	(162.07, 68.73) --
	(162.53, 69.01) --
	(162.98, 69.34) --
	(163.44, 69.29) --
	(163.89, 67.94) --
	(164.35, 68.39) --
	(164.80, 67.63) --
	(165.26, 68.76) --
	(165.71, 68.07) --
	(166.17, 67.24) --
	(166.62, 67.52) --
	(167.08, 68.34) --
	(167.53, 68.10) --
	(167.99, 68.24) --
	(168.44, 67.24) --
	(168.90, 68.37) --
	(169.35, 67.64) --
	(169.81, 67.24) --
	(170.26, 67.24) --
	(170.72, 67.24) --
	(171.17, 67.24) --
	(171.63, 67.24) --
	(172.08, 67.24) --
	(172.54, 67.24) --
	(172.99, 67.24) --
	(173.45, 67.24) --
	(173.90, 67.24) --
	(174.36, 67.24) --
	(174.81, 67.24) --
	(175.27, 67.24) --
	(175.72, 67.80) --
	(176.18, 67.24) --
	(176.63, 67.24) --
	(177.09, 67.24) --
	(177.54, 67.24) --
	(178.00, 67.24) --
	(178.45, 67.24) --
	(178.91, 67.24) --
	(179.36, 67.24) --
	(179.82, 67.24) --
	(180.27, 67.24) --
	(180.73, 67.24) --
	(181.19, 67.24) --
	(181.64, 67.24) --
	(182.10, 67.24) --
	(182.55, 67.23) --
	(183.01, 67.24) --
	(183.46, 67.24) --
	(183.92, 67.24) --
	(184.37, 67.23) --
	(184.83, 67.24) --
	(185.28, 67.24) --
	(185.74, 67.24) --
	(186.19, 67.24) --
	(186.65, 67.24) --
	(187.10, 67.23) --
	(187.56, 67.24) --
	(188.01, 67.24) --
	(188.47, 67.24) --
	(188.92, 67.23) --
	(189.38, 67.23) --
	(189.83, 67.23) --
	(190.29, 67.23) --
	(190.74, 67.23) --
	(191.20, 67.23) --
	(191.65, 67.23) --
	(192.11, 67.23) --
	(192.56, 67.23) --
	(193.02, 67.23) --
	(193.47, 67.23) --
	(193.93, 67.23) --
	(194.38, 67.23) --
	(194.84, 67.23) --
	(195.29, 67.23) --
	(195.75, 67.23) --
	(196.20, 67.23) --
	(196.66, 67.23) --
	(197.11, 67.23) --
	(197.57, 67.23) --
	(198.02, 67.23) --
	(198.48, 67.23) --
	(198.93, 67.23) --
	(199.39, 67.23) --
	(199.85, 67.23) --
	(200.30, 67.23) --
	(200.76, 67.23) --
	(201.21, 67.23) --
	(201.67, 67.23) --
	(202.12, 67.23) --
	(202.58, 67.23) --
	(203.03, 67.23) --
	(203.49, 67.23) --
	(203.94, 67.23) --
	(204.40, 67.23) --
	(204.85, 67.23) --
	(205.31, 67.23) --
	(205.76, 67.23) --
	(206.22, 67.23) --
	(206.67, 67.23) --
	(207.13, 67.23) --
	(207.58, 67.23) --
	(208.04, 67.23) --
	(208.49, 67.23) --
	(208.95, 67.23) --
	(209.40, 67.23) --
	(209.86, 67.23) --
	(210.31, 67.23) --
	(210.77, 67.23) --
	(211.22, 67.23) --
	(211.68, 67.23) --
	(212.13, 67.23) --
	(212.59, 67.23) --
	(213.04, 67.23) --
	(213.50, 67.23) --
	(213.95, 67.23) --
	(214.41, 67.23) --
	(214.86, 67.23) --
	(215.32, 67.23) --
	(215.77, 67.23) --
	(216.23, 67.23) --
	(216.68, 67.23) --
	(217.14, 67.23) --
	(217.59, 67.23) --
	(218.05, 67.23) --
	(218.51, 67.23) --
	(218.96, 67.22) --
	(219.42, 67.23) --
	(219.87, 67.22) --
	(220.33, 67.22) --
	(220.78, 67.23) --
	(221.24, 67.23) --
	(221.69, 67.23) --
	(222.15, 67.22) --
	(222.60, 67.22) --
	(223.06, 67.23) --
	(223.51, 67.22) --
	(223.97, 67.22) --
	(224.42, 67.23) --
	(224.88, 67.23) --
	(225.33, 67.22) --
	(225.79, 67.22) --
	(226.24, 67.22) --
	(226.70, 67.22) --
	(227.15, 67.22) --
	(227.61, 67.22) --
	(228.06, 67.22) --
	(228.52, 67.22) --
	(228.97, 67.22) --
	(229.43, 67.22) --
	(229.88, 67.22) --
	(230.34, 67.22) --
	(230.79, 67.22) --
	(231.25, 67.22) --
	(231.70, 67.22) --
	(232.16, 67.22) --
	(232.61, 67.22) --
	(233.07, 67.22) --
	(233.52, 67.22) --
	(233.98, 67.22) --
	(234.43, 67.22) --
	(234.89, 67.22) --
	(235.34, 67.22) --
	(235.80, 67.22) --
	(236.25, 67.22) --
	(236.71, 67.22) --
	(237.17, 67.22) --
	(237.62, 67.22) --
	(238.08, 67.22) --
	(238.53, 67.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.48,201.56) --
	( 56.94,202.45) --
	( 57.39,201.08) --
	( 57.85,199.36) --
	( 58.30,199.25) --
	( 58.76,198.15) --
	( 59.21,198.96) --
	( 59.67,195.42) --
	( 60.12,197.96) --
	( 60.58,195.95) --
	( 61.03,192.53) --
	( 61.49,190.09) --
	( 61.94,191.20) --
	( 62.40,191.22) --
	( 62.85,192.42) --
	( 63.31,190.17) --
	( 63.76,190.52) --
	( 64.22,189.37) --
	( 64.67,186.63) --
	( 65.13,190.62) --
	( 65.58,187.68) --
	( 66.04,187.72) --
	( 66.49,188.32) --
	( 66.95,185.28) --
	( 67.40,188.98) --
	( 67.86,185.95) --
	( 68.32,186.73) --
	( 68.77,185.58) --
	( 69.23,189.06) --
	( 69.68,185.45) --
	( 70.14,188.10) --
	( 70.59,186.66) --
	( 71.05,184.85) --
	( 71.50,187.15) --
	( 71.96,186.03) --
	( 72.41,183.12) --
	( 72.87,181.00) --
	( 73.32,183.45) --
	( 73.78,184.02) --
	( 74.23,182.44) --
	( 74.69,182.70) --
	( 75.14,182.78) --
	( 75.60,183.16) --
	( 76.05,182.76) --
	( 76.51,182.68) --
	( 76.96,181.40) --
	( 77.42,180.45) --
	( 77.87,180.93) --
	( 78.33,180.02) --
	( 78.78,180.05) --
	( 79.24,179.81) --
	( 79.69,184.67) --
	( 80.15,180.04) --
	( 80.60,180.96) --
	( 81.06,179.66) --
	( 81.51,178.00) --
	( 81.97,180.20) --
	( 82.42,180.01) --
	( 82.88,178.33) --
	( 83.33,178.28) --
	( 83.79,179.06) --
	( 84.24,179.27) --
	( 84.70,178.11) --
	( 85.15,179.65) --
	( 85.61,179.54) --
	( 86.06,177.92) --
	( 86.52,176.34) --
	( 86.98,176.58) --
	( 87.43,176.74) --
	( 87.89,175.07) --
	( 88.34,175.71) --
	( 88.80,175.68) --
	( 89.25,172.52) --
	( 89.71,176.52) --
	( 90.16,176.39) --
	( 90.62,175.44) --
	( 91.07,176.61) --
	( 91.53,173.67) --
	( 91.98,174.26) --
	( 92.44,175.39) --
	( 92.89,174.21) --
	( 93.35,174.29) --
	( 93.80,174.78) --
	( 94.26,176.43) --
	( 94.71,174.15) --
	( 95.17,173.71) --
	( 95.62,173.07) --
	( 96.08,171.07) --
	( 96.53,173.21) --
	( 96.99,169.16) --
	( 97.44,172.36) --
	( 97.90,172.87) --
	( 98.35,171.23) --
	( 98.81,170.29) --
	( 99.26,166.58) --
	( 99.72,168.70) --
	(100.17,168.60) --
	(100.63,170.06) --
	(101.08,165.95) --
	(101.54,168.65) --
	(101.99,165.22) --
	(102.45,169.36) --
	(102.90,164.55) --
	(103.36,166.88) --
	(103.81,165.49) --
	(104.27,164.64) --
	(104.72,165.72) --
	(105.18,165.59) --
	(105.64,164.94) --
	(106.09,164.23) --
	(106.55,163.67) --
	(107.00,163.57) --
	(107.46,163.30) --
	(107.91,163.95) --
	(108.37,165.04) --
	(108.82,161.11) --
	(109.28,160.12) --
	(109.73,158.56) --
	(110.19,160.02) --
	(110.64,159.84) --
	(111.10,157.30) --
	(111.55,161.39) --
	(112.01,162.88) --
	(112.46,157.20) --
	(112.92,157.78) --
	(113.37,157.84) --
	(113.83,156.51) --
	(114.28,156.17) --
	(114.74,156.17) --
	(115.19,158.79) --
	(115.65,158.55) --
	(116.10,154.42) --
	(116.56,154.67) --
	(117.01,153.60) --
	(117.47,152.07) --
	(117.92,155.13) --
	(118.38,154.94) --
	(118.83,151.01) --
	(119.29,154.63) --
	(119.74,153.68) --
	(120.20,150.50) --
	(120.65,152.45) --
	(121.11,151.65) --
	(121.56,148.43) --
	(122.02,150.00) --
	(122.47,146.83) --
	(122.93,145.69) --
	(123.38,147.70) --
	(123.84,146.25) --
	(124.30,147.64) --
	(124.75,142.79) --
	(125.21,143.87) --
	(125.66,147.13) --
	(126.12,142.04) --
	(126.57,141.36) --
	(127.03,142.71) --
	(127.48,141.65) --
	(127.94,141.09) --
	(128.39,144.57) --
	(128.85,142.47) --
	(129.30,143.80) --
	(129.76,138.86) --
	(130.21,138.33) --
	(130.67,138.33) --
	(131.12,138.78) --
	(131.58,137.43) --
	(132.03,134.92) --
	(132.49,134.47) --
	(132.94,134.60) --
	(133.40,135.93) --
	(133.85,134.08) --
	(134.31,132.48) --
	(134.76,131.35) --
	(135.22,131.32) --
	(135.67,128.14) --
	(136.13,129.71) --
	(136.58,128.88) --
	(137.04,124.91) --
	(137.49,127.77) --
	(137.95,128.65) --
	(138.40,125.22) --
	(138.86,127.14) --
	(139.31,121.33) --
	(139.77,122.11) --
	(140.22,122.84) --
	(140.68,121.43) --
	(141.13,123.88) --
	(141.59,122.53) --
	(142.04,119.98) --
	(142.50,117.84) --
	(142.96,117.00) --
	(143.41,115.79) --
	(143.87,113.54) --
	(144.32,117.79) --
	(144.78,114.20) --
	(145.23,112.58) --
	(145.69,114.53) --
	(146.14,114.74) --
	(146.60,107.18) --
	(147.05,108.40) --
	(147.51,108.88) --
	(147.96,106.28) --
	(148.42,107.35) --
	(148.87,109.62) --
	(149.33,107.50) --
	(149.78,106.92) --
	(150.24,106.89) --
	(150.69,103.61) --
	(151.15,103.55) --
	(151.60,103.66) --
	(152.06,100.18) --
	(152.51, 98.81) --
	(152.97, 97.44) --
	(153.42,100.01) --
	(153.88, 99.91) --
	(154.33, 95.47) --
	(154.79, 96.07) --
	(155.24, 93.06) --
	(155.70, 94.63) --
	(156.15, 93.58) --
	(156.61, 91.75) --
	(157.06, 88.67) --
	(157.52, 89.75) --
	(157.97, 91.89) --
	(158.43, 90.89) --
	(158.88, 88.49) --
	(159.34, 87.69) --
	(159.79, 86.16) --
	(160.25, 87.83) --
	(160.70, 87.05) --
	(161.16, 87.60) --
	(161.62, 85.63) --
	(162.07, 84.51) --
	(162.53, 85.33) --
	(162.98, 85.42) --
	(163.44, 82.33) --
	(163.89, 82.75) --
	(164.35, 80.75) --
	(164.80, 81.77) --
	(165.26, 82.65) --
	(165.71, 79.64) --
	(166.17, 80.15) --
	(166.62, 82.07) --
	(167.08, 81.50) --
	(167.53, 79.98) --
	(167.99, 80.25) --
	(168.44, 80.53) --
	(168.90, 80.06) --
	(169.35, 79.32) --
	(169.81, 79.83) --
	(170.26, 78.51) --
	(170.72, 78.33) --
	(171.17, 78.78) --
	(171.63, 78.55) --
	(172.08, 79.45) --
	(172.54, 76.90) --
	(172.99, 79.37) --
	(173.45, 77.54) --
	(173.90, 77.35) --
	(174.36, 77.40) --
	(174.81, 77.94) --
	(175.27, 77.45) --
	(175.72, 76.69) --
	(176.18, 76.87) --
	(176.63, 76.37) --
	(177.09, 77.09) --
	(177.54, 76.67) --
	(178.00, 76.81) --
	(178.45, 76.04) --
	(178.91, 75.90) --
	(179.36, 76.17) --
	(179.82, 76.25) --
	(180.27, 76.50) --
	(180.73, 75.87) --
	(181.19, 75.87) --
	(181.64, 76.23) --
	(182.10, 76.23) --
	(182.55, 76.01) --
	(183.01, 75.91) --
	(183.46, 75.67) --
	(183.92, 75.68) --
	(184.37, 75.37) --
	(184.83, 75.69) --
	(185.28, 75.83) --
	(185.74, 75.70) --
	(186.19, 75.68) --
	(186.65, 75.51) --
	(187.10, 75.68) --
	(187.56, 75.36) --
	(188.01, 75.58) --
	(188.47, 75.01) --
	(188.92, 75.34) --
	(189.38, 75.06) --
	(189.83, 75.05) --
	(190.29, 75.04) --
	(190.74, 75.15) --
	(191.20, 75.21) --
	(191.65, 74.98) --
	(192.11, 75.08) --
	(192.56, 74.91) --
	(193.02, 74.79) --
	(193.47, 74.83) --
	(193.93, 74.81) --
	(194.38, 74.59) --
	(194.84, 74.92) --
	(195.29, 74.61) --
	(195.75, 74.49) --
	(196.20, 74.94) --
	(196.66, 74.27) --
	(197.11, 74.69) --
	(197.57, 74.73) --
	(198.02, 74.63) --
	(198.48, 74.59) --
	(198.93, 74.49) --
	(199.39, 74.55) --
	(199.85, 74.73) --
	(200.30, 74.39) --
	(200.76, 74.71) --
	(201.21, 74.48) --
	(201.67, 74.54) --
	(202.12, 74.58) --
	(202.58, 74.23) --
	(203.03, 74.24) --
	(203.49, 74.24) --
	(203.94, 74.47) --
	(204.40, 74.17) --
	(204.85, 74.20) --
	(205.31, 74.15) --
	(205.76, 74.37) --
	(206.22, 74.59) --
	(206.67, 74.27) --
	(207.13, 74.21) --
	(207.58, 74.07) --
	(208.04, 74.20) --
	(208.49, 74.19) --
	(208.95, 74.17) --
	(209.40, 74.31) --
	(209.86, 73.86) --
	(210.31, 74.01) --
	(210.77, 74.01) --
	(211.22, 73.97) --
	(211.68, 74.22) --
	(212.13, 74.04) --
	(212.59, 74.12) --
	(213.04, 73.90) --
	(213.50, 73.93) --
	(213.95, 73.88) --
	(214.41, 73.70) --
	(214.86, 73.89) --
	(215.32, 73.83) --
	(215.77, 74.03) --
	(216.23, 73.85) --
	(216.68, 73.60) --
	(217.14, 73.62) --
	(217.59, 73.81) --
	(218.05, 73.65) --
	(218.51, 73.47) --
	(218.96, 73.51) --
	(219.42, 73.58) --
	(219.87, 73.44) --
	(220.33, 73.75) --
	(220.78, 73.64) --
	(221.24, 73.65) --
	(221.69, 73.52) --
	(222.15, 73.45) --
	(222.60, 73.49) --
	(223.06, 73.60) --
	(223.51, 73.55) --
	(223.97, 73.59) --
	(224.42, 73.45) --
	(224.88, 73.70) --
	(225.33, 73.63) --
	(225.79, 73.53) --
	(226.24, 73.32) --
	(226.70, 73.42) --
	(227.15, 73.36) --
	(227.61, 73.43) --
	(228.06, 73.37) --
	(228.52, 73.43) --
	(228.97, 73.23) --
	(229.43, 73.27) --
	(229.88, 73.47) --
	(230.34, 73.32) --
	(230.79, 73.24) --
	(231.25, 73.15) --
	(231.70, 73.48) --
	(232.16, 73.30) --
	(232.61, 73.38) --
	(233.07, 73.28) --
	(233.52, 73.16) --
	(233.98, 73.00) --
	(234.43, 73.11) --
	(234.89, 73.45) --
	(235.34, 73.21) --
	(235.80, 73.32) --
	(236.25, 73.17) --
	(236.71, 73.29) --
	(237.17, 73.00) --
	(237.62, 72.92) --
	(238.08, 73.12) --
	(238.53, 72.87);

\begin{scope}[font=\footnotesize, xshift=-10]
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.16,203.86) -- (188.16,203.86);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.16,191.86) -- (188.16,191.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.16,179.86) -- (188.16,179.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (170.16,167.86) -- (188.16,167.86);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (197.16,200.42) {HiHTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (197.16,188.42) {HTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (197.16,176.42) {SNR $10^{5}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (197.16,164.42) {SNR $10^{2}$};
\end{scope}
\end{scope}
\begin{scope}[font=\footnotesize]
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, yshift=10] at (147.51, 15.60) {Number of samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, yshift=-10] at ( 10.80,141.51) {Mean norm distance};
\end{scope}
\end{tikzpicture}


==> tikz_hisparse.tex <==
\begin{tikzpicture}[scale=0.5,xscale=0.4, rotate=90, 
treeedge/.style={
		thick, shorten <=0.0cm, shorten >=0.1cm, color=darkgray
	},
active/.style={
	color=red!80!blue	
},
activenode/.style={
	color=red!80!blue	
},
activeentry/.style={
	fill=red!80!blue	
},
 every node/.style={
       	 	outer sep=0.1cm
    	}
   ]

\def\yspace{2.2cm}
\def\leavesoffset{0.5cm}

%LEVEL 1 (=leaves)
\begin{scope} 
%Block 1
\draw [very thin, dashed, fill=white] (1,1) rectangle (2,2) node[midway] (l1n42) {};
\draw [very thin, dashed, fill=white] (1,2) rectangle (2,3) node[midway] (l1n41) {};
\draw [very thin, dashed, fill=white] (1,3) rectangle (2,4) node[midway] (l1n40) {};
\draw [very thin, dashed, fill=white] (1,4) rectangle (2,5) node[midway] (l1n39) {};
\draw [very thin, dashed, fill=white] (1,5) rectangle (2,6) node[midway] (l1n38) {};
\draw [very thin, dashed, fill=white] (1,6) rectangle (2,7) node[midway] (l1n37) {};
\draw [very thin, dashed, fill=white] (1,7) rectangle (2,8) node[midway] (l1n36) {};

%Block 2 
\draw [very thin, dashed,fill=white] (1,8) rectangle (2,9) node[midway] (l1n35) {};
\draw [very thin, dashed,fill=white] (1,9) rectangle (2,10) node[midway] (l1n34) {};
\draw [very thin, dashed,fill=white] (1,10) rectangle (2,11) node[midway] (l1n33) {};
\draw [very thin, dashed,fill=white] (1,11) rectangle (2,12) node[midway] (l1n32) {};
\draw [very thin, dashed,fill=white] (1,12) rectangle (2,13) node[midway] (l1n31) {};
\draw [very thin, dashed,activeentry] (1,13) rectangle (2,14) node[midway] (l1n30) {};
\draw [very thin, dashed,activeentry] (1,14) rectangle (2,15) node[midway] (l1n29) {};
%\draw[ultra thick] (1,8) rectangle (2,15); 
%Block 3
\draw [very thin, dashed,fill=white] (1,15) rectangle (2,16) node[midway] (l1n28) {};
\draw [very thin, dashed,activeentry] (1,16) rectangle (2,17) node[midway] (l1n27) {};
\draw [very thin, dashed,fill=white] (1,17) rectangle (2,18) node[midway] (l1n26) {};
\draw [very thin, dashed,activeentry] (1,18) rectangle (2,19) node[midway] (l1n25) {};
\draw [very thin, dashed,fill=white] (1,19) rectangle (2,20) node[midway] (l1n24) {};
\draw [very thin, dashed,fill=white] (1,20) rectangle (2,21) node[midway] (l1n23) {};
\draw [very thin, dashed,fill=white] (1,21) rectangle (2,22) node[midway] (l1n22) {};
%\draw[ultra thick] (1,15) rectangle (2,22); 
%Block 4
\draw [very thin, dashed,fill=white] (1,22) rectangle (2,23) node[midway] (l1n21) {};
\draw [very thin, dashed,fill=white] (1,23) rectangle (2,24) node[midway] (l1n20) {};
\draw [very thin, dashed,fill=white] (1,24) rectangle (2,25) node[midway] (l1n19) {}; 
\draw [very thin, dashed,activeentry] (1,25) rectangle (2,26) node[midway] (l1n18) {};
\draw [very thin, dashed,fill=white] (1,26) rectangle (2,27) node[midway] (l1n17) {};
\draw [very thin, dashed,fill=white] (1,27) rectangle (2,28) node[midway] (l1n16) {};
\draw [very thin, dashed,fill=white] (1,28) rectangle (2,29) node[midway] (l1n15) {};
%\draw[ultra thick] (1,22) rectangle (2,29); 
%Block 5
\draw [very thin, dashed,fill=white] (1,29) rectangle (2,30) node[midway] (l1n14) {};
\draw [very thin, dashed,fill=white] (1,30) rectangle (2,31) node[midway] (l1n13) {};
\draw [very thin, dashed,fill=white] (1,31) rectangle (2,32) node[midway] (l1n12) {};
\draw [very thin, dashed,fill=white] (1,32) rectangle (2,33) node[midway] (l1n11) {};
\draw [very thin, dashed,fill=white] (1,33) rectangle (2,34) node[midway] (l1n10) {}; 
\draw [very thin, dashed,fill=white] (1,34) rectangle (2,35) node[midway] (l1n9) {};
\draw [very thin, dashed,activeentry] (1,35) rectangle (2,36) node[midway] (l1n8) {};

\draw [very thin, dashed,fill=white] (1,36) rectangle (2,37) node[midway] (l1n7) {};
\draw [very thin, dashed,activeentry] (1,37) rectangle (2,38) node[midway] (l1n6) {};
\draw [very thin, dashed,fill=white] (1,38) rectangle (2,39) node[midway] (l1n5) {};
\draw [very thin, dashed,fill=white] (1,39) rectangle (2,40) node[midway] (l1n4) {}; 
\draw [very thin, dashed,fill=white] (1,40) rectangle (2,41) node[midway] (l1n3) {};
\draw [very thin, dashed,fill=white] (1,41) rectangle (2,42) node[midway] (l1n2) {};
\draw [very thin, dashed,fill=white] (1,42) node (lowerright) {} rectangle (2,43) node[midway] (l1n1) {}; 

% Vector boundary
\draw (1,1) rectangle (2,43); 

% draw blocks

\draw[ultra thick] (1,1) rectangle (2,4);
\draw[ultra thick] (1,4) rectangle (2,10);
\draw[ultra thick] (1,10) rectangle (2,20);
\draw[ultra thick] (1,20) rectangle (2, 25);
\draw[ultra thick] (1,25) rectangle (2, 28);
\draw[ultra thick] (1,28) rectangle (2, 33);
\draw[ultra thick] (1,33) rectangle (2, 39);
\draw[ultra thick] (1,39) rectangle (2, 43);

\end{scope}

%LEVEL 2

\begin{scope}[xshift=\yspace+\leavesoffset]

% Vector boundary
%\draw (1,1) rectangle (2,43); 

% draw entries

\draw[draw=none] (1,1) rectangle (2,4) node[midway] (l2n8)  {};
\draw[draw=none] (1,4) rectangle (2,10) node[midway] (l2n7) {};
\draw[draw=none] (1,10) rectangle (2,20) node[midway, color=white] (l2n6) {};
\draw[draw=none] (1,20) rectangle (2, 25) node[midway] (l2n5) {};
\draw[draw=none] (1,25) rectangle (2, 28) node[midway, color=white] (l2n4) {};
\draw[draw=none] (1,28) rectangle (2, 33) node[midway] (l2n3) {};
\draw[draw=none] (1,33) rectangle (2, 39) node[midway, color=white] (l2n2) {};
\draw[draw=none] (1,39) rectangle (2, 43) node[midway] (l2n1) {};

% draw blocks

%\draw[ultra thick] (1,1) rectangle (2,10);
%\draw[ultra thick] (1,10) rectangle (2,25);
%\draw[ultra thick] (1,25) rectangle (2, 39);
%\draw[ultra thick] (1,39) rectangle (2, 43);


\end{scope}

%LEVEL 3

\begin{scope}[xshift=2*\yspace+\leavesoffset]

% Vector boundary
%\draw (1,1) rectangle (2,43); 

% draw entries

\draw[draw=none] (1,1) rectangle (2,10) node[midway] (l3n4) {};
\draw[draw=none] (1,10) rectangle (2,25) node[midway, color=white] (l3n3) {};
\draw[draw=none] (1,25) rectangle (2, 39) node[midway, color=white] (l3n2) {};
\draw[draw=none] (1,39) rectangle (2, 43) node[midway] (l3n1) {};

% draw blocks

%\draw[ultra thick] (1,1) rectangle (2,10);
%\draw[ultra thick] (1,10) rectangle (2,25);
%\draw[ultra thick] (1,25) rectangle (2, 43);

\end{scope}


% LEVEL 4

%\begin{scope}[xshift=3*\yspace+\leavesoffset]

% Vector boundary
%\draw (1,1) rectangle (2,43); 

% draw entries

%\draw[draw=none] (1,1) rectangle (2,10) node[midway] (l4n3) {};
%\draw[draw=none] (1,10) rectangle (2,25) node[midway] (l4n2) {};
%\draw[draw=none] (1,25) rectangle (2, 43) node[midway] (l4n1) {};

%draw blocks
%\draw[very thick] (1,1) rectangle (2,43); 

%\end{scope}


% LEVEL 5

\begin{scope}[xshift=3*\yspace+\leavesoffset+0.3cm]

% Vector boundary
%\draw[very thick, fill=red!60!blue] (1,1) rectangle (2,43) node[midway] (l5n1) {\footnotesize  \textcolor{white}{$(3,2)$}}; 
\draw[draw=none] (1,1) rectangle (2,43) node[midway] (l4n1) {}; 
\node (upperleft) at (2,0) {};



\end{scope}

% Draw tree background


%\path   (upperleft) ++ (1,-2.2) node (upperleft2) {};
%\path (lowerright) ++ (-1,2) node (lowerright2) {};
%\fill[color=darkgray, fill opacity=0.9] (upperleft2)  rectangle (lowerright2);



% Draw tree
\node[color=black] at (l4n1)[left=-0.55cm] {\footnotesize$(\tree n(v_0), \tree s(v_0))=\phantom{(4,2)}$};
\node[color=black,activenode] at (l4n1)[left=-0.55cm] {\footnotesize$\phantom{(\tree n(v_0), \tree s(v_0))=}(4,2)$};
%\node[color=black] at (l4n1)[left=0.3cm] {\footnotesize $v_0$};
%\node[color=black] at (l4n1)[left=2cm] {\footnotesize $(\tree n(v), \tree s(v))$};
%\draw[treeedge] (l5n1) -- (l4n1);
%\draw[treeedge] (l5n1) -- (l4n2);
%\draw[treeedge] (l5n1) -- (l4n3);




\draw[treeedge] (l4n1.south) -- (l3n1.north);
\draw[treeedge, active] (l4n1.south) -- (l3n2.north);
\draw[treeedge, active] (l4n1.south) -- (l3n3.north);
\draw[treeedge] (l4n1.south) -- (l3n4.north);

\node[color=black] at (l3n1) {\footnotesize $(1,1)$};
\draw[treeedge] (l3n1.south) -- (l2n1.north);

\node[activenode] at (l3n2) {\footnotesize $(3,2)$};
\draw[treeedge, active] (l3n2.south) -- (l2n2.north);
\draw[treeedge] (l3n2.south) -- (l2n3.north);
\draw[treeedge, active] (l3n2.south) -- (l2n4.north);

\node[activenode] at (l3n3) {\footnotesize $(2,1)$};
\draw[treeedge] (l3n3.south) -- (l2n5.north);
\draw[treeedge, active] (l3n3.south) -- (l2n6.north);

\node[color=black] at (l3n4) {\footnotesize $(2,1)$};
\draw[treeedge] (l3n4.south) -- (l2n7.north);
\draw[treeedge] (l3n4.south) -- (l2n8.north);


\node[color=black] at (l2n1) {\footnotesize $(4,2)$};
\draw[treeedge] (l2n1.south) -- (l1n1.north);
\draw[treeedge] (l2n1.south) -- (l1n2.north);
\draw[treeedge] (l2n1.south) -- (l1n3.north);
\draw[treeedge] (l2n1.south) -- (l1n4.north);

\node[activenode] at (l2n2) {\footnotesize $(6,2)$};
\draw[treeedge] (l2n2.south) -- (l1n5.north);
\draw[treeedge, active] (l2n2.south) -- (l1n6.north);
\draw[treeedge] (l2n2.south) -- (l1n7.north);
\draw[treeedge, active] (l2n2.south) -- (l1n8.north);
\draw[treeedge] (l2n2.south) -- (l1n9.north);
\draw[treeedge] (l2n2.south) -- (l1n10.north);

\node[color=black] at (l2n3) {\footnotesize $(5,2)$};
\draw[treeedge] (l2n3.south) -- (l1n11.north);
\draw[treeedge] (l2n3.south) -- (l1n12.north);
\draw[treeedge] (l2n3.south) -- (l1n13.north);
\draw[treeedge] (l2n3.south) -- (l1n14.north);
\draw[treeedge] (l2n3.south) -- (l1n15.north);

\node[activenode] at (l2n4) {\footnotesize $(3,1)$};
\draw[treeedge] (l2n4.south) -- (l1n16.north);
\draw[treeedge] (l2n4.south) -- (l1n17.north);
\draw[treeedge, active] (l2n4.south) -- (l1n18.north);

\node[color=black] at (l2n5) {\footnotesize $(5,2)$};
\draw[treeedge] (l2n5.south) -- (l1n19.north);
\draw[treeedge] (l2n5.south) -- (l1n20.north);
\draw[treeedge] (l2n5.south) -- (l1n21.north);
\draw[treeedge] (l2n5.south) -- (l1n22.north);
\draw[treeedge] (l2n5.south) -- (l1n23.north);

\node[activenode] at (l2n6) {\footnotesize $(10,4)$};
\draw[treeedge] (l2n6.south) -- (l1n24.north);
\draw[treeedge, active] (l2n6.south) -- (l1n25.north);
\draw[treeedge] (l2n6.south) -- (l1n26.north);
\draw[treeedge, active] (l2n6.south) -- (l1n27.north);
\draw[treeedge] (l2n6.south) -- (l1n28.north);
\draw[treeedge, active] (l2n6.south) -- (l1n29.north);
\draw[treeedge, active] (l2n6.south) -- (l1n30.north);
\draw[treeedge] (l2n6.south) -- (l1n31.north);
\draw[treeedge] (l2n6.south) -- (l1n32.north);
\draw[treeedge] (l2n6.south) -- (l1n33.north);

\node[color=black] at (l2n7) {\footnotesize $(6,3)$};
\draw[treeedge] (l2n7.south) -- (l1n34.north);
\draw[treeedge] (l2n7.south) -- (l1n35.north);
\draw[treeedge] (l2n7.south) -- (l1n36.north);
\draw[treeedge] (l2n7.south) -- (l1n37.north);
\draw[treeedge] (l2n7.south) -- (l1n38.north);
\draw[treeedge] (l2n7.south) -- (l1n39.north);


\node[color=black] at (l2n8) {\footnotesize $(3,1)$};
\draw[treeedge] (l2n8.south) -- (l1n40.north);
\draw[treeedge] (l2n8.south) -- (l1n41.north);
\draw[treeedge] (l2n8.south) -- (l1n42.north);









%Backets
%\draw [decorate,decoration={brace,amplitude=4pt},xshift=-10pt,yshift=0pt]
%(1,1) -- (1,36) node [black,midway,xshift=-0.1cm, left ] 
%{\footnotesize $N$ blocks};
%\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=4pt},yshift=0pt]
%(2,29) --  (2,36) node [black,midway,xshift=0.3cm, right] {\footnotesize
%Block length $n$};
%\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=4pt},yshift=0pt]
%(2,2) -- coordinate[midway](m1) (2,8) node [black,midway,xshift=0.3cm, right] {\footnotesize
%$\sigma$-sparse};
%\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=4pt},yshift=0pt]
%(2,15) -- coordinate[midway](m2) (2,22) node [black,midway,xshift=0.3cm, right] {\footnotesize
%$\sigma$-sparse};




%\draw[<-] (m1) ++(1,0.7) -- (3.5,12) node [right] {\footnotesize $s$ active blocks};
%\draw[<-] (m2) ++(1,-0.7) -- (3.5,12); 

\end{tikzpicture}

==> tikz_thresholding.tex <==
\begin{tikzpicture}[scale=0.42,yscale=0.4]

\begin{scope}
	%Block 1
	\draw [very thin, dashed, fill=red!4!lightblue] (1,1) rectangle (2,2);
	\draw [very thin, dashed, fill=red!18!lightblue] (1,2) rectangle (2,3);
	\draw [very thin, dashed, fill=red!35!lightblue] (1,3) rectangle (2,4);
	\draw [very thin, dashed, fill=red!82!lightblue] (1,4) rectangle (2,5);
	\draw [very thin, dashed, fill=red!50!lightblue] (1,5) rectangle (2,6);
	\draw [very thin, dashed, fill=red!19!lightblue] (1,6) rectangle (2,7);
	\draw [very thin, dashed, fill=red!97!lightblue] (1,7) rectangle (2,8);
	\draw[ultra thick] (1,1) rectangle (2,8); 
	%Block 2 
	\draw [very thin, dashed,fill=red!15!lightblue] (1,8) rectangle (2,9);
	\draw [very thin, dashed,fill=red!5!lightblue] (1,9) rectangle (2,10);
	\draw [very thin, dashed,fill=red!30!lightblue] (1,10) rectangle (2,11);
	\draw [very thin, dashed,fill=white] (1,11) rectangle (2,12);
	\draw [very thin, dashed,fill=red!40!lightblue] (1,12) rectangle (2,13);
	\draw [very thin, dashed,fill=red!52!lightblue] (1,13) rectangle (2,14);
	\draw [very thin, dashed,fill=red!10!lightblue] (1,14) rectangle (2,15);
	\draw[ultra thick] (1,8) rectangle (2,15); 
	%Block 3
	\draw [very thin, dashed,fill=red!55!lightblue] (1,15) rectangle (2,16);
	\draw [very thin, dashed,fill=red!30!lightblue] (1,16) rectangle (2,17);
	\draw [very thin, dashed,fill=red!2!lightblue] (1,17) rectangle (2,18);
	\draw [very thin, dashed,fill=red!45!lightblue] (1,18) rectangle (2,19);
	\draw [very thin, dashed,fill=red!25!lightblue] (1,19) rectangle (2,20);
	\draw [very thin, dashed,fill=red!33!lightblue] (1,20) rectangle (2,21);
	\draw [very thin, dashed,fill=red!4!lightblue] (1,21) rectangle (2,22);
	\draw[ultra thick] (1,15) rectangle (2,22); 
	%Block 4
	\draw [very thin, dashed,fill=white] (1,22) rectangle (2,23);
	\draw [very thin, dashed,fill=red!7!lightblue] (1,23) rectangle (2,24);
	\draw [very thin, dashed,fill=red!45!lightblue] (1,24) rectangle (2,25);
	\draw [very thin, dashed,fill=red!14!lightblue] (1,25) rectangle (2,26);
	\draw [very thin, dashed,fill=red!91!lightblue] (1,26) rectangle (2,27);
	\draw [very thin, dashed,fill=red!30!lightblue] (1,27) rectangle (2,28);
	\draw [very thin, dashed,fill=red!74!lightblue] (1,28) rectangle (2,29);
	\draw[ultra thick] (1,22) rectangle (2,29); 
	%Block 5
	\draw [very thin, dashed,fill=red!11!lightblue] (1,29) rectangle (2,30);
	\draw [very thin, dashed,fill=red!20!lightblue] (1,30) rectangle (2,31);
	\draw [very thin, dashed,fill=red!35!lightblue] (1,31) rectangle (2,32);
	\draw [very thin, dashed,fill=red!45!lightblue] (1,32) rectangle (2,33);
	\draw [very thin, dashed,fill=red!4!lightblue] (1,33) rectangle (2,34);
	\draw [very thin, dashed,fill=red!24!lightblue] (1,34) rectangle (2,35);
	\draw [very thin, dashed,fill=red!6!lightblue] (1,35) rectangle (2,36);
	\draw[ultra thick] (1,29) rectangle (2,36); 

	\node (leftTopOuterPoint) at (1,36) {};
	\node (leftBottomOuterPoint) at (0,0) {};
	\node[right] at (0.75,-1.5) {(a)};
\end{scope}
% mapsto 
\begin{scope}
	\node[right] at  (2.45,33) {\large$\xmapsto{\ L_\sigma\  }$};
	\node[right] at  (2.45,26) {\large$\xmapsto{\ L_\sigma\  }$};
	\node[right] at  (2.45,19) {\large$\xmapsto{\ L_\sigma\  }$};
	\node[right] at  (2.45,12) {\large$\xmapsto{\ L_\sigma\  }$};
	\node[right] at  (2.45,5) {\large$\xmapsto{\ L_\sigma\  }$};
\end{scope}


% Thresholded result
\begin{scope}[xshift=4.5cm]
	%Block 1
	\draw [very thin, dashed, fill=white] (1,1) rectangle (2,2);
	\draw [very thin, dashed, fill=white] (1,2) rectangle (2,3);
	\draw [very thin, dashed, fill=white] (1,3) rectangle (2,4);
	\draw [very thin, dashed, fill=red!82!lightblue] (1,4) rectangle (2,5);
	\draw [very thin, dashed, fill=white] (1,5) rectangle (2,6);
	\draw [very thin, dashed, fill=white] (1,6) rectangle (2,7);
	\draw [very thin, dashed, fill=red!97!lightblue] (1,7) rectangle (2,8);
	\draw[ultra thick] (1,1) rectangle (2,8); 

	%Block 2 
	\draw [very thin, dashed,fill=white] (1,8) rectangle (2,9);
	\draw [very thin, dashed,fill=white] (1,9) rectangle (2,10);
	\draw [very thin, dashed,fill=white] (1,10) rectangle (2,11);
	\draw [very thin, dashed,fill=white] (1,11) rectangle (2,12);
	\draw [very thin, dashed,fill=red!40!lightblue] (1,12) rectangle (2,13);
	\draw [very thin, dashed,fill=red!52!lightblue] (1,13) rectangle (2,14);
	\draw [very thin, dashed,fill=white] (1,14) rectangle (2,15);
	\draw[ultra thick] (1,8) rectangle (2,15); 

	%Block 3
	\draw [very thin, dashed,fill=red!55!lightblue] (1,15) rectangle (2,16);
	\draw [very thin, dashed,fill=white] (1,16) rectangle (2,17);
	\draw [very thin, dashed,fill=white] (1,17) rectangle (2,18);
	\draw [very thin, dashed,fill=red!45!lightblue] (1,18) rectangle (2,19);
	\draw [very thin, dashed,fill=white] (1,19) rectangle (2,20);
	\draw [very thin, dashed,fill=white] (1,20) rectangle (2,21);
	\draw [very thin, dashed,fill=white] (1,21) rectangle (2,22);
	\draw[ultra thick] (1,15) rectangle (2,22); 
	%Block 4
	\draw [very thin, dashed,fill=white] (1,22) rectangle (2,23);
	\draw [very thin, dashed,fill=white] (1,23) rectangle (2,24);
	\draw [very thin, dashed,fill=white] (1,24) rectangle (2,25);
	\draw [very thin, dashed,fill=white] (1,25) rectangle (2,26);
	\draw [very thin, dashed,fill=red!91!blue] (1,26) rectangle (2,27);
	\draw [very thin, dashed,fill=white] (1,27) rectangle (2,28);
	\draw [very thin, dashed,fill=red!74!blue] (1,28) rectangle (2,29);
	\draw[ultra thick] (1,22) rectangle (2,29); 
	%Block 5
	\draw [very thin, dashed,fill=white] (1,29) rectangle (2,30);
	\draw [very thin, dashed,fill=white] (1,30) rectangle (2,31);
	\draw [very thin, dashed,fill=red!35!lightblue] (1,31) rectangle (2,32);
	\draw [very thin, dashed,fill=red!45!lightblue] (1,32) rectangle (2,33);
	\draw [very thin, dashed,fill=white] (1,33) rectangle (2,34);
	\draw [very thin, dashed,fill=white] (1,34) rectangle (2,35);
	\draw [very thin, dashed,fill=white] (1,35) rectangle (2,36);
	\draw[ultra thick] (1,29) rectangle (2,36); 

	%label nodes 
	\node (block1mid) at (2,5) {};
	\node (block2mid) at (2,13) {};
	\node (block3mid) at (2,20) {};
	\node (block4mid) at (2,27) {};
	\node (block5mid) at (2,34) {};
	\node (block1midInput) at (4,5) {};


	\node[right] at (0.75,-1.5) {(b)};
\end{scope}

% L2 proxy 
\begin{scope}[xshift=11cm,yshift=15cm,yscale=3]
	\draw [thick, dashed, fill=red!100!lightblue] (1,1) rectangle (2,2);
	\draw [thick, dashed, fill=red!40!lightblue] (1,2) rectangle (2,3);
	\draw [thick, dashed, fill=red!20!lightblue] (1,3) rectangle (2,4);
	\draw [thick, dashed, fill=red!85!lightblue] (1,4) rectangle (2,5);
	\draw [thick, dashed, fill=red!30!lightblue] (1,5) rectangle (2,6);
	\draw[thick] (1,1) rectangle (2,6); 
	%label nodes 
	\node (l2vec1) at (1,1.5) {};
	\node (l2vec2) at (1,2.5) {};
	\node (l2vec3) at (1,3.5) {};
	\node (l2vec4) at (1,4.5) {};
	\node (l2vec5) at (1,5.5) {};
	%
	\node (l2vecOut) at (2,3.5) {};
	\node[right] at (0.55,-5.5) {(c)};
\end{scope}

% L2 maps
\draw[|->, thick] (block1mid) -- (l2vec1) node[midway,above] {\scriptsize $\| \cdot \|$};
\draw[|->, thick] (block2mid) -- (l2vec2) node[midway,above] {\scriptsize $\| \cdot \|$};
\draw[|->, thick] (block3mid) -- (l2vec3) node[midway,above] {\scriptsize $\| \cdot \|$};
\draw[|->, thick] (block4mid) -- (l2vec4) node[midway,above] {\scriptsize $\| \cdot \|$};
\draw[|->, thick] (block5mid) -- (l2vec5) node[midway,above] {\scriptsize $\| \cdot \|$};

% Thresholded L2 proxy 
\begin{scope}[xshift=14.5cm,yshift=15cm,yscale=3]
	\draw [thick, dashed, fill=red!100!lightblue] (1,1) rectangle (2,2);
	\draw [thick, dashed, fill=white] (1,2) rectangle (2,3);
	\draw [thick, dashed, fill=white] (1,3) rectangle (2,4);
	\draw [thick, dashed, fill=red!85!lightblue] (1,4) rectangle (2,5);
	\draw [thick, dashed, fill=white] (1,5) rectangle (2,6);
	\draw[thick] (1,1) rectangle (2,6); 
	%label nodes 	
	\node (Tl2vecIn) at (1,3.5) {};
	\node (rightTopOuterPoint) at (3,7.3) {};
	\node (Tl2vecOut) at (1.5,1) {};

	\node[right] at (0.55,-5.5) {(d)};
\end{scope}

% Thesholding map for proxy

\draw[|->, thick] (l2vecOut) -- (Tl2vecIn) node[midway,above] {\scriptsize $L_s$};


\begin{scope}[on background layer]
       \fill[rounded corners,
             black!20] (leftBottomOuterPoint) rectangle (rightTopOuterPoint);
       
%Combination arrow
\draw[->, thick] (Tl2vecOut) edge[bend left] node[sloped, pos=0.65, rotate=-25, below] {\scriptsize Restrict to blocks} (block1midInput) ;
             
             
%Final result:
\begin{scope}[xshift=18.5cm]
%Block 1
\draw [very thin, dashed, fill=white] (1,1) rectangle (2,2);
\draw [very thin, dashed, fill=white] (1,2) rectangle (2,3);
\draw [very thin, dashed, fill=white] (1,3) rectangle (2,4);
\draw [very thin, dashed, fill=red!82!lightblue] (1,4) rectangle (2,5);
\draw [very thin, dashed, fill=white] (1,5) rectangle (2,6);
\draw [very thin, dashed, fill=white] (1,6) rectangle (2,7);
\draw [very thin, dashed, fill=red!97!lightblue] (1,7) rectangle (2,8);
\draw[ultra thick] (1,1) rectangle (2,8); 

%Block 2 
\draw [very thin, dashed,fill=white] (1,8) rectangle (2,9);
\draw [very thin, dashed,fill=white] (1,9) rectangle (2,10);
\draw [very thin, dashed,fill=white] (1,10) rectangle (2,11);
\draw [very thin, dashed,fill=white] (1,11) rectangle (2,12);
\draw [very thin, dashed,fill=white] (1,12) rectangle (2,13);
\draw [very thin, dashed,fill=white] (1,13) rectangle (2,14);
\draw [very thin, dashed,fill=white] (1,14) rectangle (2,15);
\draw[ultra thick] (1,8) rectangle (2,15); 

%Block 3
\draw [very thin, dashed,fill=white] (1,15) rectangle (2,16);
\draw [very thin, dashed,fill=white] (1,16) rectangle (2,17);
\draw [very thin, dashed,fill=white] (1,17) rectangle (2,18);
\draw [very thin, dashed,fill=white] (1,18) rectangle (2,19);
\draw [very thin, dashed,fill=white] (1,19) rectangle (2,20);
\draw [very thin, dashed,fill=white] (1,20) rectangle (2,21);
\draw [very thin, dashed,fill=white] (1,21) rectangle (2,22);
\draw[ultra thick] (1,15) rectangle (2,22); 
%Block 4
\draw [very thin, dashed,fill=white] (1,22) rectangle (2,23);
\draw [very thin, dashed,fill=white] (1,23) rectangle (2,24);
\draw [very thin, dashed,fill=white] (1,24) rectangle (2,25);
\draw [very thin, dashed,fill=white] (1,25) rectangle (2,26);
\draw [very thin, dashed,fill=red!91!lightblue] (1,26) rectangle (2,27);
\draw [very thin, dashed,fill=white] (1,27) rectangle (2,28);
\draw [very thin, dashed,fill=red!74!lightblue] (1,28) rectangle (2,29);
\draw[ultra thick] (1,22) rectangle (2,29); 
%Block 5
\draw [very thin, dashed,fill=white] (1,29) rectangle (2,30);
\draw [very thin, dashed,fill=white] (1,30) rectangle (2,31);
\draw [very thin, dashed,fill=white] (1,31) rectangle (2,32);
\draw [very thin, dashed,fill=white] (1,32) rectangle (2,33);
\draw [very thin, dashed,fill=white] (1,33) rectangle (2,34);
\draw [very thin, dashed,fill=white] (1,34) rectangle (2,35);
\draw [very thin, dashed,fill=white] (1,35) rectangle (2,36);
\draw[ultra thick] (1,29) rectangle (2,36); 

%label nodes 

	\node[right] at (0.75,-1.5) {(e)};

\end{scope}

\end{scope}%   
\end{tikzpicture}

